Fast and robust Bayesian Inference using Gaussian Processes with GPry

We present the GPry algorithm for fast Bayesian inference of general (non-Gaussian) posteriors with a moderate number of parameters. GPry does not need any pre-training, special hardware such as GPUs, and is intended as a drop-in replacement for traditional Monte Carlo methods for Bayesian inference. Our algorithm is based on generating a Gaussian Process surrogate model of the log-posterior, aided by a Support Vector Machine classifier that excludes extreme or non-finite values. An active learning scheme allows us to reduce the number of required posterior evaluations by two orders of magnitude compared to traditional Monte Carlo inference. Our algorithm allows for parallel evaluations of the posterior at optimal locations, further reducing wall-clock times. We significantly improve performance using properties of the posterior in our active learning scheme and for the definition of the GP prior. In particular we account for the expected dynamical range of the posterior in different dimensionalities. We test our model against a number of synthetic and cosmological examples. GPry outperforms traditional Monte Carlo methods when the evaluation time of the likelihood (or the calculation of theoretical observables) is of the order of seconds; for evaluation times of over a minute it can perform inference in days that would take months using traditional methods. GPry is distributed as an open source Python package (pip install gpry) and can also be found at https://github.com/jonaselgammal/GPry.

==> svm_illustration.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/elgammal/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/elgammal/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/elgammal/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708735in}{0.706944in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{0.706944in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{2.787211in}}%
\pgfpathlineto{\pgfqpoint{0.708735in}{2.787211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.774118,0.971765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489232in}{1.439860in}}%
\pgfpathlineto{\pgfqpoint{1.490395in}{1.439692in}}%
\pgfpathlineto{\pgfqpoint{1.491558in}{1.439889in}}%
\pgfpathlineto{\pgfqpoint{1.492721in}{1.440244in}}%
\pgfpathlineto{\pgfqpoint{1.493884in}{1.440688in}}%
\pgfpathlineto{\pgfqpoint{1.494259in}{1.440864in}}%
\pgfpathlineto{\pgfqpoint{1.495047in}{1.441226in}}%
\pgfpathlineto{\pgfqpoint{1.496210in}{1.441812in}}%
\pgfpathlineto{\pgfqpoint{1.496713in}{1.442091in}}%
\pgfpathlineto{\pgfqpoint{1.497372in}{1.442449in}}%
\pgfpathlineto{\pgfqpoint{1.498535in}{1.443117in}}%
\pgfpathlineto{\pgfqpoint{1.498861in}{1.443318in}}%
\pgfpathlineto{\pgfqpoint{1.499698in}{1.443825in}}%
\pgfpathlineto{\pgfqpoint{1.500860in}{1.444546in}}%
\pgfpathlineto{\pgfqpoint{1.500861in}{1.444547in}}%
\pgfpathlineto{\pgfqpoint{1.502024in}{1.445308in}}%
\pgfpathlineto{\pgfqpoint{1.502717in}{1.445773in}}%
\pgfpathlineto{\pgfqpoint{1.503187in}{1.446081in}}%
\pgfpathlineto{\pgfqpoint{1.504350in}{1.446871in}}%
\pgfpathlineto{\pgfqpoint{1.504532in}{1.447000in}}%
\pgfpathlineto{\pgfqpoint{1.505512in}{1.447683in}}%
\pgfpathlineto{\pgfqpoint{1.506277in}{1.448228in}}%
\pgfpathlineto{\pgfqpoint{1.506675in}{1.448506in}}%
\pgfpathlineto{\pgfqpoint{1.507838in}{1.449341in}}%
\pgfpathlineto{\pgfqpoint{1.507991in}{1.449455in}}%
\pgfpathlineto{\pgfqpoint{1.509001in}{1.450192in}}%
\pgfpathlineto{\pgfqpoint{1.509657in}{1.450682in}}%
\pgfpathlineto{\pgfqpoint{1.510164in}{1.451053in}}%
\pgfpathlineto{\pgfqpoint{1.511309in}{1.451910in}}%
\pgfpathlineto{\pgfqpoint{1.511327in}{1.451923in}}%
\pgfpathlineto{\pgfqpoint{1.512490in}{1.452804in}}%
\pgfpathlineto{\pgfqpoint{1.512919in}{1.453137in}}%
\pgfpathlineto{\pgfqpoint{1.513653in}{1.453694in}}%
\pgfpathlineto{\pgfqpoint{1.514515in}{1.454364in}}%
\pgfpathlineto{\pgfqpoint{1.514815in}{1.454593in}}%
\pgfpathlineto{\pgfqpoint{1.515978in}{1.455499in}}%
\pgfpathlineto{\pgfqpoint{1.516094in}{1.455592in}}%
\pgfpathlineto{\pgfqpoint{1.517141in}{1.456412in}}%
\pgfpathlineto{\pgfqpoint{1.517649in}{1.456819in}}%
\pgfpathlineto{\pgfqpoint{1.518304in}{1.457333in}}%
\pgfpathlineto{\pgfqpoint{1.519193in}{1.458046in}}%
\pgfpathlineto{\pgfqpoint{1.519467in}{1.458261in}}%
\pgfpathlineto{\pgfqpoint{1.520630in}{1.459196in}}%
\pgfpathlineto{\pgfqpoint{1.520724in}{1.459274in}}%
\pgfpathlineto{\pgfqpoint{1.521793in}{1.460134in}}%
\pgfpathlineto{\pgfqpoint{1.522238in}{1.460501in}}%
\pgfpathlineto{\pgfqpoint{1.522955in}{1.461079in}}%
\pgfpathlineto{\pgfqpoint{1.523743in}{1.461728in}}%
\pgfpathlineto{\pgfqpoint{1.524118in}{1.462031in}}%
\pgfpathlineto{\pgfqpoint{1.525238in}{1.462955in}}%
\pgfpathlineto{\pgfqpoint{1.525281in}{1.462990in}}%
\pgfpathlineto{\pgfqpoint{1.526444in}{1.463949in}}%
\pgfpathlineto{\pgfqpoint{1.526721in}{1.464183in}}%
\pgfpathlineto{\pgfqpoint{1.527607in}{1.464913in}}%
\pgfpathlineto{\pgfqpoint{1.528196in}{1.465410in}}%
\pgfpathlineto{\pgfqpoint{1.528770in}{1.465884in}}%
\pgfpathlineto{\pgfqpoint{1.529662in}{1.466637in}}%
\pgfpathlineto{\pgfqpoint{1.529933in}{1.466861in}}%
\pgfpathlineto{\pgfqpoint{1.531096in}{1.467844in}}%
\pgfpathlineto{\pgfqpoint{1.531120in}{1.467865in}}%
\pgfpathlineto{\pgfqpoint{1.532258in}{1.468823in}}%
\pgfpathlineto{\pgfqpoint{1.532571in}{1.469092in}}%
\pgfpathlineto{\pgfqpoint{1.533421in}{1.469808in}}%
\pgfpathlineto{\pgfqpoint{1.534015in}{1.470319in}}%
\pgfpathlineto{\pgfqpoint{1.534584in}{1.470800in}}%
\pgfpathlineto{\pgfqpoint{1.535451in}{1.471547in}}%
\pgfpathlineto{\pgfqpoint{1.535747in}{1.471797in}}%
\pgfpathlineto{\pgfqpoint{1.536880in}{1.472774in}}%
\pgfpathlineto{\pgfqpoint{1.536910in}{1.472799in}}%
\pgfpathlineto{\pgfqpoint{1.538073in}{1.473797in}}%
\pgfpathlineto{\pgfqpoint{1.538306in}{1.474001in}}%
\pgfpathlineto{\pgfqpoint{1.539236in}{1.474799in}}%
\pgfpathlineto{\pgfqpoint{1.539726in}{1.475229in}}%
\pgfpathlineto{\pgfqpoint{1.540398in}{1.475806in}}%
\pgfpathlineto{\pgfqpoint{1.541139in}{1.476456in}}%
\pgfpathlineto{\pgfqpoint{1.541561in}{1.476819in}}%
\pgfpathlineto{\pgfqpoint{1.542546in}{1.477683in}}%
\pgfpathlineto{\pgfqpoint{1.542724in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.543887in}{1.478857in}}%
\pgfpathlineto{\pgfqpoint{1.543948in}{1.478910in}}%
\pgfpathlineto{\pgfqpoint{1.545050in}{1.479872in}}%
\pgfpathlineto{\pgfqpoint{1.545349in}{1.480138in}}%
\pgfpathlineto{\pgfqpoint{1.546213in}{1.480892in}}%
\pgfpathlineto{\pgfqpoint{1.546744in}{1.481365in}}%
\pgfpathlineto{\pgfqpoint{1.547376in}{1.481917in}}%
\pgfpathlineto{\pgfqpoint{1.548133in}{1.482592in}}%
\pgfpathlineto{\pgfqpoint{1.548538in}{1.482947in}}%
\pgfpathlineto{\pgfqpoint{1.549516in}{1.483820in}}%
\pgfpathlineto{\pgfqpoint{1.549701in}{1.483982in}}%
\pgfpathlineto{\pgfqpoint{1.550864in}{1.485019in}}%
\pgfpathlineto{\pgfqpoint{1.550896in}{1.485047in}}%
\pgfpathlineto{\pgfqpoint{1.552027in}{1.486049in}}%
\pgfpathlineto{\pgfqpoint{1.552277in}{1.486274in}}%
\pgfpathlineto{\pgfqpoint{1.553190in}{1.487084in}}%
\pgfpathlineto{\pgfqpoint{1.553652in}{1.487502in}}%
\pgfpathlineto{\pgfqpoint{1.554353in}{1.488123in}}%
\pgfpathlineto{\pgfqpoint{1.555023in}{1.488729in}}%
\pgfpathlineto{\pgfqpoint{1.555516in}{1.489166in}}%
\pgfpathlineto{\pgfqpoint{1.556388in}{1.489956in}}%
\pgfpathlineto{\pgfqpoint{1.556679in}{1.490214in}}%
\pgfpathlineto{\pgfqpoint{1.557748in}{1.491184in}}%
\pgfpathlineto{\pgfqpoint{1.557841in}{1.491266in}}%
\pgfpathlineto{\pgfqpoint{1.559004in}{1.492315in}}%
\pgfpathlineto{\pgfqpoint{1.559109in}{1.492411in}}%
\pgfpathlineto{\pgfqpoint{1.560167in}{1.493361in}}%
\pgfpathlineto{\pgfqpoint{1.560470in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.561330in}{1.494412in}}%
\pgfpathlineto{\pgfqpoint{1.561825in}{1.494866in}}%
\pgfpathlineto{\pgfqpoint{1.562493in}{1.495466in}}%
\pgfpathlineto{\pgfqpoint{1.563177in}{1.496093in}}%
\pgfpathlineto{\pgfqpoint{1.563656in}{1.496524in}}%
\pgfpathlineto{\pgfqpoint{1.564523in}{1.497320in}}%
\pgfpathlineto{\pgfqpoint{1.564819in}{1.497586in}}%
\pgfpathlineto{\pgfqpoint{1.565865in}{1.498547in}}%
\pgfpathlineto{\pgfqpoint{1.565981in}{1.498652in}}%
\pgfpathlineto{\pgfqpoint{1.567144in}{1.499717in}}%
\pgfpathlineto{\pgfqpoint{1.567207in}{1.499775in}}%
\pgfpathlineto{\pgfqpoint{1.568307in}{1.500776in}}%
\pgfpathlineto{\pgfqpoint{1.568551in}{1.501002in}}%
\pgfpathlineto{\pgfqpoint{1.569470in}{1.501839in}}%
\pgfpathlineto{\pgfqpoint{1.569891in}{1.502229in}}%
\pgfpathlineto{\pgfqpoint{1.570633in}{1.502905in}}%
\pgfpathlineto{\pgfqpoint{1.571227in}{1.503457in}}%
\pgfpathlineto{\pgfqpoint{1.571796in}{1.503975in}}%
\pgfpathlineto{\pgfqpoint{1.572559in}{1.504684in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{1.505049in}}%
\pgfpathlineto{\pgfqpoint{1.573886in}{1.505911in}}%
\pgfpathlineto{\pgfqpoint{1.574122in}{1.506126in}}%
\pgfpathlineto{\pgfqpoint{1.575210in}{1.507139in}}%
\pgfpathlineto{\pgfqpoint{1.575284in}{1.507206in}}%
\pgfpathlineto{\pgfqpoint{1.576447in}{1.508282in}}%
\pgfpathlineto{\pgfqpoint{1.576537in}{1.508366in}}%
\pgfpathlineto{\pgfqpoint{1.577610in}{1.509355in}}%
\pgfpathlineto{\pgfqpoint{1.577864in}{1.509593in}}%
\pgfpathlineto{\pgfqpoint{1.578773in}{1.510431in}}%
\pgfpathlineto{\pgfqpoint{1.579188in}{1.510821in}}%
\pgfpathlineto{\pgfqpoint{1.579936in}{1.511510in}}%
\pgfpathlineto{\pgfqpoint{1.580509in}{1.512048in}}%
\pgfpathlineto{\pgfqpoint{1.581099in}{1.512593in}}%
\pgfpathlineto{\pgfqpoint{1.581825in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{1.582262in}{1.513678in}}%
\pgfpathlineto{\pgfqpoint{1.583138in}{1.514503in}}%
\pgfpathlineto{\pgfqpoint{1.583424in}{1.514767in}}%
\pgfpathlineto{\pgfqpoint{1.584448in}{1.515730in}}%
\pgfpathlineto{\pgfqpoint{1.584587in}{1.515859in}}%
\pgfpathlineto{\pgfqpoint{1.585750in}{1.516953in}}%
\pgfpathlineto{\pgfqpoint{1.585754in}{1.516957in}}%
\pgfpathlineto{\pgfqpoint{1.586913in}{1.518037in}}%
\pgfpathlineto{\pgfqpoint{1.587069in}{1.518184in}}%
\pgfpathlineto{\pgfqpoint{1.588076in}{1.519123in}}%
\pgfpathlineto{\pgfqpoint{1.588381in}{1.519412in}}%
\pgfpathlineto{\pgfqpoint{1.589239in}{1.520212in}}%
\pgfpathlineto{\pgfqpoint{1.589689in}{1.520639in}}%
\pgfpathlineto{\pgfqpoint{1.590402in}{1.521305in}}%
\pgfpathlineto{\pgfqpoint{1.590993in}{1.521866in}}%
\pgfpathlineto{\pgfqpoint{1.591565in}{1.522400in}}%
\pgfpathlineto{\pgfqpoint{1.592295in}{1.523094in}}%
\pgfpathlineto{\pgfqpoint{1.592727in}{1.523498in}}%
\pgfpathlineto{\pgfqpoint{1.593593in}{1.524321in}}%
\pgfpathlineto{\pgfqpoint{1.593890in}{1.524599in}}%
\pgfpathlineto{\pgfqpoint{1.594888in}{1.525548in}}%
\pgfpathlineto{\pgfqpoint{1.595053in}{1.525703in}}%
\pgfpathlineto{\pgfqpoint{1.596181in}{1.526776in}}%
\pgfpathlineto{\pgfqpoint{1.596216in}{1.526809in}}%
\pgfpathlineto{\pgfqpoint{1.597379in}{1.527907in}}%
\pgfpathlineto{\pgfqpoint{1.597479in}{1.528003in}}%
\pgfpathlineto{\pgfqpoint{1.598542in}{1.529005in}}%
\pgfpathlineto{\pgfqpoint{1.598777in}{1.529230in}}%
\pgfpathlineto{\pgfqpoint{1.599705in}{1.530105in}}%
\pgfpathlineto{\pgfqpoint{1.600073in}{1.530458in}}%
\pgfpathlineto{\pgfqpoint{1.600867in}{1.531207in}}%
\pgfpathlineto{\pgfqpoint{1.601365in}{1.531685in}}%
\pgfpathlineto{\pgfqpoint{1.602030in}{1.532313in}}%
\pgfpathlineto{\pgfqpoint{1.602655in}{1.532912in}}%
\pgfpathlineto{\pgfqpoint{1.603193in}{1.533421in}}%
\pgfpathlineto{\pgfqpoint{1.603942in}{1.534139in}}%
\pgfpathlineto{\pgfqpoint{1.604356in}{1.534531in}}%
\pgfpathlineto{\pgfqpoint{1.605226in}{1.535367in}}%
\pgfpathlineto{\pgfqpoint{1.605519in}{1.535644in}}%
\pgfpathlineto{\pgfqpoint{1.606507in}{1.536594in}}%
\pgfpathlineto{\pgfqpoint{1.606682in}{1.536759in}}%
\pgfpathlineto{\pgfqpoint{1.607786in}{1.537821in}}%
\pgfpathlineto{\pgfqpoint{1.607845in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{1.609008in}{1.538990in}}%
\pgfpathlineto{\pgfqpoint{1.609068in}{1.539049in}}%
\pgfpathlineto{\pgfqpoint{1.610170in}{1.540099in}}%
\pgfpathlineto{\pgfqpoint{1.610354in}{1.540276in}}%
\pgfpathlineto{\pgfqpoint{1.611333in}{1.541209in}}%
\pgfpathlineto{\pgfqpoint{1.611637in}{1.541503in}}%
\pgfpathlineto{\pgfqpoint{1.612496in}{1.542323in}}%
\pgfpathlineto{\pgfqpoint{1.612917in}{1.542731in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.543438in}}%
\pgfpathlineto{\pgfqpoint{1.614195in}{1.543958in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{1.544556in}}%
\pgfpathlineto{\pgfqpoint{1.615471in}{1.545185in}}%
\pgfpathlineto{\pgfqpoint{1.615985in}{1.545676in}}%
\pgfpathlineto{\pgfqpoint{1.616744in}{1.546413in}}%
\pgfpathlineto{\pgfqpoint{1.617148in}{1.546799in}}%
\pgfpathlineto{\pgfqpoint{1.618014in}{1.547640in}}%
\pgfpathlineto{\pgfqpoint{1.618310in}{1.547923in}}%
\pgfpathlineto{\pgfqpoint{1.619283in}{1.548867in}}%
\pgfpathlineto{\pgfqpoint{1.619473in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{1.620549in}{1.550095in}}%
\pgfpathlineto{\pgfqpoint{1.620636in}{1.550179in}}%
\pgfpathlineto{\pgfqpoint{1.621799in}{1.551307in}}%
\pgfpathlineto{\pgfqpoint{1.621814in}{1.551322in}}%
\pgfpathlineto{\pgfqpoint{1.622962in}{1.552427in}}%
\pgfpathlineto{\pgfqpoint{1.623087in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{1.624125in}{1.553548in}}%
\pgfpathlineto{\pgfqpoint{1.624358in}{1.553776in}}%
\pgfpathlineto{\pgfqpoint{1.625288in}{1.554672in}}%
\pgfpathlineto{\pgfqpoint{1.625627in}{1.555004in}}%
\pgfpathlineto{\pgfqpoint{1.626451in}{1.555798in}}%
\pgfpathlineto{\pgfqpoint{1.626893in}{1.556231in}}%
\pgfpathlineto{\pgfqpoint{1.627613in}{1.556926in}}%
\pgfpathlineto{\pgfqpoint{1.628158in}{1.557458in}}%
\pgfpathlineto{\pgfqpoint{1.628776in}{1.558056in}}%
\pgfpathlineto{\pgfqpoint{1.629420in}{1.558686in}}%
\pgfpathlineto{\pgfqpoint{1.629939in}{1.559187in}}%
\pgfpathlineto{\pgfqpoint{1.630680in}{1.559913in}}%
\pgfpathlineto{\pgfqpoint{1.631102in}{1.560321in}}%
\pgfpathlineto{\pgfqpoint{1.631938in}{1.561140in}}%
\pgfpathlineto{\pgfqpoint{1.632265in}{1.561457in}}%
\pgfpathlineto{\pgfqpoint{1.633194in}{1.562368in}}%
\pgfpathlineto{\pgfqpoint{1.633428in}{1.562594in}}%
\pgfpathlineto{\pgfqpoint{1.634448in}{1.563595in}}%
\pgfpathlineto{\pgfqpoint{1.634591in}{1.563733in}}%
\pgfpathlineto{\pgfqpoint{1.635700in}{1.564822in}}%
\pgfpathlineto{\pgfqpoint{1.635753in}{1.564874in}}%
\pgfpathlineto{\pgfqpoint{1.636916in}{1.566011in}}%
\pgfpathlineto{\pgfqpoint{1.636955in}{1.566050in}}%
\pgfpathlineto{\pgfqpoint{1.638079in}{1.567143in}}%
\pgfpathlineto{\pgfqpoint{1.638215in}{1.567277in}}%
\pgfpathlineto{\pgfqpoint{1.639242in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{1.639472in}{1.568504in}}%
\pgfpathlineto{\pgfqpoint{1.640405in}{1.569413in}}%
\pgfpathlineto{\pgfqpoint{1.640728in}{1.569732in}}%
\pgfpathlineto{\pgfqpoint{1.641568in}{1.570550in}}%
\pgfpathlineto{\pgfqpoint{1.641981in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.642731in}{1.571690in}}%
\pgfpathlineto{\pgfqpoint{1.643233in}{1.572186in}}%
\pgfpathlineto{\pgfqpoint{1.643894in}{1.572831in}}%
\pgfpathlineto{\pgfqpoint{1.644483in}{1.573413in}}%
\pgfpathlineto{\pgfqpoint{1.645056in}{1.573973in}}%
\pgfpathlineto{\pgfqpoint{1.645731in}{1.574641in}}%
\pgfpathlineto{\pgfqpoint{1.646219in}{1.575117in}}%
\pgfpathlineto{\pgfqpoint{1.646978in}{1.575868in}}%
\pgfpathlineto{\pgfqpoint{1.647382in}{1.576263in}}%
\pgfpathlineto{\pgfqpoint{1.648223in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{1.648545in}{1.577411in}}%
\pgfpathlineto{\pgfqpoint{1.649466in}{1.578323in}}%
\pgfpathlineto{\pgfqpoint{1.649708in}{1.578560in}}%
\pgfpathlineto{\pgfqpoint{1.650707in}{1.579550in}}%
\pgfpathlineto{\pgfqpoint{1.650871in}{1.579710in}}%
\pgfpathlineto{\pgfqpoint{1.651947in}{1.580777in}}%
\pgfpathlineto{\pgfqpoint{1.652034in}{1.580862in}}%
\pgfpathlineto{\pgfqpoint{1.653185in}{1.582005in}}%
\pgfpathlineto{\pgfqpoint{1.653196in}{1.582015in}}%
\pgfpathlineto{\pgfqpoint{1.654359in}{1.583161in}}%
\pgfpathlineto{\pgfqpoint{1.654431in}{1.583232in}}%
\pgfpathlineto{\pgfqpoint{1.655522in}{1.584306in}}%
\pgfpathlineto{\pgfqpoint{1.655676in}{1.584459in}}%
\pgfpathlineto{\pgfqpoint{1.656685in}{1.585452in}}%
\pgfpathlineto{\pgfqpoint{1.656920in}{1.585687in}}%
\pgfpathlineto{\pgfqpoint{1.657848in}{1.586601in}}%
\pgfpathlineto{\pgfqpoint{1.658162in}{1.586914in}}%
\pgfpathlineto{\pgfqpoint{1.659011in}{1.587750in}}%
\pgfpathlineto{\pgfqpoint{1.659403in}{1.588141in}}%
\pgfpathlineto{\pgfqpoint{1.660174in}{1.588902in}}%
\pgfpathlineto{\pgfqpoint{1.660642in}{1.589368in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{1.590054in}}%
\pgfpathlineto{\pgfqpoint{1.661879in}{1.590596in}}%
\pgfpathlineto{\pgfqpoint{1.662499in}{1.591208in}}%
\pgfpathlineto{\pgfqpoint{1.663115in}{1.591823in}}%
\pgfpathlineto{\pgfqpoint{1.663662in}{1.592364in}}%
\pgfpathlineto{\pgfqpoint{1.664349in}{1.593050in}}%
\pgfpathlineto{\pgfqpoint{1.664825in}{1.593521in}}%
\pgfpathlineto{\pgfqpoint{1.665582in}{1.594278in}}%
\pgfpathlineto{\pgfqpoint{1.665988in}{1.594679in}}%
\pgfpathlineto{\pgfqpoint{1.666814in}{1.595505in}}%
\pgfpathlineto{\pgfqpoint{1.667151in}{1.595838in}}%
\pgfpathlineto{\pgfqpoint{1.668044in}{1.596732in}}%
\pgfpathlineto{\pgfqpoint{1.668314in}{1.596999in}}%
\pgfpathlineto{\pgfqpoint{1.669273in}{1.597960in}}%
\pgfpathlineto{\pgfqpoint{1.669477in}{1.598161in}}%
\pgfpathlineto{\pgfqpoint{1.670501in}{1.599187in}}%
\pgfpathlineto{\pgfqpoint{1.670639in}{1.599324in}}%
\pgfpathlineto{\pgfqpoint{1.671727in}{1.600414in}}%
\pgfpathlineto{\pgfqpoint{1.671802in}{1.600489in}}%
\pgfpathlineto{\pgfqpoint{1.672952in}{1.601642in}}%
\pgfpathlineto{\pgfqpoint{1.672965in}{1.601655in}}%
\pgfpathlineto{\pgfqpoint{1.674128in}{1.602814in}}%
\pgfpathlineto{\pgfqpoint{1.674183in}{1.602869in}}%
\pgfpathlineto{\pgfqpoint{1.675291in}{1.603972in}}%
\pgfpathlineto{\pgfqpoint{1.675414in}{1.604096in}}%
\pgfpathlineto{\pgfqpoint{1.676454in}{1.605131in}}%
\pgfpathlineto{\pgfqpoint{1.676645in}{1.605324in}}%
\pgfpathlineto{\pgfqpoint{1.677617in}{1.606292in}}%
\pgfpathlineto{\pgfqpoint{1.677873in}{1.606551in}}%
\pgfpathlineto{\pgfqpoint{1.678779in}{1.607454in}}%
\pgfpathlineto{\pgfqpoint{1.679101in}{1.607778in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{1.608618in}}%
\pgfpathlineto{\pgfqpoint{1.680327in}{1.609005in}}%
\pgfpathlineto{\pgfqpoint{1.681105in}{1.609782in}}%
\pgfpathlineto{\pgfqpoint{1.681552in}{1.610233in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.610948in}}%
\pgfpathlineto{\pgfqpoint{1.682776in}{1.611460in}}%
\pgfpathlineto{\pgfqpoint{1.683431in}{1.612115in}}%
\pgfpathlineto{\pgfqpoint{1.683998in}{1.612687in}}%
\pgfpathlineto{\pgfqpoint{1.684594in}{1.613283in}}%
\pgfpathlineto{\pgfqpoint{1.685220in}{1.613915in}}%
\pgfpathlineto{\pgfqpoint{1.685757in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.686440in}{1.615142in}}%
\pgfpathlineto{\pgfqpoint{1.686920in}{1.615622in}}%
\pgfpathlineto{\pgfqpoint{1.687659in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{1.688082in}{1.616794in}}%
\pgfpathlineto{\pgfqpoint{1.688877in}{1.617597in}}%
\pgfpathlineto{\pgfqpoint{1.689245in}{1.617966in}}%
\pgfpathlineto{\pgfqpoint{1.690093in}{1.618824in}}%
\pgfpathlineto{\pgfqpoint{1.690408in}{1.619140in}}%
\pgfpathlineto{\pgfqpoint{1.691309in}{1.620051in}}%
\pgfpathlineto{\pgfqpoint{1.691571in}{1.620314in}}%
\pgfpathlineto{\pgfqpoint{1.692524in}{1.621279in}}%
\pgfpathlineto{\pgfqpoint{1.692734in}{1.621490in}}%
\pgfpathlineto{\pgfqpoint{1.693737in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{1.693897in}{1.622666in}}%
\pgfpathlineto{\pgfqpoint{1.694950in}{1.623733in}}%
\pgfpathlineto{\pgfqpoint{1.695060in}{1.623844in}}%
\pgfpathlineto{\pgfqpoint{1.696161in}{1.624961in}}%
\pgfpathlineto{\pgfqpoint{1.696222in}{1.625022in}}%
\pgfpathlineto{\pgfqpoint{1.697372in}{1.626188in}}%
\pgfpathlineto{\pgfqpoint{1.697385in}{1.626201in}}%
\pgfpathlineto{\pgfqpoint{1.698548in}{1.627376in}}%
\pgfpathlineto{\pgfqpoint{1.698587in}{1.627415in}}%
\pgfpathlineto{\pgfqpoint{1.699711in}{1.628549in}}%
\pgfpathlineto{\pgfqpoint{1.699803in}{1.628642in}}%
\pgfpathlineto{\pgfqpoint{1.700874in}{1.629723in}}%
\pgfpathlineto{\pgfqpoint{1.701018in}{1.629870in}}%
\pgfpathlineto{\pgfqpoint{1.702037in}{1.630899in}}%
\pgfpathlineto{\pgfqpoint{1.702232in}{1.631097in}}%
\pgfpathlineto{\pgfqpoint{1.703200in}{1.632075in}}%
\pgfpathlineto{\pgfqpoint{1.703445in}{1.632324in}}%
\pgfpathlineto{\pgfqpoint{1.704363in}{1.633252in}}%
\pgfpathlineto{\pgfqpoint{1.704656in}{1.633552in}}%
\pgfpathlineto{\pgfqpoint{1.705525in}{1.634431in}}%
\pgfpathlineto{\pgfqpoint{1.705867in}{1.634779in}}%
\pgfpathlineto{\pgfqpoint{1.706688in}{1.635610in}}%
\pgfpathlineto{\pgfqpoint{1.707077in}{1.636006in}}%
\pgfpathlineto{\pgfqpoint{1.707851in}{1.636790in}}%
\pgfpathlineto{\pgfqpoint{1.708286in}{1.637234in}}%
\pgfpathlineto{\pgfqpoint{1.709014in}{1.637971in}}%
\pgfpathlineto{\pgfqpoint{1.709494in}{1.638461in}}%
\pgfpathlineto{\pgfqpoint{1.710177in}{1.639153in}}%
\pgfpathlineto{\pgfqpoint{1.710701in}{1.639688in}}%
\pgfpathlineto{\pgfqpoint{1.711340in}{1.640336in}}%
\pgfpathlineto{\pgfqpoint{1.711907in}{1.640916in}}%
\pgfpathlineto{\pgfqpoint{1.712503in}{1.641520in}}%
\pgfpathlineto{\pgfqpoint{1.713112in}{1.642143in}}%
\pgfpathlineto{\pgfqpoint{1.713665in}{1.642705in}}%
\pgfpathlineto{\pgfqpoint{1.714316in}{1.643370in}}%
\pgfpathlineto{\pgfqpoint{1.714828in}{1.643890in}}%
\pgfpathlineto{\pgfqpoint{1.715519in}{1.644597in}}%
\pgfpathlineto{\pgfqpoint{1.715991in}{1.645077in}}%
\pgfpathlineto{\pgfqpoint{1.716722in}{1.645825in}}%
\pgfpathlineto{\pgfqpoint{1.717154in}{1.646264in}}%
\pgfpathlineto{\pgfqpoint{1.717924in}{1.647052in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.647452in}}%
\pgfpathlineto{\pgfqpoint{1.719124in}{1.648279in}}%
\pgfpathlineto{\pgfqpoint{1.719480in}{1.648641in}}%
\pgfpathlineto{\pgfqpoint{1.720324in}{1.649507in}}%
\pgfpathlineto{\pgfqpoint{1.720643in}{1.649831in}}%
\pgfpathlineto{\pgfqpoint{1.721524in}{1.650734in}}%
\pgfpathlineto{\pgfqpoint{1.721806in}{1.651021in}}%
\pgfpathlineto{\pgfqpoint{1.722722in}{1.651961in}}%
\pgfpathlineto{\pgfqpoint{1.722968in}{1.652213in}}%
\pgfpathlineto{\pgfqpoint{1.723919in}{1.653189in}}%
\pgfpathlineto{\pgfqpoint{1.724131in}{1.653405in}}%
\pgfpathlineto{\pgfqpoint{1.725116in}{1.654416in}}%
\pgfpathlineto{\pgfqpoint{1.725294in}{1.654598in}}%
\pgfpathlineto{\pgfqpoint{1.726312in}{1.655643in}}%
\pgfpathlineto{\pgfqpoint{1.726457in}{1.655791in}}%
\pgfpathlineto{\pgfqpoint{1.727508in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{1.727620in}{1.656985in}}%
\pgfpathlineto{\pgfqpoint{1.728702in}{1.658098in}}%
\pgfpathlineto{\pgfqpoint{1.728783in}{1.658180in}}%
\pgfpathlineto{\pgfqpoint{1.729896in}{1.659325in}}%
\pgfpathlineto{\pgfqpoint{1.729946in}{1.659376in}}%
\pgfpathlineto{\pgfqpoint{1.731089in}{1.660553in}}%
\pgfpathlineto{\pgfqpoint{1.731108in}{1.660572in}}%
\pgfpathlineto{\pgfqpoint{1.732271in}{1.661768in}}%
\pgfpathlineto{\pgfqpoint{1.732283in}{1.661780in}}%
\pgfpathlineto{\pgfqpoint{1.733434in}{1.662960in}}%
\pgfpathlineto{\pgfqpoint{1.733480in}{1.663007in}}%
\pgfpathlineto{\pgfqpoint{1.734597in}{1.664153in}}%
\pgfpathlineto{\pgfqpoint{1.734676in}{1.664234in}}%
\pgfpathlineto{\pgfqpoint{1.735760in}{1.665347in}}%
\pgfpathlineto{\pgfqpoint{1.735871in}{1.665462in}}%
\pgfpathlineto{\pgfqpoint{1.736923in}{1.666542in}}%
\pgfpathlineto{\pgfqpoint{1.737065in}{1.666689in}}%
\pgfpathlineto{\pgfqpoint{1.738086in}{1.667738in}}%
\pgfpathlineto{\pgfqpoint{1.738258in}{1.667916in}}%
\pgfpathlineto{\pgfqpoint{1.739249in}{1.668934in}}%
\pgfpathlineto{\pgfqpoint{1.739451in}{1.669144in}}%
\pgfpathlineto{\pgfqpoint{1.740411in}{1.670132in}}%
\pgfpathlineto{\pgfqpoint{1.740643in}{1.670371in}}%
\pgfpathlineto{\pgfqpoint{1.741574in}{1.671329in}}%
\pgfpathlineto{\pgfqpoint{1.741834in}{1.671598in}}%
\pgfpathlineto{\pgfqpoint{1.742737in}{1.672528in}}%
\pgfpathlineto{\pgfqpoint{1.743025in}{1.672826in}}%
\pgfpathlineto{\pgfqpoint{1.743900in}{1.673727in}}%
\pgfpathlineto{\pgfqpoint{1.744215in}{1.674053in}}%
\pgfpathlineto{\pgfqpoint{1.745063in}{1.674927in}}%
\pgfpathlineto{\pgfqpoint{1.745404in}{1.675280in}}%
\pgfpathlineto{\pgfqpoint{1.746226in}{1.676128in}}%
\pgfpathlineto{\pgfqpoint{1.746592in}{1.676508in}}%
\pgfpathlineto{\pgfqpoint{1.747389in}{1.677330in}}%
\pgfpathlineto{\pgfqpoint{1.747780in}{1.677735in}}%
\pgfpathlineto{\pgfqpoint{1.748551in}{1.678532in}}%
\pgfpathlineto{\pgfqpoint{1.748966in}{1.678962in}}%
\pgfpathlineto{\pgfqpoint{1.749714in}{1.679735in}}%
\pgfpathlineto{\pgfqpoint{1.750153in}{1.680190in}}%
\pgfpathlineto{\pgfqpoint{1.750877in}{1.680938in}}%
\pgfpathlineto{\pgfqpoint{1.751338in}{1.681417in}}%
\pgfpathlineto{\pgfqpoint{1.752040in}{1.682143in}}%
\pgfpathlineto{\pgfqpoint{1.752523in}{1.682644in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{1.683347in}}%
\pgfpathlineto{\pgfqpoint{1.753707in}{1.683871in}}%
\pgfpathlineto{\pgfqpoint{1.754366in}{1.684553in}}%
\pgfpathlineto{\pgfqpoint{1.754891in}{1.685099in}}%
\pgfpathlineto{\pgfqpoint{1.755529in}{1.685759in}}%
\pgfpathlineto{\pgfqpoint{1.756074in}{1.686326in}}%
\pgfpathlineto{\pgfqpoint{1.756692in}{1.686966in}}%
\pgfpathlineto{\pgfqpoint{1.757256in}{1.687553in}}%
\pgfpathlineto{\pgfqpoint{1.757854in}{1.688174in}}%
\pgfpathlineto{\pgfqpoint{1.758438in}{1.688781in}}%
\pgfpathlineto{\pgfqpoint{1.759017in}{1.689382in}}%
\pgfpathlineto{\pgfqpoint{1.759619in}{1.690008in}}%
\pgfpathlineto{\pgfqpoint{1.760180in}{1.690590in}}%
\pgfpathlineto{\pgfqpoint{1.760799in}{1.691235in}}%
\pgfpathlineto{\pgfqpoint{1.761343in}{1.691800in}}%
\pgfpathlineto{\pgfqpoint{1.761979in}{1.692463in}}%
\pgfpathlineto{\pgfqpoint{1.762506in}{1.693010in}}%
\pgfpathlineto{\pgfqpoint{1.763158in}{1.693690in}}%
\pgfpathlineto{\pgfqpoint{1.763669in}{1.694221in}}%
\pgfpathlineto{\pgfqpoint{1.764337in}{1.694917in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.695432in}}%
\pgfpathlineto{\pgfqpoint{1.765515in}{1.696145in}}%
\pgfpathlineto{\pgfqpoint{1.765994in}{1.696644in}}%
\pgfpathlineto{\pgfqpoint{1.766692in}{1.697372in}}%
\pgfpathlineto{\pgfqpoint{1.767157in}{1.697856in}}%
\pgfpathlineto{\pgfqpoint{1.767869in}{1.698599in}}%
\pgfpathlineto{\pgfqpoint{1.768320in}{1.699069in}}%
\pgfpathlineto{\pgfqpoint{1.769045in}{1.699826in}}%
\pgfpathlineto{\pgfqpoint{1.769483in}{1.700283in}}%
\pgfpathlineto{\pgfqpoint{1.770221in}{1.701054in}}%
\pgfpathlineto{\pgfqpoint{1.770646in}{1.701497in}}%
\pgfpathlineto{\pgfqpoint{1.771396in}{1.702281in}}%
\pgfpathlineto{\pgfqpoint{1.771809in}{1.702712in}}%
\pgfpathlineto{\pgfqpoint{1.772570in}{1.703508in}}%
\pgfpathlineto{\pgfqpoint{1.772972in}{1.703928in}}%
\pgfpathlineto{\pgfqpoint{1.773744in}{1.704736in}}%
\pgfpathlineto{\pgfqpoint{1.774135in}{1.705144in}}%
\pgfpathlineto{\pgfqpoint{1.774917in}{1.705963in}}%
\pgfpathlineto{\pgfqpoint{1.775297in}{1.706360in}}%
\pgfpathlineto{\pgfqpoint{1.776090in}{1.707190in}}%
\pgfpathlineto{\pgfqpoint{1.776460in}{1.707577in}}%
\pgfpathlineto{\pgfqpoint{1.777262in}{1.708418in}}%
\pgfpathlineto{\pgfqpoint{1.777623in}{1.708795in}}%
\pgfpathlineto{\pgfqpoint{1.778434in}{1.709645in}}%
\pgfpathlineto{\pgfqpoint{1.778786in}{1.710014in}}%
\pgfpathlineto{\pgfqpoint{1.779605in}{1.710872in}}%
\pgfpathlineto{\pgfqpoint{1.779949in}{1.711233in}}%
\pgfpathlineto{\pgfqpoint{1.780775in}{1.712100in}}%
\pgfpathlineto{\pgfqpoint{1.781112in}{1.712452in}}%
\pgfpathlineto{\pgfqpoint{1.781945in}{1.713327in}}%
\pgfpathlineto{\pgfqpoint{1.782275in}{1.713672in}}%
\pgfpathlineto{\pgfqpoint{1.783115in}{1.714554in}}%
\pgfpathlineto{\pgfqpoint{1.783437in}{1.714893in}}%
\pgfpathlineto{\pgfqpoint{1.784284in}{1.715782in}}%
\pgfpathlineto{\pgfqpoint{1.784600in}{1.716114in}}%
\pgfpathlineto{\pgfqpoint{1.785452in}{1.717009in}}%
\pgfpathlineto{\pgfqpoint{1.785763in}{1.717336in}}%
\pgfpathlineto{\pgfqpoint{1.786620in}{1.718236in}}%
\pgfpathlineto{\pgfqpoint{1.786926in}{1.718558in}}%
\pgfpathlineto{\pgfqpoint{1.787787in}{1.719463in}}%
\pgfpathlineto{\pgfqpoint{1.788089in}{1.719781in}}%
\pgfpathlineto{\pgfqpoint{1.788953in}{1.720691in}}%
\pgfpathlineto{\pgfqpoint{1.789252in}{1.721005in}}%
\pgfpathlineto{\pgfqpoint{1.790120in}{1.721918in}}%
\pgfpathlineto{\pgfqpoint{1.790415in}{1.722229in}}%
\pgfpathlineto{\pgfqpoint{1.791285in}{1.723145in}}%
\pgfpathlineto{\pgfqpoint{1.791577in}{1.723453in}}%
\pgfpathlineto{\pgfqpoint{1.792450in}{1.724373in}}%
\pgfpathlineto{\pgfqpoint{1.792740in}{1.724678in}}%
\pgfpathlineto{\pgfqpoint{1.793615in}{1.725600in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.725904in}}%
\pgfpathlineto{\pgfqpoint{1.794779in}{1.726827in}}%
\pgfpathlineto{\pgfqpoint{1.795066in}{1.727130in}}%
\pgfpathlineto{\pgfqpoint{1.795942in}{1.728055in}}%
\pgfpathlineto{\pgfqpoint{1.796229in}{1.728357in}}%
\pgfpathlineto{\pgfqpoint{1.797105in}{1.729282in}}%
\pgfpathlineto{\pgfqpoint{1.797392in}{1.729584in}}%
\pgfpathlineto{\pgfqpoint{1.798268in}{1.730509in}}%
\pgfpathlineto{\pgfqpoint{1.798555in}{1.730812in}}%
\pgfpathlineto{\pgfqpoint{1.799430in}{1.731737in}}%
\pgfpathlineto{\pgfqpoint{1.799718in}{1.732041in}}%
\pgfpathlineto{\pgfqpoint{1.800591in}{1.732964in}}%
\pgfpathlineto{\pgfqpoint{1.800880in}{1.733270in}}%
\pgfpathlineto{\pgfqpoint{1.801752in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{1.802043in}{1.734500in}}%
\pgfpathlineto{\pgfqpoint{1.802912in}{1.735419in}}%
\pgfpathlineto{\pgfqpoint{1.803206in}{1.735730in}}%
\pgfpathlineto{\pgfqpoint{1.804072in}{1.736646in}}%
\pgfpathlineto{\pgfqpoint{1.804369in}{1.736961in}}%
\pgfpathlineto{\pgfqpoint{1.805231in}{1.737873in}}%
\pgfpathlineto{\pgfqpoint{1.805532in}{1.738192in}}%
\pgfpathlineto{\pgfqpoint{1.806390in}{1.739100in}}%
\pgfpathlineto{\pgfqpoint{1.806695in}{1.739424in}}%
\pgfpathlineto{\pgfqpoint{1.807548in}{1.740328in}}%
\pgfpathlineto{\pgfqpoint{1.807858in}{1.740656in}}%
\pgfpathlineto{\pgfqpoint{1.808705in}{1.741555in}}%
\pgfpathlineto{\pgfqpoint{1.809020in}{1.741889in}}%
\pgfpathlineto{\pgfqpoint{1.809863in}{1.742782in}}%
\pgfpathlineto{\pgfqpoint{1.810183in}{1.743123in}}%
\pgfpathlineto{\pgfqpoint{1.811019in}{1.744010in}}%
\pgfpathlineto{\pgfqpoint{1.811346in}{1.744357in}}%
\pgfpathlineto{\pgfqpoint{1.812175in}{1.745237in}}%
\pgfpathlineto{\pgfqpoint{1.812509in}{1.745592in}}%
\pgfpathlineto{\pgfqpoint{1.813331in}{1.746464in}}%
\pgfpathlineto{\pgfqpoint{1.813672in}{1.746827in}}%
\pgfpathlineto{\pgfqpoint{1.814486in}{1.747692in}}%
\pgfpathlineto{\pgfqpoint{1.814835in}{1.748063in}}%
\pgfpathlineto{\pgfqpoint{1.815640in}{1.748919in}}%
\pgfpathlineto{\pgfqpoint{1.815998in}{1.749300in}}%
\pgfpathlineto{\pgfqpoint{1.816794in}{1.750146in}}%
\pgfpathlineto{\pgfqpoint{1.817161in}{1.750537in}}%
\pgfpathlineto{\pgfqpoint{1.817947in}{1.751374in}}%
\pgfpathlineto{\pgfqpoint{1.818323in}{1.751775in}}%
\pgfpathlineto{\pgfqpoint{1.819100in}{1.752601in}}%
\pgfpathlineto{\pgfqpoint{1.819486in}{1.753013in}}%
\pgfpathlineto{\pgfqpoint{1.820252in}{1.753828in}}%
\pgfpathlineto{\pgfqpoint{1.820649in}{1.754252in}}%
\pgfpathlineto{\pgfqpoint{1.821404in}{1.755055in}}%
\pgfpathlineto{\pgfqpoint{1.821812in}{1.755491in}}%
\pgfpathlineto{\pgfqpoint{1.822555in}{1.756283in}}%
\pgfpathlineto{\pgfqpoint{1.822975in}{1.756732in}}%
\pgfpathlineto{\pgfqpoint{1.823705in}{1.757510in}}%
\pgfpathlineto{\pgfqpoint{1.824138in}{1.757972in}}%
\pgfpathlineto{\pgfqpoint{1.824855in}{1.758737in}}%
\pgfpathlineto{\pgfqpoint{1.825301in}{1.759214in}}%
\pgfpathlineto{\pgfqpoint{1.826005in}{1.759965in}}%
\pgfpathlineto{\pgfqpoint{1.826463in}{1.760456in}}%
\pgfpathlineto{\pgfqpoint{1.827153in}{1.761192in}}%
\pgfpathlineto{\pgfqpoint{1.827626in}{1.761698in}}%
\pgfpathlineto{\pgfqpoint{1.828302in}{1.762419in}}%
\pgfpathlineto{\pgfqpoint{1.828789in}{1.762941in}}%
\pgfpathlineto{\pgfqpoint{1.829449in}{1.763647in}}%
\pgfpathlineto{\pgfqpoint{1.829952in}{1.764185in}}%
\pgfpathlineto{\pgfqpoint{1.830596in}{1.764874in}}%
\pgfpathlineto{\pgfqpoint{1.831115in}{1.765430in}}%
\pgfpathlineto{\pgfqpoint{1.831743in}{1.766101in}}%
\pgfpathlineto{\pgfqpoint{1.832278in}{1.766675in}}%
\pgfpathlineto{\pgfqpoint{1.832889in}{1.767329in}}%
\pgfpathlineto{\pgfqpoint{1.833441in}{1.767921in}}%
\pgfpathlineto{\pgfqpoint{1.834034in}{1.768556in}}%
\pgfpathlineto{\pgfqpoint{1.834604in}{1.769167in}}%
\pgfpathlineto{\pgfqpoint{1.835179in}{1.769783in}}%
\pgfpathlineto{\pgfqpoint{1.835766in}{1.770414in}}%
\pgfpathlineto{\pgfqpoint{1.836323in}{1.771011in}}%
\pgfpathlineto{\pgfqpoint{1.836929in}{1.771662in}}%
\pgfpathlineto{\pgfqpoint{1.837466in}{1.772238in}}%
\pgfpathlineto{\pgfqpoint{1.838092in}{1.772911in}}%
\pgfpathlineto{\pgfqpoint{1.838609in}{1.773465in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.774160in}}%
\pgfpathlineto{\pgfqpoint{1.839752in}{1.774692in}}%
\pgfpathlineto{\pgfqpoint{1.840418in}{1.775410in}}%
\pgfpathlineto{\pgfqpoint{1.840893in}{1.775920in}}%
\pgfpathlineto{\pgfqpoint{1.841581in}{1.776660in}}%
\pgfpathlineto{\pgfqpoint{1.842034in}{1.777147in}}%
\pgfpathlineto{\pgfqpoint{1.842744in}{1.777912in}}%
\pgfpathlineto{\pgfqpoint{1.843175in}{1.778374in}}%
\pgfpathlineto{\pgfqpoint{1.843906in}{1.779164in}}%
\pgfpathlineto{\pgfqpoint{1.844314in}{1.779602in}}%
\pgfpathlineto{\pgfqpoint{1.845069in}{1.780416in}}%
\pgfpathlineto{\pgfqpoint{1.845453in}{1.780829in}}%
\pgfpathlineto{\pgfqpoint{1.846232in}{1.781670in}}%
\pgfpathlineto{\pgfqpoint{1.846592in}{1.782056in}}%
\pgfpathlineto{\pgfqpoint{1.847395in}{1.782924in}}%
\pgfpathlineto{\pgfqpoint{1.847729in}{1.783284in}}%
\pgfpathlineto{\pgfqpoint{1.848558in}{1.784179in}}%
\pgfpathlineto{\pgfqpoint{1.848866in}{1.784511in}}%
\pgfpathlineto{\pgfqpoint{1.849721in}{1.785435in}}%
\pgfpathlineto{\pgfqpoint{1.850003in}{1.785738in}}%
\pgfpathlineto{\pgfqpoint{1.850884in}{1.786691in}}%
\pgfpathlineto{\pgfqpoint{1.851138in}{1.786966in}}%
\pgfpathlineto{\pgfqpoint{1.852047in}{1.787948in}}%
\pgfpathlineto{\pgfqpoint{1.852273in}{1.788193in}}%
\pgfpathlineto{\pgfqpoint{1.853209in}{1.789206in}}%
\pgfpathlineto{\pgfqpoint{1.853408in}{1.789420in}}%
\pgfpathlineto{\pgfqpoint{1.854372in}{1.790465in}}%
\pgfpathlineto{\pgfqpoint{1.854541in}{1.790648in}}%
\pgfpathlineto{\pgfqpoint{1.855535in}{1.791725in}}%
\pgfpathlineto{\pgfqpoint{1.855674in}{1.791875in}}%
\pgfpathlineto{\pgfqpoint{1.856698in}{1.792985in}}%
\pgfpathlineto{\pgfqpoint{1.856806in}{1.793102in}}%
\pgfpathlineto{\pgfqpoint{1.857861in}{1.794247in}}%
\pgfpathlineto{\pgfqpoint{1.857938in}{1.794329in}}%
\pgfpathlineto{\pgfqpoint{1.859024in}{1.795509in}}%
\pgfpathlineto{\pgfqpoint{1.859068in}{1.795557in}}%
\pgfpathlineto{\pgfqpoint{1.860187in}{1.796772in}}%
\pgfpathlineto{\pgfqpoint{1.860198in}{1.796784in}}%
\pgfpathlineto{\pgfqpoint{1.861331in}{1.798011in}}%
\pgfpathlineto{\pgfqpoint{1.861349in}{1.798032in}}%
\pgfpathlineto{\pgfqpoint{1.862464in}{1.799239in}}%
\pgfpathlineto{\pgfqpoint{1.862512in}{1.799291in}}%
\pgfpathlineto{\pgfqpoint{1.863597in}{1.800466in}}%
\pgfpathlineto{\pgfqpoint{1.863675in}{1.800551in}}%
\pgfpathlineto{\pgfqpoint{1.864729in}{1.801693in}}%
\pgfpathlineto{\pgfqpoint{1.864838in}{1.801812in}}%
\pgfpathlineto{\pgfqpoint{1.865861in}{1.802921in}}%
\pgfpathlineto{\pgfqpoint{1.866001in}{1.803073in}}%
\pgfpathlineto{\pgfqpoint{1.866992in}{1.804148in}}%
\pgfpathlineto{\pgfqpoint{1.867164in}{1.804336in}}%
\pgfpathlineto{\pgfqpoint{1.868122in}{1.805375in}}%
\pgfpathlineto{\pgfqpoint{1.868327in}{1.805599in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.806603in}}%
\pgfpathlineto{\pgfqpoint{1.869490in}{1.806863in}}%
\pgfpathlineto{\pgfqpoint{1.870380in}{1.807830in}}%
\pgfpathlineto{\pgfqpoint{1.870652in}{1.808127in}}%
\pgfpathlineto{\pgfqpoint{1.871508in}{1.809057in}}%
\pgfpathlineto{\pgfqpoint{1.871815in}{1.809393in}}%
\pgfpathlineto{\pgfqpoint{1.872635in}{1.810284in}}%
\pgfpathlineto{\pgfqpoint{1.872978in}{1.810660in}}%
\pgfpathlineto{\pgfqpoint{1.873762in}{1.811512in}}%
\pgfpathlineto{\pgfqpoint{1.874141in}{1.811927in}}%
\pgfpathlineto{\pgfqpoint{1.874888in}{1.812739in}}%
\pgfpathlineto{\pgfqpoint{1.875304in}{1.813195in}}%
\pgfpathlineto{\pgfqpoint{1.876012in}{1.813966in}}%
\pgfpathlineto{\pgfqpoint{1.876467in}{1.814464in}}%
\pgfpathlineto{\pgfqpoint{1.877137in}{1.815194in}}%
\pgfpathlineto{\pgfqpoint{1.877630in}{1.815734in}}%
\pgfpathlineto{\pgfqpoint{1.878260in}{1.816421in}}%
\pgfpathlineto{\pgfqpoint{1.878792in}{1.817005in}}%
\pgfpathlineto{\pgfqpoint{1.879382in}{1.817648in}}%
\pgfpathlineto{\pgfqpoint{1.879955in}{1.818277in}}%
\pgfpathlineto{\pgfqpoint{1.880504in}{1.818876in}}%
\pgfpathlineto{\pgfqpoint{1.881118in}{1.819550in}}%
\pgfpathlineto{\pgfqpoint{1.881625in}{1.820103in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{1.820824in}}%
\pgfpathlineto{\pgfqpoint{1.882745in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{1.883444in}{1.822099in}}%
\pgfpathlineto{\pgfqpoint{1.883864in}{1.822558in}}%
\pgfpathlineto{\pgfqpoint{1.884607in}{1.823375in}}%
\pgfpathlineto{\pgfqpoint{1.884982in}{1.823785in}}%
\pgfpathlineto{\pgfqpoint{1.885770in}{1.824651in}}%
\pgfpathlineto{\pgfqpoint{1.886100in}{1.825012in}}%
\pgfpathlineto{\pgfqpoint{1.886933in}{1.825929in}}%
\pgfpathlineto{\pgfqpoint{1.887216in}{1.826240in}}%
\pgfpathlineto{\pgfqpoint{1.888095in}{1.827208in}}%
\pgfpathlineto{\pgfqpoint{1.888332in}{1.827467in}}%
\pgfpathlineto{\pgfqpoint{1.889258in}{1.828488in}}%
\pgfpathlineto{\pgfqpoint{1.889446in}{1.828694in}}%
\pgfpathlineto{\pgfqpoint{1.890421in}{1.829770in}}%
\pgfpathlineto{\pgfqpoint{1.890560in}{1.829921in}}%
\pgfpathlineto{\pgfqpoint{1.891584in}{1.831052in}}%
\pgfpathlineto{\pgfqpoint{1.891672in}{1.831149in}}%
\pgfpathlineto{\pgfqpoint{1.892747in}{1.832335in}}%
\pgfpathlineto{\pgfqpoint{1.892784in}{1.832376in}}%
\pgfpathlineto{\pgfqpoint{1.893897in}{1.833603in}}%
\pgfpathlineto{\pgfqpoint{1.893910in}{1.833618in}}%
\pgfpathlineto{\pgfqpoint{1.895014in}{1.834831in}}%
\pgfpathlineto{\pgfqpoint{1.895073in}{1.834895in}}%
\pgfpathlineto{\pgfqpoint{1.896131in}{1.836058in}}%
\pgfpathlineto{\pgfqpoint{1.896235in}{1.836174in}}%
\pgfpathlineto{\pgfqpoint{1.897247in}{1.837285in}}%
\pgfpathlineto{\pgfqpoint{1.897398in}{1.837454in}}%
\pgfpathlineto{\pgfqpoint{1.898361in}{1.838513in}}%
\pgfpathlineto{\pgfqpoint{1.898561in}{1.838735in}}%
\pgfpathlineto{\pgfqpoint{1.899475in}{1.839740in}}%
\pgfpathlineto{\pgfqpoint{1.899724in}{1.840016in}}%
\pgfpathlineto{\pgfqpoint{1.900588in}{1.840967in}}%
\pgfpathlineto{\pgfqpoint{1.900887in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{1.901700in}{1.842195in}}%
\pgfpathlineto{\pgfqpoint{1.902050in}{1.842584in}}%
\pgfpathlineto{\pgfqpoint{1.902810in}{1.843422in}}%
\pgfpathlineto{\pgfqpoint{1.903213in}{1.843869in}}%
\pgfpathlineto{\pgfqpoint{1.903920in}{1.844649in}}%
\pgfpathlineto{\pgfqpoint{1.904376in}{1.845156in}}%
\pgfpathlineto{\pgfqpoint{1.905029in}{1.845877in}}%
\pgfpathlineto{\pgfqpoint{1.905538in}{1.846443in}}%
\pgfpathlineto{\pgfqpoint{1.906137in}{1.847104in}}%
\pgfpathlineto{\pgfqpoint{1.906701in}{1.847732in}}%
\pgfpathlineto{\pgfqpoint{1.907244in}{1.848331in}}%
\pgfpathlineto{\pgfqpoint{1.907864in}{1.849023in}}%
\pgfpathlineto{\pgfqpoint{1.908349in}{1.849558in}}%
\pgfpathlineto{\pgfqpoint{1.909027in}{1.850314in}}%
\pgfpathlineto{\pgfqpoint{1.909454in}{1.850786in}}%
\pgfpathlineto{\pgfqpoint{1.910190in}{1.851607in}}%
\pgfpathlineto{\pgfqpoint{1.910557in}{1.852013in}}%
\pgfpathlineto{\pgfqpoint{1.911353in}{1.852901in}}%
\pgfpathlineto{\pgfqpoint{1.911659in}{1.853240in}}%
\pgfpathlineto{\pgfqpoint{1.912516in}{1.854197in}}%
\pgfpathlineto{\pgfqpoint{1.912760in}{1.854468in}}%
\pgfpathlineto{\pgfqpoint{1.913678in}{1.855494in}}%
\pgfpathlineto{\pgfqpoint{1.913860in}{1.855695in}}%
\pgfpathlineto{\pgfqpoint{1.914841in}{1.856792in}}%
\pgfpathlineto{\pgfqpoint{1.914959in}{1.856922in}}%
\pgfpathlineto{\pgfqpoint{1.916004in}{1.858092in}}%
\pgfpathlineto{\pgfqpoint{1.916056in}{1.858150in}}%
\pgfpathlineto{\pgfqpoint{1.917155in}{1.859377in}}%
\pgfpathlineto{\pgfqpoint{1.917167in}{1.859391in}}%
\pgfpathlineto{\pgfqpoint{1.918259in}{1.860604in}}%
\pgfpathlineto{\pgfqpoint{1.918330in}{1.860684in}}%
\pgfpathlineto{\pgfqpoint{1.919362in}{1.861832in}}%
\pgfpathlineto{\pgfqpoint{1.919493in}{1.861978in}}%
\pgfpathlineto{\pgfqpoint{1.920465in}{1.863059in}}%
\pgfpathlineto{\pgfqpoint{1.920656in}{1.863274in}}%
\pgfpathlineto{\pgfqpoint{1.921566in}{1.864286in}}%
\pgfpathlineto{\pgfqpoint{1.921818in}{1.864571in}}%
\pgfpathlineto{\pgfqpoint{1.922666in}{1.865513in}}%
\pgfpathlineto{\pgfqpoint{1.922981in}{1.865869in}}%
\pgfpathlineto{\pgfqpoint{1.923764in}{1.866741in}}%
\pgfpathlineto{\pgfqpoint{1.924144in}{1.867169in}}%
\pgfpathlineto{\pgfqpoint{1.924861in}{1.867968in}}%
\pgfpathlineto{\pgfqpoint{1.925307in}{1.868470in}}%
\pgfpathlineto{\pgfqpoint{1.925958in}{1.869195in}}%
\pgfpathlineto{\pgfqpoint{1.926470in}{1.869773in}}%
\pgfpathlineto{\pgfqpoint{1.927052in}{1.870423in}}%
\pgfpathlineto{\pgfqpoint{1.927633in}{1.871077in}}%
\pgfpathlineto{\pgfqpoint{1.928146in}{1.871650in}}%
\pgfpathlineto{\pgfqpoint{1.928796in}{1.872383in}}%
\pgfpathlineto{\pgfqpoint{1.929238in}{1.872877in}}%
\pgfpathlineto{\pgfqpoint{1.929959in}{1.873691in}}%
\pgfpathlineto{\pgfqpoint{1.930329in}{1.874105in}}%
\pgfpathlineto{\pgfqpoint{1.931121in}{1.875000in}}%
\pgfpathlineto{\pgfqpoint{1.931418in}{1.875332in}}%
\pgfpathlineto{\pgfqpoint{1.932284in}{1.876311in}}%
\pgfpathlineto{\pgfqpoint{1.932506in}{1.876559in}}%
\pgfpathlineto{\pgfqpoint{1.933447in}{1.877624in}}%
\pgfpathlineto{\pgfqpoint{1.933593in}{1.877787in}}%
\pgfpathlineto{\pgfqpoint{1.934610in}{1.878938in}}%
\pgfpathlineto{\pgfqpoint{1.934678in}{1.879014in}}%
\pgfpathlineto{\pgfqpoint{1.935763in}{1.880241in}}%
\pgfpathlineto{\pgfqpoint{1.935773in}{1.880253in}}%
\pgfpathlineto{\pgfqpoint{1.936856in}{1.881469in}}%
\pgfpathlineto{\pgfqpoint{1.936936in}{1.881560in}}%
\pgfpathlineto{\pgfqpoint{1.937947in}{1.882696in}}%
\pgfpathlineto{\pgfqpoint{1.938099in}{1.882868in}}%
\pgfpathlineto{\pgfqpoint{1.939037in}{1.883923in}}%
\pgfpathlineto{\pgfqpoint{1.939261in}{1.884179in}}%
\pgfpathlineto{\pgfqpoint{1.940126in}{1.885150in}}%
\pgfpathlineto{\pgfqpoint{1.940424in}{1.885491in}}%
\pgfpathlineto{\pgfqpoint{1.941213in}{1.886378in}}%
\pgfpathlineto{\pgfqpoint{1.941587in}{1.886804in}}%
\pgfpathlineto{\pgfqpoint{1.942299in}{1.887605in}}%
\pgfpathlineto{\pgfqpoint{1.942750in}{1.888120in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.888832in}}%
\pgfpathlineto{\pgfqpoint{1.943913in}{1.889437in}}%
\pgfpathlineto{\pgfqpoint{1.944465in}{1.890060in}}%
\pgfpathlineto{\pgfqpoint{1.945076in}{1.890757in}}%
\pgfpathlineto{\pgfqpoint{1.945546in}{1.891287in}}%
\pgfpathlineto{\pgfqpoint{1.946239in}{1.892078in}}%
\pgfpathlineto{\pgfqpoint{1.946626in}{1.892514in}}%
\pgfpathlineto{\pgfqpoint{1.947402in}{1.893401in}}%
\pgfpathlineto{\pgfqpoint{1.947703in}{1.893742in}}%
\pgfpathlineto{\pgfqpoint{1.948564in}{1.894726in}}%
\pgfpathlineto{\pgfqpoint{1.948779in}{1.894969in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{1.896053in}}%
\pgfpathlineto{\pgfqpoint{1.949854in}{1.896196in}}%
\pgfpathlineto{\pgfqpoint{1.950890in}{1.897383in}}%
\pgfpathlineto{\pgfqpoint{1.950926in}{1.897424in}}%
\pgfpathlineto{\pgfqpoint{1.952004in}{1.898651in}}%
\pgfpathlineto{\pgfqpoint{1.952053in}{1.898707in}}%
\pgfpathlineto{\pgfqpoint{1.953085in}{1.899878in}}%
\pgfpathlineto{\pgfqpoint{1.953216in}{1.900029in}}%
\pgfpathlineto{\pgfqpoint{1.954164in}{1.901106in}}%
\pgfpathlineto{\pgfqpoint{1.954379in}{1.901352in}}%
\pgfpathlineto{\pgfqpoint{1.955242in}{1.902333in}}%
\pgfpathlineto{\pgfqpoint{1.955542in}{1.902678in}}%
\pgfpathlineto{\pgfqpoint{1.956318in}{1.903560in}}%
\pgfpathlineto{\pgfqpoint{1.956704in}{1.904006in}}%
\pgfpathlineto{\pgfqpoint{1.957392in}{1.904787in}}%
\pgfpathlineto{\pgfqpoint{1.957867in}{1.905335in}}%
\pgfpathlineto{\pgfqpoint{1.958464in}{1.906015in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{1.906668in}}%
\pgfpathlineto{\pgfqpoint{1.959535in}{1.907242in}}%
\pgfpathlineto{\pgfqpoint{1.960193in}{1.908002in}}%
\pgfpathlineto{\pgfqpoint{1.960603in}{1.908469in}}%
\pgfpathlineto{\pgfqpoint{1.961356in}{1.909339in}}%
\pgfpathlineto{\pgfqpoint{1.961670in}{1.909697in}}%
\pgfpathlineto{\pgfqpoint{1.962519in}{1.910678in}}%
\pgfpathlineto{\pgfqpoint{1.962735in}{1.910924in}}%
\pgfpathlineto{\pgfqpoint{1.963682in}{1.912019in}}%
\pgfpathlineto{\pgfqpoint{1.963798in}{1.912151in}}%
\pgfpathlineto{\pgfqpoint{1.964845in}{1.913363in}}%
\pgfpathlineto{\pgfqpoint{1.964858in}{1.913379in}}%
\pgfpathlineto{\pgfqpoint{1.965928in}{1.914606in}}%
\pgfpathlineto{\pgfqpoint{1.966007in}{1.914698in}}%
\pgfpathlineto{\pgfqpoint{1.966997in}{1.915833in}}%
\pgfpathlineto{\pgfqpoint{1.967170in}{1.916035in}}%
\pgfpathlineto{\pgfqpoint{1.968065in}{1.917061in}}%
\pgfpathlineto{\pgfqpoint{1.968333in}{1.917373in}}%
\pgfpathlineto{\pgfqpoint{1.969130in}{1.918288in}}%
\pgfpathlineto{\pgfqpoint{1.969496in}{1.918714in}}%
\pgfpathlineto{\pgfqpoint{1.970193in}{1.919515in}}%
\pgfpathlineto{\pgfqpoint{1.970659in}{1.920058in}}%
\pgfpathlineto{\pgfqpoint{1.971255in}{1.920742in}}%
\pgfpathlineto{\pgfqpoint{1.971822in}{1.921404in}}%
\pgfpathlineto{\pgfqpoint{1.972314in}{1.921970in}}%
\pgfpathlineto{\pgfqpoint{1.972985in}{1.922753in}}%
\pgfpathlineto{\pgfqpoint{1.973371in}{1.923197in}}%
\pgfpathlineto{\pgfqpoint{1.974147in}{1.924104in}}%
\pgfpathlineto{\pgfqpoint{1.974426in}{1.924424in}}%
\pgfpathlineto{\pgfqpoint{1.975310in}{1.925458in}}%
\pgfpathlineto{\pgfqpoint{1.975479in}{1.925652in}}%
\pgfpathlineto{\pgfqpoint{1.976473in}{1.926815in}}%
\pgfpathlineto{\pgfqpoint{1.976529in}{1.926879in}}%
\pgfpathlineto{\pgfqpoint{1.977583in}{1.928106in}}%
\pgfpathlineto{\pgfqpoint{1.977636in}{1.928168in}}%
\pgfpathlineto{\pgfqpoint{1.978642in}{1.929334in}}%
\pgfpathlineto{\pgfqpoint{1.978799in}{1.929518in}}%
\pgfpathlineto{\pgfqpoint{1.979699in}{1.930561in}}%
\pgfpathlineto{\pgfqpoint{1.979962in}{1.930870in}}%
\pgfpathlineto{\pgfqpoint{1.980754in}{1.931788in}}%
\pgfpathlineto{\pgfqpoint{1.981125in}{1.932226in}}%
\pgfpathlineto{\pgfqpoint{1.981806in}{1.933016in}}%
\pgfpathlineto{\pgfqpoint{1.982288in}{1.933584in}}%
\pgfpathlineto{\pgfqpoint{1.982855in}{1.934243in}}%
\pgfpathlineto{\pgfqpoint{1.983450in}{1.934945in}}%
\pgfpathlineto{\pgfqpoint{1.983903in}{1.935470in}}%
\pgfpathlineto{\pgfqpoint{1.984613in}{1.936309in}}%
\pgfpathlineto{\pgfqpoint{1.984948in}{1.936698in}}%
\pgfpathlineto{\pgfqpoint{1.985776in}{1.937676in}}%
\pgfpathlineto{\pgfqpoint{1.985990in}{1.937925in}}%
\pgfpathlineto{\pgfqpoint{1.986939in}{1.939047in}}%
\pgfpathlineto{\pgfqpoint{1.987030in}{1.939152in}}%
\pgfpathlineto{\pgfqpoint{1.988070in}{1.940379in}}%
\pgfpathlineto{\pgfqpoint{1.988102in}{1.940417in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{1.941607in}}%
\pgfpathlineto{\pgfqpoint{1.989265in}{1.941781in}}%
\pgfpathlineto{\pgfqpoint{1.990164in}{1.942834in}}%
\pgfpathlineto{\pgfqpoint{1.990428in}{1.943148in}}%
\pgfpathlineto{\pgfqpoint{1.991207in}{1.944061in}}%
\pgfpathlineto{\pgfqpoint{1.991590in}{1.944518in}}%
\pgfpathlineto{\pgfqpoint{1.992248in}{1.945289in}}%
\pgfpathlineto{\pgfqpoint{1.992753in}{1.945892in}}%
\pgfpathlineto{\pgfqpoint{1.993286in}{1.946516in}}%
\pgfpathlineto{\pgfqpoint{1.993916in}{1.947269in}}%
\pgfpathlineto{\pgfqpoint{1.994321in}{1.947743in}}%
\pgfpathlineto{\pgfqpoint{1.995079in}{1.948649in}}%
\pgfpathlineto{\pgfqpoint{1.995353in}{1.948971in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.950033in}}%
\pgfpathlineto{\pgfqpoint{1.996382in}{1.950198in}}%
\pgfpathlineto{\pgfqpoint{1.997405in}{1.951421in}}%
\pgfpathlineto{\pgfqpoint{1.997408in}{1.951425in}}%
\pgfpathlineto{\pgfqpoint{1.998445in}{1.952653in}}%
\pgfpathlineto{\pgfqpoint{1.998568in}{1.952800in}}%
\pgfpathlineto{\pgfqpoint{1.999480in}{1.953880in}}%
\pgfpathlineto{\pgfqpoint{1.999731in}{1.954182in}}%
\pgfpathlineto{\pgfqpoint{2.000512in}{1.955107in}}%
\pgfpathlineto{\pgfqpoint{2.000893in}{1.955568in}}%
\pgfpathlineto{\pgfqpoint{2.001540in}{1.956335in}}%
\pgfpathlineto{\pgfqpoint{2.002056in}{1.956957in}}%
\pgfpathlineto{\pgfqpoint{2.002566in}{1.957562in}}%
\pgfpathlineto{\pgfqpoint{2.003219in}{1.958351in}}%
\pgfpathlineto{\pgfqpoint{2.003589in}{1.958789in}}%
\pgfpathlineto{\pgfqpoint{2.004382in}{1.959748in}}%
\pgfpathlineto{\pgfqpoint{2.004608in}{1.960016in}}%
\pgfpathlineto{\pgfqpoint{2.005545in}{1.961150in}}%
\pgfpathlineto{\pgfqpoint{2.005624in}{1.961244in}}%
\pgfpathlineto{\pgfqpoint{2.006644in}{1.962471in}}%
\pgfpathlineto{\pgfqpoint{2.006708in}{1.962549in}}%
\pgfpathlineto{\pgfqpoint{2.007667in}{1.963698in}}%
\pgfpathlineto{\pgfqpoint{2.007871in}{1.963946in}}%
\pgfpathlineto{\pgfqpoint{2.008688in}{1.964926in}}%
\pgfpathlineto{\pgfqpoint{2.009033in}{1.965348in}}%
\pgfpathlineto{\pgfqpoint{2.009705in}{1.966153in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{1.966753in}}%
\pgfpathlineto{\pgfqpoint{2.010719in}{1.967380in}}%
\pgfpathlineto{\pgfqpoint{2.011359in}{1.968163in}}%
\pgfpathlineto{\pgfqpoint{2.011729in}{1.968608in}}%
\pgfpathlineto{\pgfqpoint{2.012522in}{1.969578in}}%
\pgfpathlineto{\pgfqpoint{2.012736in}{1.969835in}}%
\pgfpathlineto{\pgfqpoint{2.013685in}{1.970997in}}%
\pgfpathlineto{\pgfqpoint{2.013739in}{1.971062in}}%
\pgfpathlineto{\pgfqpoint{2.014748in}{1.972290in}}%
\pgfpathlineto{\pgfqpoint{2.014848in}{1.972412in}}%
\pgfpathlineto{\pgfqpoint{2.015758in}{1.973517in}}%
\pgfpathlineto{\pgfqpoint{2.016011in}{1.973829in}}%
\pgfpathlineto{\pgfqpoint{2.016765in}{1.974744in}}%
\pgfpathlineto{\pgfqpoint{2.017174in}{1.975250in}}%
\pgfpathlineto{\pgfqpoint{2.017768in}{1.975972in}}%
\pgfpathlineto{\pgfqpoint{2.018336in}{1.976676in}}%
\pgfpathlineto{\pgfqpoint{2.018767in}{1.977199in}}%
\pgfpathlineto{\pgfqpoint{2.019499in}{1.978107in}}%
\pgfpathlineto{\pgfqpoint{2.019762in}{1.978426in}}%
\pgfpathlineto{\pgfqpoint{2.020662in}{1.979543in}}%
\pgfpathlineto{\pgfqpoint{2.020753in}{1.979653in}}%
\pgfpathlineto{\pgfqpoint{2.021747in}{1.980881in}}%
\pgfpathlineto{\pgfqpoint{2.021825in}{1.980979in}}%
\pgfpathlineto{\pgfqpoint{2.022743in}{1.982108in}}%
\pgfpathlineto{\pgfqpoint{2.022988in}{1.982415in}}%
\pgfpathlineto{\pgfqpoint{2.023736in}{1.983335in}}%
\pgfpathlineto{\pgfqpoint{2.024151in}{1.983855in}}%
\pgfpathlineto{\pgfqpoint{2.024725in}{1.984563in}}%
\pgfpathlineto{\pgfqpoint{2.025314in}{1.985302in}}%
\pgfpathlineto{\pgfqpoint{2.025710in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{2.026476in}{1.986754in}}%
\pgfpathlineto{\pgfqpoint{2.026690in}{1.987017in}}%
\pgfpathlineto{\pgfqpoint{2.027639in}{1.988212in}}%
\pgfpathlineto{\pgfqpoint{2.027666in}{1.988245in}}%
\pgfpathlineto{\pgfqpoint{2.028649in}{1.989472in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{1.989667in}}%
\pgfpathlineto{\pgfqpoint{2.029629in}{1.990699in}}%
\pgfpathlineto{\pgfqpoint{2.029965in}{1.991127in}}%
\pgfpathlineto{\pgfqpoint{2.030605in}{1.991927in}}%
\pgfpathlineto{\pgfqpoint{2.031128in}{1.992593in}}%
\pgfpathlineto{\pgfqpoint{2.031576in}{1.993154in}}%
\pgfpathlineto{\pgfqpoint{2.032291in}{1.994066in}}%
\pgfpathlineto{\pgfqpoint{2.032543in}{1.994381in}}%
\pgfpathlineto{\pgfqpoint{2.033454in}{1.995545in}}%
\pgfpathlineto{\pgfqpoint{2.033505in}{1.995608in}}%
\pgfpathlineto{\pgfqpoint{2.034471in}{1.996836in}}%
\pgfpathlineto{\pgfqpoint{2.034617in}{1.997024in}}%
\pgfpathlineto{\pgfqpoint{2.035435in}{1.998063in}}%
\pgfpathlineto{\pgfqpoint{2.035779in}{1.998509in}}%
\pgfpathlineto{\pgfqpoint{2.036395in}{1.999290in}}%
\pgfpathlineto{\pgfqpoint{2.036942in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{2.037349in}{2.000518in}}%
\pgfpathlineto{\pgfqpoint{2.038105in}{2.001499in}}%
\pgfpathlineto{\pgfqpoint{2.038299in}{2.001745in}}%
\pgfpathlineto{\pgfqpoint{2.039244in}{2.002972in}}%
\pgfpathlineto{\pgfqpoint{2.039268in}{2.003004in}}%
\pgfpathlineto{\pgfqpoint{2.040194in}{2.004200in}}%
\pgfpathlineto{\pgfqpoint{2.040431in}{2.004512in}}%
\pgfpathlineto{\pgfqpoint{2.041139in}{2.005427in}}%
\pgfpathlineto{\pgfqpoint{2.041594in}{2.006028in}}%
\pgfpathlineto{\pgfqpoint{2.042078in}{2.006654in}}%
\pgfpathlineto{\pgfqpoint{2.042757in}{2.007552in}}%
\pgfpathlineto{\pgfqpoint{2.043011in}{2.007882in}}%
\pgfpathlineto{\pgfqpoint{2.043919in}{2.009083in}}%
\pgfpathlineto{\pgfqpoint{2.043939in}{2.009109in}}%
\pgfpathlineto{\pgfqpoint{2.044870in}{2.010336in}}%
\pgfpathlineto{\pgfqpoint{2.045082in}{2.010622in}}%
\pgfpathlineto{\pgfqpoint{2.045796in}{2.011564in}}%
\pgfpathlineto{\pgfqpoint{2.046245in}{2.012169in}}%
\pgfpathlineto{\pgfqpoint{2.046716in}{2.012791in}}%
\pgfpathlineto{\pgfqpoint{2.047408in}{2.013726in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.014018in}}%
\pgfpathlineto{\pgfqpoint{2.048538in}{2.015245in}}%
\pgfpathlineto{\pgfqpoint{2.048571in}{2.015291in}}%
\pgfpathlineto{\pgfqpoint{2.049446in}{2.016473in}}%
\pgfpathlineto{\pgfqpoint{2.049734in}{2.016869in}}%
\pgfpathlineto{\pgfqpoint{2.050349in}{2.017700in}}%
\pgfpathlineto{\pgfqpoint{2.050897in}{2.018457in}}%
\pgfpathlineto{\pgfqpoint{2.051244in}{2.018927in}}%
\pgfpathlineto{\pgfqpoint{2.052059in}{2.020055in}}%
\pgfpathlineto{\pgfqpoint{2.052133in}{2.020155in}}%
\pgfpathlineto{\pgfqpoint{2.053018in}{2.021382in}}%
\pgfpathlineto{\pgfqpoint{2.053222in}{2.021671in}}%
\pgfpathlineto{\pgfqpoint{2.053898in}{2.022609in}}%
\pgfpathlineto{\pgfqpoint{2.054385in}{2.023301in}}%
\pgfpathlineto{\pgfqpoint{2.054771in}{2.023837in}}%
\pgfpathlineto{\pgfqpoint{2.055548in}{2.024942in}}%
\pgfpathlineto{\pgfqpoint{2.055636in}{2.025064in}}%
\pgfpathlineto{\pgfqpoint{2.056495in}{2.026291in}}%
\pgfpathlineto{\pgfqpoint{2.056711in}{2.026608in}}%
\pgfpathlineto{\pgfqpoint{2.057346in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{2.028293in}}%
\pgfpathlineto{\pgfqpoint{2.058189in}{2.028746in}}%
\pgfpathlineto{\pgfqpoint{2.059024in}{2.029973in}}%
\pgfpathlineto{\pgfqpoint{2.059037in}{2.029992in}}%
\pgfpathlineto{\pgfqpoint{2.059849in}{2.031201in}}%
\pgfpathlineto{\pgfqpoint{2.060200in}{2.031735in}}%
\pgfpathlineto{\pgfqpoint{2.060664in}{2.032428in}}%
\pgfpathlineto{\pgfqpoint{2.061362in}{2.033494in}}%
\pgfpathlineto{\pgfqpoint{2.061471in}{2.033655in}}%
\pgfpathlineto{\pgfqpoint{2.062262in}{2.034882in}}%
\pgfpathlineto{\pgfqpoint{2.062525in}{2.035303in}}%
\pgfpathlineto{\pgfqpoint{2.063041in}{2.036110in}}%
\pgfpathlineto{\pgfqpoint{2.063688in}{2.037145in}}%
\pgfpathlineto{\pgfqpoint{2.063811in}{2.037337in}}%
\pgfpathlineto{\pgfqpoint{2.064559in}{2.038564in}}%
\pgfpathlineto{\pgfqpoint{2.064851in}{2.039060in}}%
\pgfpathlineto{\pgfqpoint{2.065292in}{2.039792in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{2.041019in}}%
\pgfpathlineto{\pgfqpoint{2.066014in}{2.041021in}}%
\pgfpathlineto{\pgfqpoint{2.066697in}{2.042246in}}%
\pgfpathlineto{\pgfqpoint{2.067177in}{2.043130in}}%
\pgfpathlineto{\pgfqpoint{2.067368in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{2.068001in}{2.044701in}}%
\pgfpathlineto{\pgfqpoint{2.068340in}{2.045397in}}%
\pgfpathlineto{\pgfqpoint{2.068604in}{2.045928in}}%
\pgfpathlineto{\pgfqpoint{2.069159in}{2.047156in}}%
\pgfpathlineto{\pgfqpoint{2.069502in}{2.047987in}}%
\pgfpathlineto{\pgfqpoint{2.069669in}{2.048383in}}%
\pgfpathlineto{\pgfqpoint{2.070089in}{2.049610in}}%
\pgfpathlineto{\pgfqpoint{2.070426in}{2.050837in}}%
\pgfpathlineto{\pgfqpoint{2.070613in}{2.052065in}}%
\pgfpathlineto{\pgfqpoint{2.070453in}{2.053292in}}%
\pgfpathlineto{\pgfqpoint{2.069502in}{2.054296in}}%
\pgfpathlineto{\pgfqpoint{2.068340in}{2.054464in}}%
\pgfpathlineto{\pgfqpoint{2.067177in}{2.054267in}}%
\pgfpathlineto{\pgfqpoint{2.066014in}{2.053911in}}%
\pgfpathlineto{\pgfqpoint{2.064851in}{2.053468in}}%
\pgfpathlineto{\pgfqpoint{2.064476in}{2.053292in}}%
\pgfpathlineto{\pgfqpoint{2.063688in}{2.052930in}}%
\pgfpathlineto{\pgfqpoint{2.062525in}{2.052344in}}%
\pgfpathlineto{\pgfqpoint{2.062022in}{2.052065in}}%
\pgfpathlineto{\pgfqpoint{2.061362in}{2.051707in}}%
\pgfpathlineto{\pgfqpoint{2.060200in}{2.051039in}}%
\pgfpathlineto{\pgfqpoint{2.059874in}{2.050837in}}%
\pgfpathlineto{\pgfqpoint{2.059037in}{2.050331in}}%
\pgfpathlineto{\pgfqpoint{2.057875in}{2.049610in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{2.049609in}}%
\pgfpathlineto{\pgfqpoint{2.056711in}{2.048848in}}%
\pgfpathlineto{\pgfqpoint{2.056018in}{2.048383in}}%
\pgfpathlineto{\pgfqpoint{2.055548in}{2.048075in}}%
\pgfpathlineto{\pgfqpoint{2.054385in}{2.047285in}}%
\pgfpathlineto{\pgfqpoint{2.054203in}{2.047156in}}%
\pgfpathlineto{\pgfqpoint{2.053222in}{2.046473in}}%
\pgfpathlineto{\pgfqpoint{2.052458in}{2.045928in}}%
\pgfpathlineto{\pgfqpoint{2.052059in}{2.045650in}}%
\pgfpathlineto{\pgfqpoint{2.050897in}{2.044815in}}%
\pgfpathlineto{\pgfqpoint{2.050744in}{2.044701in}}%
\pgfpathlineto{\pgfqpoint{2.049734in}{2.043964in}}%
\pgfpathlineto{\pgfqpoint{2.049078in}{2.043474in}}%
\pgfpathlineto{\pgfqpoint{2.048571in}{2.043103in}}%
\pgfpathlineto{\pgfqpoint{2.047426in}{2.042246in}}%
\pgfpathlineto{\pgfqpoint{2.047408in}{2.042233in}}%
\pgfpathlineto{\pgfqpoint{2.046245in}{2.041352in}}%
\pgfpathlineto{\pgfqpoint{2.045816in}{2.041019in}}%
\pgfpathlineto{\pgfqpoint{2.045082in}{2.040462in}}%
\pgfpathlineto{\pgfqpoint{2.044220in}{2.039792in}}%
\pgfpathlineto{\pgfqpoint{2.043919in}{2.039563in}}%
\pgfpathlineto{\pgfqpoint{2.042757in}{2.038657in}}%
\pgfpathlineto{\pgfqpoint{2.042641in}{2.038564in}}%
\pgfpathlineto{\pgfqpoint{2.041594in}{2.037744in}}%
\pgfpathlineto{\pgfqpoint{2.041086in}{2.037337in}}%
\pgfpathlineto{\pgfqpoint{2.040431in}{2.036823in}}%
\pgfpathlineto{\pgfqpoint{2.039542in}{2.036110in}}%
\pgfpathlineto{\pgfqpoint{2.039268in}{2.035895in}}%
\pgfpathlineto{\pgfqpoint{2.038105in}{2.034960in}}%
\pgfpathlineto{\pgfqpoint{2.038011in}{2.034882in}}%
\pgfpathlineto{\pgfqpoint{2.036942in}{2.034022in}}%
\pgfpathlineto{\pgfqpoint{2.036497in}{2.033655in}}%
\pgfpathlineto{\pgfqpoint{2.035779in}{2.033077in}}%
\pgfpathlineto{\pgfqpoint{2.034992in}{2.032428in}}%
\pgfpathlineto{\pgfqpoint{2.034617in}{2.032125in}}%
\pgfpathlineto{\pgfqpoint{2.033497in}{2.031201in}}%
\pgfpathlineto{\pgfqpoint{2.033454in}{2.031166in}}%
\pgfpathlineto{\pgfqpoint{2.032291in}{2.030207in}}%
\pgfpathlineto{\pgfqpoint{2.032013in}{2.029973in}}%
\pgfpathlineto{\pgfqpoint{2.031128in}{2.029242in}}%
\pgfpathlineto{\pgfqpoint{2.030539in}{2.028746in}}%
\pgfpathlineto{\pgfqpoint{2.029965in}{2.028272in}}%
\pgfpathlineto{\pgfqpoint{2.029073in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.028802in}{2.027295in}}%
\pgfpathlineto{\pgfqpoint{2.027639in}{2.026312in}}%
\pgfpathlineto{\pgfqpoint{2.027615in}{2.026291in}}%
\pgfpathlineto{\pgfqpoint{2.026476in}{2.025333in}}%
\pgfpathlineto{\pgfqpoint{2.026164in}{2.025064in}}%
\pgfpathlineto{\pgfqpoint{2.025314in}{2.024348in}}%
\pgfpathlineto{\pgfqpoint{2.024720in}{2.023837in}}%
\pgfpathlineto{\pgfqpoint{2.024151in}{2.023356in}}%
\pgfpathlineto{\pgfqpoint{2.023284in}{2.022609in}}%
\pgfpathlineto{\pgfqpoint{2.022988in}{2.022359in}}%
\pgfpathlineto{\pgfqpoint{2.021855in}{2.021382in}}%
\pgfpathlineto{\pgfqpoint{2.021825in}{2.021357in}}%
\pgfpathlineto{\pgfqpoint{2.020662in}{2.020359in}}%
\pgfpathlineto{\pgfqpoint{2.020429in}{2.020155in}}%
\pgfpathlineto{\pgfqpoint{2.019499in}{2.019357in}}%
\pgfpathlineto{\pgfqpoint{2.019009in}{2.018927in}}%
\pgfpathlineto{\pgfqpoint{2.018336in}{2.018350in}}%
\pgfpathlineto{\pgfqpoint{2.017596in}{2.017700in}}%
\pgfpathlineto{\pgfqpoint{2.017174in}{2.017337in}}%
\pgfpathlineto{\pgfqpoint{2.016189in}{2.016473in}}%
\pgfpathlineto{\pgfqpoint{2.016011in}{2.016319in}}%
\pgfpathlineto{\pgfqpoint{2.014848in}{2.015299in}}%
\pgfpathlineto{\pgfqpoint{2.014787in}{2.015245in}}%
\pgfpathlineto{\pgfqpoint{2.013685in}{2.014284in}}%
\pgfpathlineto{\pgfqpoint{2.013386in}{2.014018in}}%
\pgfpathlineto{\pgfqpoint{2.012522in}{2.013264in}}%
\pgfpathlineto{\pgfqpoint{2.011991in}{2.012791in}}%
\pgfpathlineto{\pgfqpoint{2.011359in}{2.012239in}}%
\pgfpathlineto{\pgfqpoint{2.010602in}{2.011564in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{2.011209in}}%
\pgfpathlineto{\pgfqpoint{2.009218in}{2.010336in}}%
\pgfpathlineto{\pgfqpoint{2.009033in}{2.010174in}}%
\pgfpathlineto{\pgfqpoint{2.007871in}{2.009137in}}%
\pgfpathlineto{\pgfqpoint{2.007839in}{2.009109in}}%
\pgfpathlineto{\pgfqpoint{2.006708in}{2.008107in}}%
\pgfpathlineto{\pgfqpoint{2.006458in}{2.007882in}}%
\pgfpathlineto{\pgfqpoint{2.005545in}{2.007072in}}%
\pgfpathlineto{\pgfqpoint{2.005082in}{2.006654in}}%
\pgfpathlineto{\pgfqpoint{2.004382in}{2.006033in}}%
\pgfpathlineto{\pgfqpoint{2.003712in}{2.005427in}}%
\pgfpathlineto{\pgfqpoint{2.003219in}{2.004990in}}%
\pgfpathlineto{\pgfqpoint{2.002347in}{2.004200in}}%
\pgfpathlineto{\pgfqpoint{2.002056in}{2.003942in}}%
\pgfpathlineto{\pgfqpoint{2.000986in}{2.002972in}}%
\pgfpathlineto{\pgfqpoint{2.000893in}{2.002890in}}%
\pgfpathlineto{\pgfqpoint{1.999731in}{2.001841in}}%
\pgfpathlineto{\pgfqpoint{1.999626in}{2.001745in}}%
\pgfpathlineto{\pgfqpoint{1.998568in}{2.000795in}}%
\pgfpathlineto{\pgfqpoint{1.998265in}{2.000518in}}%
\pgfpathlineto{\pgfqpoint{1.997405in}{1.999744in}}%
\pgfpathlineto{\pgfqpoint{1.996909in}{1.999290in}}%
\pgfpathlineto{\pgfqpoint{1.996242in}{1.998690in}}%
\pgfpathlineto{\pgfqpoint{1.995558in}{1.998063in}}%
\pgfpathlineto{\pgfqpoint{1.995079in}{1.997632in}}%
\pgfpathlineto{\pgfqpoint{1.994212in}{1.996836in}}%
\pgfpathlineto{\pgfqpoint{1.993916in}{1.996569in}}%
\pgfpathlineto{\pgfqpoint{1.992870in}{1.995608in}}%
\pgfpathlineto{\pgfqpoint{1.992753in}{1.995503in}}%
\pgfpathlineto{\pgfqpoint{1.991590in}{1.994439in}}%
\pgfpathlineto{\pgfqpoint{1.991528in}{1.994381in}}%
\pgfpathlineto{\pgfqpoint{1.990428in}{1.993380in}}%
\pgfpathlineto{\pgfqpoint{1.990184in}{1.993154in}}%
\pgfpathlineto{\pgfqpoint{1.989265in}{1.992317in}}%
\pgfpathlineto{\pgfqpoint{1.988844in}{1.991927in}}%
\pgfpathlineto{\pgfqpoint{1.988102in}{1.991251in}}%
\pgfpathlineto{\pgfqpoint{1.987508in}{1.990699in}}%
\pgfpathlineto{\pgfqpoint{1.986939in}{1.990181in}}%
\pgfpathlineto{\pgfqpoint{1.986176in}{1.989472in}}%
\pgfpathlineto{\pgfqpoint{1.985776in}{1.989107in}}%
\pgfpathlineto{\pgfqpoint{1.984848in}{1.988245in}}%
\pgfpathlineto{\pgfqpoint{1.984613in}{1.988030in}}%
\pgfpathlineto{\pgfqpoint{1.983525in}{1.987017in}}%
\pgfpathlineto{\pgfqpoint{1.983450in}{1.986950in}}%
\pgfpathlineto{\pgfqpoint{1.982288in}{1.985874in}}%
\pgfpathlineto{\pgfqpoint{1.982198in}{1.985790in}}%
\pgfpathlineto{\pgfqpoint{1.981125in}{1.984801in}}%
\pgfpathlineto{\pgfqpoint{1.980870in}{1.984563in}}%
\pgfpathlineto{\pgfqpoint{1.979962in}{1.983725in}}%
\pgfpathlineto{\pgfqpoint{1.979546in}{1.983335in}}%
\pgfpathlineto{\pgfqpoint{1.978799in}{1.982646in}}%
\pgfpathlineto{\pgfqpoint{1.978226in}{1.982108in}}%
\pgfpathlineto{\pgfqpoint{1.977636in}{1.981563in}}%
\pgfpathlineto{\pgfqpoint{1.976909in}{1.980881in}}%
\pgfpathlineto{\pgfqpoint{1.976473in}{1.980478in}}%
\pgfpathlineto{\pgfqpoint{1.975596in}{1.979653in}}%
\pgfpathlineto{\pgfqpoint{1.975310in}{1.979389in}}%
\pgfpathlineto{\pgfqpoint{1.974287in}{1.978426in}}%
\pgfpathlineto{\pgfqpoint{1.974147in}{1.978297in}}%
\pgfpathlineto{\pgfqpoint{1.972985in}{1.977203in}}%
\pgfpathlineto{\pgfqpoint{1.972981in}{1.977199in}}%
\pgfpathlineto{\pgfqpoint{1.971822in}{1.976119in}}%
\pgfpathlineto{\pgfqpoint{1.971666in}{1.975972in}}%
\pgfpathlineto{\pgfqpoint{1.970659in}{1.975033in}}%
\pgfpathlineto{\pgfqpoint{1.970354in}{1.974744in}}%
\pgfpathlineto{\pgfqpoint{1.969496in}{1.973944in}}%
\pgfpathlineto{\pgfqpoint{1.969046in}{1.973517in}}%
\pgfpathlineto{\pgfqpoint{1.968333in}{1.972851in}}%
\pgfpathlineto{\pgfqpoint{1.967742in}{1.972290in}}%
\pgfpathlineto{\pgfqpoint{1.967170in}{1.971756in}}%
\pgfpathlineto{\pgfqpoint{1.966440in}{1.971062in}}%
\pgfpathlineto{\pgfqpoint{1.966007in}{1.970658in}}%
\pgfpathlineto{\pgfqpoint{1.965142in}{1.969835in}}%
\pgfpathlineto{\pgfqpoint{1.964845in}{1.969557in}}%
\pgfpathlineto{\pgfqpoint{1.963846in}{1.968608in}}%
\pgfpathlineto{\pgfqpoint{1.963682in}{1.968453in}}%
\pgfpathlineto{\pgfqpoint{1.962554in}{1.967380in}}%
\pgfpathlineto{\pgfqpoint{1.962519in}{1.967347in}}%
\pgfpathlineto{\pgfqpoint{1.961356in}{1.966249in}}%
\pgfpathlineto{\pgfqpoint{1.961256in}{1.966153in}}%
\pgfpathlineto{\pgfqpoint{1.960193in}{1.965151in}}%
\pgfpathlineto{\pgfqpoint{1.959958in}{1.964926in}}%
\pgfpathlineto{\pgfqpoint{1.959030in}{1.964051in}}%
\pgfpathlineto{\pgfqpoint{1.958662in}{1.963698in}}%
\pgfpathlineto{\pgfqpoint{1.957867in}{1.962948in}}%
\pgfpathlineto{\pgfqpoint{1.957370in}{1.962471in}}%
\pgfpathlineto{\pgfqpoint{1.956704in}{1.961843in}}%
\pgfpathlineto{\pgfqpoint{1.956080in}{1.961244in}}%
\pgfpathlineto{\pgfqpoint{1.955542in}{1.960735in}}%
\pgfpathlineto{\pgfqpoint{1.954793in}{1.960016in}}%
\pgfpathlineto{\pgfqpoint{1.954379in}{1.959625in}}%
\pgfpathlineto{\pgfqpoint{1.953509in}{1.958789in}}%
\pgfpathlineto{\pgfqpoint{1.953216in}{1.958512in}}%
\pgfpathlineto{\pgfqpoint{1.952228in}{1.957562in}}%
\pgfpathlineto{\pgfqpoint{1.952053in}{1.957397in}}%
\pgfpathlineto{\pgfqpoint{1.950949in}{1.956335in}}%
\pgfpathlineto{\pgfqpoint{1.950890in}{1.956279in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{1.955166in}}%
\pgfpathlineto{\pgfqpoint{1.949667in}{1.955107in}}%
\pgfpathlineto{\pgfqpoint{1.948564in}{1.954057in}}%
\pgfpathlineto{\pgfqpoint{1.948381in}{1.953880in}}%
\pgfpathlineto{\pgfqpoint{1.947402in}{1.952947in}}%
\pgfpathlineto{\pgfqpoint{1.947098in}{1.952653in}}%
\pgfpathlineto{\pgfqpoint{1.946239in}{1.951833in}}%
\pgfpathlineto{\pgfqpoint{1.945817in}{1.951425in}}%
\pgfpathlineto{\pgfqpoint{1.945076in}{1.950718in}}%
\pgfpathlineto{\pgfqpoint{1.944540in}{1.950198in}}%
\pgfpathlineto{\pgfqpoint{1.943913in}{1.949600in}}%
\pgfpathlineto{\pgfqpoint{1.943264in}{1.948971in}}%
\pgfpathlineto{\pgfqpoint{1.942750in}{1.948479in}}%
\pgfpathlineto{\pgfqpoint{1.941991in}{1.947743in}}%
\pgfpathlineto{\pgfqpoint{1.941587in}{1.947357in}}%
\pgfpathlineto{\pgfqpoint{1.940721in}{1.946516in}}%
\pgfpathlineto{\pgfqpoint{1.940424in}{1.946233in}}%
\pgfpathlineto{\pgfqpoint{1.939452in}{1.945289in}}%
\pgfpathlineto{\pgfqpoint{1.939261in}{1.945106in}}%
\pgfpathlineto{\pgfqpoint{1.938186in}{1.944061in}}%
\pgfpathlineto{\pgfqpoint{1.938099in}{1.943977in}}%
\pgfpathlineto{\pgfqpoint{1.936936in}{1.942849in}}%
\pgfpathlineto{\pgfqpoint{1.936921in}{1.942834in}}%
\pgfpathlineto{\pgfqpoint{1.935773in}{1.941729in}}%
\pgfpathlineto{\pgfqpoint{1.935648in}{1.941607in}}%
\pgfpathlineto{\pgfqpoint{1.934610in}{1.940608in}}%
\pgfpathlineto{\pgfqpoint{1.934377in}{1.940379in}}%
\pgfpathlineto{\pgfqpoint{1.933447in}{1.939484in}}%
\pgfpathlineto{\pgfqpoint{1.933108in}{1.939152in}}%
\pgfpathlineto{\pgfqpoint{1.932284in}{1.938358in}}%
\pgfpathlineto{\pgfqpoint{1.931841in}{1.937925in}}%
\pgfpathlineto{\pgfqpoint{1.931121in}{1.937230in}}%
\pgfpathlineto{\pgfqpoint{1.930577in}{1.936698in}}%
\pgfpathlineto{\pgfqpoint{1.929959in}{1.936100in}}%
\pgfpathlineto{\pgfqpoint{1.929315in}{1.935470in}}%
\pgfpathlineto{\pgfqpoint{1.928796in}{1.934969in}}%
\pgfpathlineto{\pgfqpoint{1.928055in}{1.934243in}}%
\pgfpathlineto{\pgfqpoint{1.927633in}{1.933835in}}%
\pgfpathlineto{\pgfqpoint{1.926797in}{1.933016in}}%
\pgfpathlineto{\pgfqpoint{1.926470in}{1.932699in}}%
\pgfpathlineto{\pgfqpoint{1.925541in}{1.931788in}}%
\pgfpathlineto{\pgfqpoint{1.925307in}{1.931562in}}%
\pgfpathlineto{\pgfqpoint{1.924287in}{1.930561in}}%
\pgfpathlineto{\pgfqpoint{1.924144in}{1.930423in}}%
\pgfpathlineto{\pgfqpoint{1.923035in}{1.929334in}}%
\pgfpathlineto{\pgfqpoint{1.922981in}{1.929282in}}%
\pgfpathlineto{\pgfqpoint{1.921818in}{1.928145in}}%
\pgfpathlineto{\pgfqpoint{1.921780in}{1.928106in}}%
\pgfpathlineto{\pgfqpoint{1.920656in}{1.927013in}}%
\pgfpathlineto{\pgfqpoint{1.920520in}{1.926879in}}%
\pgfpathlineto{\pgfqpoint{1.919493in}{1.925879in}}%
\pgfpathlineto{\pgfqpoint{1.919263in}{1.925652in}}%
\pgfpathlineto{\pgfqpoint{1.918330in}{1.924743in}}%
\pgfpathlineto{\pgfqpoint{1.918007in}{1.924424in}}%
\pgfpathlineto{\pgfqpoint{1.917167in}{1.923606in}}%
\pgfpathlineto{\pgfqpoint{1.916753in}{1.923197in}}%
\pgfpathlineto{\pgfqpoint{1.916004in}{1.922466in}}%
\pgfpathlineto{\pgfqpoint{1.915502in}{1.921970in}}%
\pgfpathlineto{\pgfqpoint{1.914841in}{1.921325in}}%
\pgfpathlineto{\pgfqpoint{1.914252in}{1.920742in}}%
\pgfpathlineto{\pgfqpoint{1.913678in}{1.920183in}}%
\pgfpathlineto{\pgfqpoint{1.913003in}{1.919515in}}%
\pgfpathlineto{\pgfqpoint{1.912516in}{1.919039in}}%
\pgfpathlineto{\pgfqpoint{1.911757in}{1.918288in}}%
\pgfpathlineto{\pgfqpoint{1.911353in}{1.917893in}}%
\pgfpathlineto{\pgfqpoint{1.910512in}{1.917061in}}%
\pgfpathlineto{\pgfqpoint{1.910190in}{1.916745in}}%
\pgfpathlineto{\pgfqpoint{1.909269in}{1.915833in}}%
\pgfpathlineto{\pgfqpoint{1.909027in}{1.915596in}}%
\pgfpathlineto{\pgfqpoint{1.908027in}{1.914606in}}%
\pgfpathlineto{\pgfqpoint{1.907864in}{1.914446in}}%
\pgfpathlineto{\pgfqpoint{1.906788in}{1.913379in}}%
\pgfpathlineto{\pgfqpoint{1.906701in}{1.913294in}}%
\pgfpathlineto{\pgfqpoint{1.905549in}{1.912151in}}%
\pgfpathlineto{\pgfqpoint{1.905538in}{1.912141in}}%
\pgfpathlineto{\pgfqpoint{1.904376in}{1.910995in}}%
\pgfpathlineto{\pgfqpoint{1.904304in}{1.910924in}}%
\pgfpathlineto{\pgfqpoint{1.903213in}{1.909850in}}%
\pgfpathlineto{\pgfqpoint{1.903058in}{1.909697in}}%
\pgfpathlineto{\pgfqpoint{1.902050in}{1.908704in}}%
\pgfpathlineto{\pgfqpoint{1.901815in}{1.908469in}}%
\pgfpathlineto{\pgfqpoint{1.900887in}{1.907555in}}%
\pgfpathlineto{\pgfqpoint{1.900573in}{1.907242in}}%
\pgfpathlineto{\pgfqpoint{1.899724in}{1.906406in}}%
\pgfpathlineto{\pgfqpoint{1.899332in}{1.906015in}}%
\pgfpathlineto{\pgfqpoint{1.898561in}{1.905254in}}%
\pgfpathlineto{\pgfqpoint{1.898093in}{1.904787in}}%
\pgfpathlineto{\pgfqpoint{1.897398in}{1.904102in}}%
\pgfpathlineto{\pgfqpoint{1.896856in}{1.903560in}}%
\pgfpathlineto{\pgfqpoint{1.896235in}{1.902948in}}%
\pgfpathlineto{\pgfqpoint{1.895620in}{1.902333in}}%
\pgfpathlineto{\pgfqpoint{1.895073in}{1.901792in}}%
\pgfpathlineto{\pgfqpoint{1.894385in}{1.901106in}}%
\pgfpathlineto{\pgfqpoint{1.893910in}{1.900635in}}%
\pgfpathlineto{\pgfqpoint{1.893152in}{1.899878in}}%
\pgfpathlineto{\pgfqpoint{1.892747in}{1.899477in}}%
\pgfpathlineto{\pgfqpoint{1.891921in}{1.898651in}}%
\pgfpathlineto{\pgfqpoint{1.891584in}{1.898318in}}%
\pgfpathlineto{\pgfqpoint{1.890691in}{1.897424in}}%
\pgfpathlineto{\pgfqpoint{1.890421in}{1.897157in}}%
\pgfpathlineto{\pgfqpoint{1.889462in}{1.896196in}}%
\pgfpathlineto{\pgfqpoint{1.889258in}{1.895995in}}%
\pgfpathlineto{\pgfqpoint{1.888234in}{1.894969in}}%
\pgfpathlineto{\pgfqpoint{1.888095in}{1.894831in}}%
\pgfpathlineto{\pgfqpoint{1.887008in}{1.893742in}}%
\pgfpathlineto{\pgfqpoint{1.886933in}{1.893667in}}%
\pgfpathlineto{\pgfqpoint{1.885783in}{1.892514in}}%
\pgfpathlineto{\pgfqpoint{1.885770in}{1.892501in}}%
\pgfpathlineto{\pgfqpoint{1.884607in}{1.891342in}}%
\pgfpathlineto{\pgfqpoint{1.884552in}{1.891287in}}%
\pgfpathlineto{\pgfqpoint{1.883444in}{1.890184in}}%
\pgfpathlineto{\pgfqpoint{1.883320in}{1.890060in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{1.889024in}}%
\pgfpathlineto{\pgfqpoint{1.882090in}{1.888832in}}%
\pgfpathlineto{\pgfqpoint{1.881118in}{1.887864in}}%
\pgfpathlineto{\pgfqpoint{1.880861in}{1.887605in}}%
\pgfpathlineto{\pgfqpoint{1.879955in}{1.886702in}}%
\pgfpathlineto{\pgfqpoint{1.879634in}{1.886378in}}%
\pgfpathlineto{\pgfqpoint{1.878792in}{1.885538in}}%
\pgfpathlineto{\pgfqpoint{1.878408in}{1.885150in}}%
\pgfpathlineto{\pgfqpoint{1.877630in}{1.884374in}}%
\pgfpathlineto{\pgfqpoint{1.877183in}{1.883923in}}%
\pgfpathlineto{\pgfqpoint{1.876467in}{1.883208in}}%
\pgfpathlineto{\pgfqpoint{1.875959in}{1.882696in}}%
\pgfpathlineto{\pgfqpoint{1.875304in}{1.882041in}}%
\pgfpathlineto{\pgfqpoint{1.874737in}{1.881469in}}%
\pgfpathlineto{\pgfqpoint{1.874141in}{1.880873in}}%
\pgfpathlineto{\pgfqpoint{1.873515in}{1.880241in}}%
\pgfpathlineto{\pgfqpoint{1.872978in}{1.879704in}}%
\pgfpathlineto{\pgfqpoint{1.872295in}{1.879014in}}%
\pgfpathlineto{\pgfqpoint{1.871815in}{1.878534in}}%
\pgfpathlineto{\pgfqpoint{1.871076in}{1.877787in}}%
\pgfpathlineto{\pgfqpoint{1.870652in}{1.877362in}}%
\pgfpathlineto{\pgfqpoint{1.869858in}{1.876559in}}%
\pgfpathlineto{\pgfqpoint{1.869490in}{1.876190in}}%
\pgfpathlineto{\pgfqpoint{1.868641in}{1.875332in}}%
\pgfpathlineto{\pgfqpoint{1.868327in}{1.875016in}}%
\pgfpathlineto{\pgfqpoint{1.867426in}{1.874105in}}%
\pgfpathlineto{\pgfqpoint{1.867164in}{1.873842in}}%
\pgfpathlineto{\pgfqpoint{1.866211in}{1.872877in}}%
\pgfpathlineto{\pgfqpoint{1.866001in}{1.872666in}}%
\pgfpathlineto{\pgfqpoint{1.864998in}{1.871650in}}%
\pgfpathlineto{\pgfqpoint{1.864838in}{1.871490in}}%
\pgfpathlineto{\pgfqpoint{1.863785in}{1.870423in}}%
\pgfpathlineto{\pgfqpoint{1.863675in}{1.870312in}}%
\pgfpathlineto{\pgfqpoint{1.862573in}{1.869195in}}%
\pgfpathlineto{\pgfqpoint{1.862512in}{1.869134in}}%
\pgfpathlineto{\pgfqpoint{1.861363in}{1.867968in}}%
\pgfpathlineto{\pgfqpoint{1.861349in}{1.867955in}}%
\pgfpathlineto{\pgfqpoint{1.860187in}{1.866780in}}%
\pgfpathlineto{\pgfqpoint{1.860148in}{1.866741in}}%
\pgfpathlineto{\pgfqpoint{1.859024in}{1.865607in}}%
\pgfpathlineto{\pgfqpoint{1.858932in}{1.865513in}}%
\pgfpathlineto{\pgfqpoint{1.857861in}{1.864433in}}%
\pgfpathlineto{\pgfqpoint{1.857717in}{1.864286in}}%
\pgfpathlineto{\pgfqpoint{1.856698in}{1.863257in}}%
\pgfpathlineto{\pgfqpoint{1.856503in}{1.863059in}}%
\pgfpathlineto{\pgfqpoint{1.855535in}{1.862081in}}%
\pgfpathlineto{\pgfqpoint{1.855290in}{1.861832in}}%
\pgfpathlineto{\pgfqpoint{1.854372in}{1.860904in}}%
\pgfpathlineto{\pgfqpoint{1.854078in}{1.860604in}}%
\pgfpathlineto{\pgfqpoint{1.853209in}{1.859725in}}%
\pgfpathlineto{\pgfqpoint{1.852868in}{1.859377in}}%
\pgfpathlineto{\pgfqpoint{1.852047in}{1.858546in}}%
\pgfpathlineto{\pgfqpoint{1.851658in}{1.858150in}}%
\pgfpathlineto{\pgfqpoint{1.850884in}{1.857366in}}%
\pgfpathlineto{\pgfqpoint{1.850449in}{1.856922in}}%
\pgfpathlineto{\pgfqpoint{1.849721in}{1.856185in}}%
\pgfpathlineto{\pgfqpoint{1.849241in}{1.855695in}}%
\pgfpathlineto{\pgfqpoint{1.848558in}{1.855003in}}%
\pgfpathlineto{\pgfqpoint{1.848034in}{1.854468in}}%
\pgfpathlineto{\pgfqpoint{1.847395in}{1.853820in}}%
\pgfpathlineto{\pgfqpoint{1.846828in}{1.853240in}}%
\pgfpathlineto{\pgfqpoint{1.846232in}{1.852636in}}%
\pgfpathlineto{\pgfqpoint{1.845623in}{1.852013in}}%
\pgfpathlineto{\pgfqpoint{1.845069in}{1.851451in}}%
\pgfpathlineto{\pgfqpoint{1.844419in}{1.850786in}}%
\pgfpathlineto{\pgfqpoint{1.843906in}{1.850265in}}%
\pgfpathlineto{\pgfqpoint{1.843215in}{1.849558in}}%
\pgfpathlineto{\pgfqpoint{1.842744in}{1.849079in}}%
\pgfpathlineto{\pgfqpoint{1.842013in}{1.848331in}}%
\pgfpathlineto{\pgfqpoint{1.841581in}{1.847892in}}%
\pgfpathlineto{\pgfqpoint{1.840811in}{1.847104in}}%
\pgfpathlineto{\pgfqpoint{1.840418in}{1.846704in}}%
\pgfpathlineto{\pgfqpoint{1.839610in}{1.845877in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.845515in}}%
\pgfpathlineto{\pgfqpoint{1.838410in}{1.844649in}}%
\pgfpathlineto{\pgfqpoint{1.838092in}{1.844325in}}%
\pgfpathlineto{\pgfqpoint{1.837211in}{1.843422in}}%
\pgfpathlineto{\pgfqpoint{1.836929in}{1.843134in}}%
\pgfpathlineto{\pgfqpoint{1.836013in}{1.842195in}}%
\pgfpathlineto{\pgfqpoint{1.835766in}{1.841943in}}%
\pgfpathlineto{\pgfqpoint{1.834815in}{1.840967in}}%
\pgfpathlineto{\pgfqpoint{1.834604in}{1.840751in}}%
\pgfpathlineto{\pgfqpoint{1.833619in}{1.839740in}}%
\pgfpathlineto{\pgfqpoint{1.833441in}{1.839558in}}%
\pgfpathlineto{\pgfqpoint{1.832422in}{1.838513in}}%
\pgfpathlineto{\pgfqpoint{1.832278in}{1.838365in}}%
\pgfpathlineto{\pgfqpoint{1.831227in}{1.837285in}}%
\pgfpathlineto{\pgfqpoint{1.831115in}{1.837171in}}%
\pgfpathlineto{\pgfqpoint{1.830033in}{1.836058in}}%
\pgfpathlineto{\pgfqpoint{1.829952in}{1.835976in}}%
\pgfpathlineto{\pgfqpoint{1.828839in}{1.834831in}}%
\pgfpathlineto{\pgfqpoint{1.828789in}{1.834780in}}%
\pgfpathlineto{\pgfqpoint{1.827646in}{1.833603in}}%
\pgfpathlineto{\pgfqpoint{1.827626in}{1.833584in}}%
\pgfpathlineto{\pgfqpoint{1.826463in}{1.832388in}}%
\pgfpathlineto{\pgfqpoint{1.826452in}{1.832376in}}%
\pgfpathlineto{\pgfqpoint{1.825301in}{1.831196in}}%
\pgfpathlineto{\pgfqpoint{1.825255in}{1.831149in}}%
\pgfpathlineto{\pgfqpoint{1.824138in}{1.830003in}}%
\pgfpathlineto{\pgfqpoint{1.824059in}{1.829921in}}%
\pgfpathlineto{\pgfqpoint{1.822975in}{1.828808in}}%
\pgfpathlineto{\pgfqpoint{1.822864in}{1.828694in}}%
\pgfpathlineto{\pgfqpoint{1.821812in}{1.827614in}}%
\pgfpathlineto{\pgfqpoint{1.821670in}{1.827467in}}%
\pgfpathlineto{\pgfqpoint{1.820649in}{1.826418in}}%
\pgfpathlineto{\pgfqpoint{1.820476in}{1.826240in}}%
\pgfpathlineto{\pgfqpoint{1.819486in}{1.825222in}}%
\pgfpathlineto{\pgfqpoint{1.819284in}{1.825012in}}%
\pgfpathlineto{\pgfqpoint{1.818323in}{1.824024in}}%
\pgfpathlineto{\pgfqpoint{1.818092in}{1.823785in}}%
\pgfpathlineto{\pgfqpoint{1.817161in}{1.822827in}}%
\pgfpathlineto{\pgfqpoint{1.816900in}{1.822558in}}%
\pgfpathlineto{\pgfqpoint{1.815998in}{1.821628in}}%
\pgfpathlineto{\pgfqpoint{1.815710in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{1.814835in}{1.820429in}}%
\pgfpathlineto{\pgfqpoint{1.814520in}{1.820103in}}%
\pgfpathlineto{\pgfqpoint{1.813672in}{1.819229in}}%
\pgfpathlineto{\pgfqpoint{1.813331in}{1.818876in}}%
\pgfpathlineto{\pgfqpoint{1.812509in}{1.818028in}}%
\pgfpathlineto{\pgfqpoint{1.812143in}{1.817648in}}%
\pgfpathlineto{\pgfqpoint{1.811346in}{1.816826in}}%
\pgfpathlineto{\pgfqpoint{1.810955in}{1.816421in}}%
\pgfpathlineto{\pgfqpoint{1.810183in}{1.815624in}}%
\pgfpathlineto{\pgfqpoint{1.809768in}{1.815194in}}%
\pgfpathlineto{\pgfqpoint{1.809020in}{1.814421in}}%
\pgfpathlineto{\pgfqpoint{1.808582in}{1.813966in}}%
\pgfpathlineto{\pgfqpoint{1.807858in}{1.813218in}}%
\pgfpathlineto{\pgfqpoint{1.807396in}{1.812739in}}%
\pgfpathlineto{\pgfqpoint{1.806695in}{1.812013in}}%
\pgfpathlineto{\pgfqpoint{1.806212in}{1.811512in}}%
\pgfpathlineto{\pgfqpoint{1.805532in}{1.810809in}}%
\pgfpathlineto{\pgfqpoint{1.805027in}{1.810284in}}%
\pgfpathlineto{\pgfqpoint{1.804369in}{1.809603in}}%
\pgfpathlineto{\pgfqpoint{1.803844in}{1.809057in}}%
\pgfpathlineto{\pgfqpoint{1.803206in}{1.808397in}}%
\pgfpathlineto{\pgfqpoint{1.802661in}{1.807830in}}%
\pgfpathlineto{\pgfqpoint{1.802043in}{1.807190in}}%
\pgfpathlineto{\pgfqpoint{1.801479in}{1.806603in}}%
\pgfpathlineto{\pgfqpoint{1.800880in}{1.805982in}}%
\pgfpathlineto{\pgfqpoint{1.800297in}{1.805375in}}%
\pgfpathlineto{\pgfqpoint{1.799718in}{1.804774in}}%
\pgfpathlineto{\pgfqpoint{1.799116in}{1.804148in}}%
\pgfpathlineto{\pgfqpoint{1.798555in}{1.803565in}}%
\pgfpathlineto{\pgfqpoint{1.797935in}{1.802921in}}%
\pgfpathlineto{\pgfqpoint{1.797392in}{1.802356in}}%
\pgfpathlineto{\pgfqpoint{1.796756in}{1.801693in}}%
\pgfpathlineto{\pgfqpoint{1.796229in}{1.801146in}}%
\pgfpathlineto{\pgfqpoint{1.795576in}{1.800466in}}%
\pgfpathlineto{\pgfqpoint{1.795066in}{1.799935in}}%
\pgfpathlineto{\pgfqpoint{1.794398in}{1.799239in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.798724in}}%
\pgfpathlineto{\pgfqpoint{1.793220in}{1.798011in}}%
\pgfpathlineto{\pgfqpoint{1.792740in}{1.797512in}}%
\pgfpathlineto{\pgfqpoint{1.792043in}{1.796784in}}%
\pgfpathlineto{\pgfqpoint{1.791577in}{1.796300in}}%
\pgfpathlineto{\pgfqpoint{1.790866in}{1.795557in}}%
\pgfpathlineto{\pgfqpoint{1.790415in}{1.795087in}}%
\pgfpathlineto{\pgfqpoint{1.789690in}{1.794329in}}%
\pgfpathlineto{\pgfqpoint{1.789252in}{1.793873in}}%
\pgfpathlineto{\pgfqpoint{1.788514in}{1.793102in}}%
\pgfpathlineto{\pgfqpoint{1.788089in}{1.792659in}}%
\pgfpathlineto{\pgfqpoint{1.787339in}{1.791875in}}%
\pgfpathlineto{\pgfqpoint{1.786926in}{1.791444in}}%
\pgfpathlineto{\pgfqpoint{1.786165in}{1.790648in}}%
\pgfpathlineto{\pgfqpoint{1.785763in}{1.790228in}}%
\pgfpathlineto{\pgfqpoint{1.784991in}{1.789420in}}%
\pgfpathlineto{\pgfqpoint{1.784600in}{1.789012in}}%
\pgfpathlineto{\pgfqpoint{1.783817in}{1.788193in}}%
\pgfpathlineto{\pgfqpoint{1.783437in}{1.787796in}}%
\pgfpathlineto{\pgfqpoint{1.782645in}{1.786966in}}%
\pgfpathlineto{\pgfqpoint{1.782275in}{1.786578in}}%
\pgfpathlineto{\pgfqpoint{1.781473in}{1.785738in}}%
\pgfpathlineto{\pgfqpoint{1.781112in}{1.785361in}}%
\pgfpathlineto{\pgfqpoint{1.780301in}{1.784511in}}%
\pgfpathlineto{\pgfqpoint{1.779949in}{1.784142in}}%
\pgfpathlineto{\pgfqpoint{1.779130in}{1.783284in}}%
\pgfpathlineto{\pgfqpoint{1.778786in}{1.782923in}}%
\pgfpathlineto{\pgfqpoint{1.777959in}{1.782056in}}%
\pgfpathlineto{\pgfqpoint{1.777623in}{1.781704in}}%
\pgfpathlineto{\pgfqpoint{1.776790in}{1.780829in}}%
\pgfpathlineto{\pgfqpoint{1.776460in}{1.780484in}}%
\pgfpathlineto{\pgfqpoint{1.775620in}{1.779602in}}%
\pgfpathlineto{\pgfqpoint{1.775297in}{1.779263in}}%
\pgfpathlineto{\pgfqpoint{1.774451in}{1.778374in}}%
\pgfpathlineto{\pgfqpoint{1.774135in}{1.778042in}}%
\pgfpathlineto{\pgfqpoint{1.773283in}{1.777147in}}%
\pgfpathlineto{\pgfqpoint{1.772972in}{1.776820in}}%
\pgfpathlineto{\pgfqpoint{1.772115in}{1.775920in}}%
\pgfpathlineto{\pgfqpoint{1.771809in}{1.775598in}}%
\pgfpathlineto{\pgfqpoint{1.770948in}{1.774692in}}%
\pgfpathlineto{\pgfqpoint{1.770646in}{1.774375in}}%
\pgfpathlineto{\pgfqpoint{1.769781in}{1.773465in}}%
\pgfpathlineto{\pgfqpoint{1.769483in}{1.773151in}}%
\pgfpathlineto{\pgfqpoint{1.768615in}{1.772238in}}%
\pgfpathlineto{\pgfqpoint{1.768320in}{1.771927in}}%
\pgfpathlineto{\pgfqpoint{1.767450in}{1.771011in}}%
\pgfpathlineto{\pgfqpoint{1.767157in}{1.770703in}}%
\pgfpathlineto{\pgfqpoint{1.766284in}{1.769783in}}%
\pgfpathlineto{\pgfqpoint{1.765994in}{1.769478in}}%
\pgfpathlineto{\pgfqpoint{1.765120in}{1.768556in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.768252in}}%
\pgfpathlineto{\pgfqpoint{1.763956in}{1.767329in}}%
\pgfpathlineto{\pgfqpoint{1.763669in}{1.767026in}}%
\pgfpathlineto{\pgfqpoint{1.762792in}{1.766101in}}%
\pgfpathlineto{\pgfqpoint{1.762506in}{1.765799in}}%
\pgfpathlineto{\pgfqpoint{1.761630in}{1.764874in}}%
\pgfpathlineto{\pgfqpoint{1.761343in}{1.764571in}}%
\pgfpathlineto{\pgfqpoint{1.760467in}{1.763647in}}%
\pgfpathlineto{\pgfqpoint{1.760180in}{1.763344in}}%
\pgfpathlineto{\pgfqpoint{1.759305in}{1.762419in}}%
\pgfpathlineto{\pgfqpoint{1.759017in}{1.762115in}}%
\pgfpathlineto{\pgfqpoint{1.758144in}{1.761192in}}%
\pgfpathlineto{\pgfqpoint{1.757854in}{1.760886in}}%
\pgfpathlineto{\pgfqpoint{1.756983in}{1.759965in}}%
\pgfpathlineto{\pgfqpoint{1.756692in}{1.759656in}}%
\pgfpathlineto{\pgfqpoint{1.755823in}{1.758737in}}%
\pgfpathlineto{\pgfqpoint{1.755529in}{1.758426in}}%
\pgfpathlineto{\pgfqpoint{1.754663in}{1.757510in}}%
\pgfpathlineto{\pgfqpoint{1.754366in}{1.757195in}}%
\pgfpathlineto{\pgfqpoint{1.753504in}{1.756283in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{1.755964in}}%
\pgfpathlineto{\pgfqpoint{1.752345in}{1.755055in}}%
\pgfpathlineto{\pgfqpoint{1.752040in}{1.754732in}}%
\pgfpathlineto{\pgfqpoint{1.751187in}{1.753828in}}%
\pgfpathlineto{\pgfqpoint{1.750877in}{1.753500in}}%
\pgfpathlineto{\pgfqpoint{1.750029in}{1.752601in}}%
\pgfpathlineto{\pgfqpoint{1.749714in}{1.752267in}}%
\pgfpathlineto{\pgfqpoint{1.748872in}{1.751374in}}%
\pgfpathlineto{\pgfqpoint{1.748551in}{1.751033in}}%
\pgfpathlineto{\pgfqpoint{1.747716in}{1.750146in}}%
\pgfpathlineto{\pgfqpoint{1.747389in}{1.749799in}}%
\pgfpathlineto{\pgfqpoint{1.746560in}{1.748919in}}%
\pgfpathlineto{\pgfqpoint{1.746226in}{1.748564in}}%
\pgfpathlineto{\pgfqpoint{1.745404in}{1.747692in}}%
\pgfpathlineto{\pgfqpoint{1.745063in}{1.747329in}}%
\pgfpathlineto{\pgfqpoint{1.744249in}{1.746464in}}%
\pgfpathlineto{\pgfqpoint{1.743900in}{1.746093in}}%
\pgfpathlineto{\pgfqpoint{1.743095in}{1.745237in}}%
\pgfpathlineto{\pgfqpoint{1.742737in}{1.744856in}}%
\pgfpathlineto{\pgfqpoint{1.741941in}{1.744010in}}%
\pgfpathlineto{\pgfqpoint{1.741574in}{1.743619in}}%
\pgfpathlineto{\pgfqpoint{1.740788in}{1.742782in}}%
\pgfpathlineto{\pgfqpoint{1.740411in}{1.742381in}}%
\pgfpathlineto{\pgfqpoint{1.739635in}{1.741555in}}%
\pgfpathlineto{\pgfqpoint{1.739249in}{1.741143in}}%
\pgfpathlineto{\pgfqpoint{1.738483in}{1.740328in}}%
\pgfpathlineto{\pgfqpoint{1.738086in}{1.739904in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.739100in}}%
\pgfpathlineto{\pgfqpoint{1.736923in}{1.738665in}}%
\pgfpathlineto{\pgfqpoint{1.736180in}{1.737873in}}%
\pgfpathlineto{\pgfqpoint{1.735760in}{1.737424in}}%
\pgfpathlineto{\pgfqpoint{1.735030in}{1.736646in}}%
\pgfpathlineto{\pgfqpoint{1.734597in}{1.736184in}}%
\pgfpathlineto{\pgfqpoint{1.733880in}{1.735419in}}%
\pgfpathlineto{\pgfqpoint{1.733434in}{1.734942in}}%
\pgfpathlineto{\pgfqpoint{1.732730in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{1.732271in}{1.733700in}}%
\pgfpathlineto{\pgfqpoint{1.731581in}{1.732964in}}%
\pgfpathlineto{\pgfqpoint{1.731108in}{1.732458in}}%
\pgfpathlineto{\pgfqpoint{1.730433in}{1.731737in}}%
\pgfpathlineto{\pgfqpoint{1.729946in}{1.731214in}}%
\pgfpathlineto{\pgfqpoint{1.729285in}{1.730509in}}%
\pgfpathlineto{\pgfqpoint{1.728783in}{1.729971in}}%
\pgfpathlineto{\pgfqpoint{1.728138in}{1.729282in}}%
\pgfpathlineto{\pgfqpoint{1.727620in}{1.728726in}}%
\pgfpathlineto{\pgfqpoint{1.726992in}{1.728055in}}%
\pgfpathlineto{\pgfqpoint{1.726457in}{1.727481in}}%
\pgfpathlineto{\pgfqpoint{1.725846in}{1.726827in}}%
\pgfpathlineto{\pgfqpoint{1.725294in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{1.724701in}{1.725600in}}%
\pgfpathlineto{\pgfqpoint{1.724131in}{1.724989in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{1.724373in}}%
\pgfpathlineto{\pgfqpoint{1.722968in}{1.723741in}}%
\pgfpathlineto{\pgfqpoint{1.722412in}{1.723145in}}%
\pgfpathlineto{\pgfqpoint{1.721806in}{1.722494in}}%
\pgfpathlineto{\pgfqpoint{1.721268in}{1.721918in}}%
\pgfpathlineto{\pgfqpoint{1.720643in}{1.721245in}}%
\pgfpathlineto{\pgfqpoint{1.720126in}{1.720691in}}%
\pgfpathlineto{\pgfqpoint{1.719480in}{1.719996in}}%
\pgfpathlineto{\pgfqpoint{1.718983in}{1.719463in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.718746in}}%
\pgfpathlineto{\pgfqpoint{1.717842in}{1.718236in}}%
\pgfpathlineto{\pgfqpoint{1.717154in}{1.717496in}}%
\pgfpathlineto{\pgfqpoint{1.716701in}{1.717009in}}%
\pgfpathlineto{\pgfqpoint{1.715991in}{1.716244in}}%
\pgfpathlineto{\pgfqpoint{1.715560in}{1.715782in}}%
\pgfpathlineto{\pgfqpoint{1.714828in}{1.714992in}}%
\pgfpathlineto{\pgfqpoint{1.714421in}{1.714554in}}%
\pgfpathlineto{\pgfqpoint{1.713665in}{1.713740in}}%
\pgfpathlineto{\pgfqpoint{1.713282in}{1.713327in}}%
\pgfpathlineto{\pgfqpoint{1.712503in}{1.712486in}}%
\pgfpathlineto{\pgfqpoint{1.712143in}{1.712100in}}%
\pgfpathlineto{\pgfqpoint{1.711340in}{1.711232in}}%
\pgfpathlineto{\pgfqpoint{1.711005in}{1.710872in}}%
\pgfpathlineto{\pgfqpoint{1.710177in}{1.709977in}}%
\pgfpathlineto{\pgfqpoint{1.709868in}{1.709645in}}%
\pgfpathlineto{\pgfqpoint{1.709014in}{1.708721in}}%
\pgfpathlineto{\pgfqpoint{1.708732in}{1.708418in}}%
\pgfpathlineto{\pgfqpoint{1.707851in}{1.707465in}}%
\pgfpathlineto{\pgfqpoint{1.707596in}{1.707190in}}%
\pgfpathlineto{\pgfqpoint{1.706688in}{1.706208in}}%
\pgfpathlineto{\pgfqpoint{1.706461in}{1.705963in}}%
\pgfpathlineto{\pgfqpoint{1.705525in}{1.704950in}}%
\pgfpathlineto{\pgfqpoint{1.705327in}{1.704736in}}%
\pgfpathlineto{\pgfqpoint{1.704363in}{1.703691in}}%
\pgfpathlineto{\pgfqpoint{1.704193in}{1.703508in}}%
\pgfpathlineto{\pgfqpoint{1.703200in}{1.702431in}}%
\pgfpathlineto{\pgfqpoint{1.703061in}{1.702281in}}%
\pgfpathlineto{\pgfqpoint{1.702037in}{1.701171in}}%
\pgfpathlineto{\pgfqpoint{1.701929in}{1.701054in}}%
\pgfpathlineto{\pgfqpoint{1.700874in}{1.699909in}}%
\pgfpathlineto{\pgfqpoint{1.700797in}{1.699826in}}%
\pgfpathlineto{\pgfqpoint{1.699711in}{1.698647in}}%
\pgfpathlineto{\pgfqpoint{1.699667in}{1.698599in}}%
\pgfpathlineto{\pgfqpoint{1.698548in}{1.697384in}}%
\pgfpathlineto{\pgfqpoint{1.698537in}{1.697372in}}%
\pgfpathlineto{\pgfqpoint{1.697404in}{1.696145in}}%
\pgfpathlineto{\pgfqpoint{1.697385in}{1.696124in}}%
\pgfpathlineto{\pgfqpoint{1.696271in}{1.694917in}}%
\pgfpathlineto{\pgfqpoint{1.696222in}{1.694865in}}%
\pgfpathlineto{\pgfqpoint{1.695138in}{1.693690in}}%
\pgfpathlineto{\pgfqpoint{1.695060in}{1.693605in}}%
\pgfpathlineto{\pgfqpoint{1.694005in}{1.692463in}}%
\pgfpathlineto{\pgfqpoint{1.693897in}{1.692344in}}%
\pgfpathlineto{\pgfqpoint{1.692874in}{1.691235in}}%
\pgfpathlineto{\pgfqpoint{1.692734in}{1.691083in}}%
\pgfpathlineto{\pgfqpoint{1.691743in}{1.690008in}}%
\pgfpathlineto{\pgfqpoint{1.691571in}{1.689820in}}%
\pgfpathlineto{\pgfqpoint{1.690613in}{1.688781in}}%
\pgfpathlineto{\pgfqpoint{1.690408in}{1.688557in}}%
\pgfpathlineto{\pgfqpoint{1.689483in}{1.687553in}}%
\pgfpathlineto{\pgfqpoint{1.689245in}{1.687293in}}%
\pgfpathlineto{\pgfqpoint{1.688355in}{1.686326in}}%
\pgfpathlineto{\pgfqpoint{1.688082in}{1.686028in}}%
\pgfpathlineto{\pgfqpoint{1.687227in}{1.685099in}}%
\pgfpathlineto{\pgfqpoint{1.686920in}{1.684763in}}%
\pgfpathlineto{\pgfqpoint{1.686100in}{1.683871in}}%
\pgfpathlineto{\pgfqpoint{1.685757in}{1.683496in}}%
\pgfpathlineto{\pgfqpoint{1.684973in}{1.682644in}}%
\pgfpathlineto{\pgfqpoint{1.684594in}{1.682229in}}%
\pgfpathlineto{\pgfqpoint{1.683847in}{1.681417in}}%
\pgfpathlineto{\pgfqpoint{1.683431in}{1.680961in}}%
\pgfpathlineto{\pgfqpoint{1.682722in}{1.680190in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.679692in}}%
\pgfpathlineto{\pgfqpoint{1.681598in}{1.678962in}}%
\pgfpathlineto{\pgfqpoint{1.681105in}{1.678422in}}%
\pgfpathlineto{\pgfqpoint{1.680475in}{1.677735in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{1.677151in}}%
\pgfpathlineto{\pgfqpoint{1.679352in}{1.676508in}}%
\pgfpathlineto{\pgfqpoint{1.678779in}{1.675879in}}%
\pgfpathlineto{\pgfqpoint{1.678231in}{1.675280in}}%
\pgfpathlineto{\pgfqpoint{1.677617in}{1.674606in}}%
\pgfpathlineto{\pgfqpoint{1.677110in}{1.674053in}}%
\pgfpathlineto{\pgfqpoint{1.676454in}{1.673332in}}%
\pgfpathlineto{\pgfqpoint{1.675990in}{1.672826in}}%
\pgfpathlineto{\pgfqpoint{1.675291in}{1.672057in}}%
\pgfpathlineto{\pgfqpoint{1.674871in}{1.671598in}}%
\pgfpathlineto{\pgfqpoint{1.674128in}{1.670781in}}%
\pgfpathlineto{\pgfqpoint{1.673752in}{1.670371in}}%
\pgfpathlineto{\pgfqpoint{1.672965in}{1.669504in}}%
\pgfpathlineto{\pgfqpoint{1.672635in}{1.669144in}}%
\pgfpathlineto{\pgfqpoint{1.671802in}{1.668227in}}%
\pgfpathlineto{\pgfqpoint{1.671519in}{1.667916in}}%
\pgfpathlineto{\pgfqpoint{1.670639in}{1.666948in}}%
\pgfpathlineto{\pgfqpoint{1.670403in}{1.666689in}}%
\pgfpathlineto{\pgfqpoint{1.669477in}{1.665668in}}%
\pgfpathlineto{\pgfqpoint{1.669289in}{1.665462in}}%
\pgfpathlineto{\pgfqpoint{1.668314in}{1.664386in}}%
\pgfpathlineto{\pgfqpoint{1.668175in}{1.664234in}}%
\pgfpathlineto{\pgfqpoint{1.667151in}{1.663104in}}%
\pgfpathlineto{\pgfqpoint{1.667062in}{1.663007in}}%
\pgfpathlineto{\pgfqpoint{1.665988in}{1.661821in}}%
\pgfpathlineto{\pgfqpoint{1.665951in}{1.661780in}}%
\pgfpathlineto{\pgfqpoint{1.664838in}{1.660553in}}%
\pgfpathlineto{\pgfqpoint{1.664825in}{1.660538in}}%
\pgfpathlineto{\pgfqpoint{1.663720in}{1.659325in}}%
\pgfpathlineto{\pgfqpoint{1.663662in}{1.659261in}}%
\pgfpathlineto{\pgfqpoint{1.662604in}{1.658098in}}%
\pgfpathlineto{\pgfqpoint{1.662499in}{1.657982in}}%
\pgfpathlineto{\pgfqpoint{1.661488in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{1.656702in}}%
\pgfpathlineto{\pgfqpoint{1.660374in}{1.655643in}}%
\pgfpathlineto{\pgfqpoint{1.660174in}{1.655421in}}%
\pgfpathlineto{\pgfqpoint{1.659260in}{1.654416in}}%
\pgfpathlineto{\pgfqpoint{1.659011in}{1.654139in}}%
\pgfpathlineto{\pgfqpoint{1.658147in}{1.653189in}}%
\pgfpathlineto{\pgfqpoint{1.657848in}{1.652856in}}%
\pgfpathlineto{\pgfqpoint{1.657035in}{1.651961in}}%
\pgfpathlineto{\pgfqpoint{1.656685in}{1.651572in}}%
\pgfpathlineto{\pgfqpoint{1.655924in}{1.650734in}}%
\pgfpathlineto{\pgfqpoint{1.655522in}{1.650287in}}%
\pgfpathlineto{\pgfqpoint{1.654814in}{1.649507in}}%
\pgfpathlineto{\pgfqpoint{1.654359in}{1.649000in}}%
\pgfpathlineto{\pgfqpoint{1.653706in}{1.648279in}}%
\pgfpathlineto{\pgfqpoint{1.653196in}{1.647713in}}%
\pgfpathlineto{\pgfqpoint{1.652598in}{1.647052in}}%
\pgfpathlineto{\pgfqpoint{1.652034in}{1.646424in}}%
\pgfpathlineto{\pgfqpoint{1.651491in}{1.645825in}}%
\pgfpathlineto{\pgfqpoint{1.650871in}{1.645133in}}%
\pgfpathlineto{\pgfqpoint{1.650386in}{1.644597in}}%
\pgfpathlineto{\pgfqpoint{1.649708in}{1.643842in}}%
\pgfpathlineto{\pgfqpoint{1.649281in}{1.643370in}}%
\pgfpathlineto{\pgfqpoint{1.648545in}{1.642549in}}%
\pgfpathlineto{\pgfqpoint{1.648178in}{1.642143in}}%
\pgfpathlineto{\pgfqpoint{1.647382in}{1.641255in}}%
\pgfpathlineto{\pgfqpoint{1.647075in}{1.640916in}}%
\pgfpathlineto{\pgfqpoint{1.646219in}{1.639959in}}%
\pgfpathlineto{\pgfqpoint{1.645974in}{1.639688in}}%
\pgfpathlineto{\pgfqpoint{1.645056in}{1.638662in}}%
\pgfpathlineto{\pgfqpoint{1.644874in}{1.638461in}}%
\pgfpathlineto{\pgfqpoint{1.643894in}{1.637364in}}%
\pgfpathlineto{\pgfqpoint{1.643776in}{1.637234in}}%
\pgfpathlineto{\pgfqpoint{1.642731in}{1.636064in}}%
\pgfpathlineto{\pgfqpoint{1.642678in}{1.636006in}}%
\pgfpathlineto{\pgfqpoint{1.641580in}{1.634779in}}%
\pgfpathlineto{\pgfqpoint{1.641568in}{1.634765in}}%
\pgfpathlineto{\pgfqpoint{1.640476in}{1.633552in}}%
\pgfpathlineto{\pgfqpoint{1.640405in}{1.633472in}}%
\pgfpathlineto{\pgfqpoint{1.639372in}{1.632324in}}%
\pgfpathlineto{\pgfqpoint{1.639242in}{1.632178in}}%
\pgfpathlineto{\pgfqpoint{1.638270in}{1.631097in}}%
\pgfpathlineto{\pgfqpoint{1.638079in}{1.630882in}}%
\pgfpathlineto{\pgfqpoint{1.637169in}{1.629870in}}%
\pgfpathlineto{\pgfqpoint{1.636916in}{1.629585in}}%
\pgfpathlineto{\pgfqpoint{1.636069in}{1.628642in}}%
\pgfpathlineto{\pgfqpoint{1.635753in}{1.628287in}}%
\pgfpathlineto{\pgfqpoint{1.634971in}{1.627415in}}%
\pgfpathlineto{\pgfqpoint{1.634591in}{1.626987in}}%
\pgfpathlineto{\pgfqpoint{1.633873in}{1.626188in}}%
\pgfpathlineto{\pgfqpoint{1.633428in}{1.625686in}}%
\pgfpathlineto{\pgfqpoint{1.632777in}{1.624961in}}%
\pgfpathlineto{\pgfqpoint{1.632265in}{1.624383in}}%
\pgfpathlineto{\pgfqpoint{1.631682in}{1.623733in}}%
\pgfpathlineto{\pgfqpoint{1.631102in}{1.623079in}}%
\pgfpathlineto{\pgfqpoint{1.630589in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{1.629939in}{1.621773in}}%
\pgfpathlineto{\pgfqpoint{1.629497in}{1.621279in}}%
\pgfpathlineto{\pgfqpoint{1.628776in}{1.620465in}}%
\pgfpathlineto{\pgfqpoint{1.628406in}{1.620051in}}%
\pgfpathlineto{\pgfqpoint{1.627613in}{1.619156in}}%
\pgfpathlineto{\pgfqpoint{1.627317in}{1.618824in}}%
\pgfpathlineto{\pgfqpoint{1.626451in}{1.617845in}}%
\pgfpathlineto{\pgfqpoint{1.626229in}{1.617597in}}%
\pgfpathlineto{\pgfqpoint{1.625288in}{1.616532in}}%
\pgfpathlineto{\pgfqpoint{1.625142in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{1.624125in}{1.615218in}}%
\pgfpathlineto{\pgfqpoint{1.624057in}{1.615142in}}%
\pgfpathlineto{\pgfqpoint{1.622972in}{1.613915in}}%
\pgfpathlineto{\pgfqpoint{1.622962in}{1.613903in}}%
\pgfpathlineto{\pgfqpoint{1.621879in}{1.612687in}}%
\pgfpathlineto{\pgfqpoint{1.621799in}{1.612596in}}%
\pgfpathlineto{\pgfqpoint{1.620788in}{1.611460in}}%
\pgfpathlineto{\pgfqpoint{1.620636in}{1.611288in}}%
\pgfpathlineto{\pgfqpoint{1.619698in}{1.610233in}}%
\pgfpathlineto{\pgfqpoint{1.619473in}{1.609977in}}%
\pgfpathlineto{\pgfqpoint{1.618609in}{1.609005in}}%
\pgfpathlineto{\pgfqpoint{1.618310in}{1.608665in}}%
\pgfpathlineto{\pgfqpoint{1.617522in}{1.607778in}}%
\pgfpathlineto{\pgfqpoint{1.617148in}{1.607352in}}%
\pgfpathlineto{\pgfqpoint{1.616436in}{1.606551in}}%
\pgfpathlineto{\pgfqpoint{1.615985in}{1.606036in}}%
\pgfpathlineto{\pgfqpoint{1.615352in}{1.605324in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{1.604719in}}%
\pgfpathlineto{\pgfqpoint{1.614270in}{1.604096in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.603399in}}%
\pgfpathlineto{\pgfqpoint{1.613189in}{1.602869in}}%
\pgfpathlineto{\pgfqpoint{1.612496in}{1.602078in}}%
\pgfpathlineto{\pgfqpoint{1.612109in}{1.601642in}}%
\pgfpathlineto{\pgfqpoint{1.611333in}{1.600755in}}%
\pgfpathlineto{\pgfqpoint{1.611031in}{1.600414in}}%
\pgfpathlineto{\pgfqpoint{1.610170in}{1.599430in}}%
\pgfpathlineto{\pgfqpoint{1.609955in}{1.599187in}}%
\pgfpathlineto{\pgfqpoint{1.609008in}{1.598103in}}%
\pgfpathlineto{\pgfqpoint{1.608881in}{1.597960in}}%
\pgfpathlineto{\pgfqpoint{1.607845in}{1.596773in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.596732in}}%
\pgfpathlineto{\pgfqpoint{1.606731in}{1.595505in}}%
\pgfpathlineto{\pgfqpoint{1.606682in}{1.595449in}}%
\pgfpathlineto{\pgfqpoint{1.605650in}{1.594278in}}%
\pgfpathlineto{\pgfqpoint{1.605519in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.604570in}{1.593050in}}%
\pgfpathlineto{\pgfqpoint{1.604356in}{1.592804in}}%
\pgfpathlineto{\pgfqpoint{1.603493in}{1.591823in}}%
\pgfpathlineto{\pgfqpoint{1.603193in}{1.591478in}}%
\pgfpathlineto{\pgfqpoint{1.602417in}{1.590596in}}%
\pgfpathlineto{\pgfqpoint{1.602030in}{1.590150in}}%
\pgfpathlineto{\pgfqpoint{1.601343in}{1.589368in}}%
\pgfpathlineto{\pgfqpoint{1.600867in}{1.588820in}}%
\pgfpathlineto{\pgfqpoint{1.600270in}{1.588141in}}%
\pgfpathlineto{\pgfqpoint{1.599705in}{1.587488in}}%
\pgfpathlineto{\pgfqpoint{1.599200in}{1.586914in}}%
\pgfpathlineto{\pgfqpoint{1.598542in}{1.586154in}}%
\pgfpathlineto{\pgfqpoint{1.598131in}{1.585687in}}%
\pgfpathlineto{\pgfqpoint{1.597379in}{1.584817in}}%
\pgfpathlineto{\pgfqpoint{1.597065in}{1.584459in}}%
\pgfpathlineto{\pgfqpoint{1.596216in}{1.583478in}}%
\pgfpathlineto{\pgfqpoint{1.596000in}{1.583232in}}%
\pgfpathlineto{\pgfqpoint{1.595053in}{1.582137in}}%
\pgfpathlineto{\pgfqpoint{1.594937in}{1.582005in}}%
\pgfpathlineto{\pgfqpoint{1.593890in}{1.580793in}}%
\pgfpathlineto{\pgfqpoint{1.593877in}{1.580777in}}%
\pgfpathlineto{\pgfqpoint{1.592807in}{1.579550in}}%
\pgfpathlineto{\pgfqpoint{1.592727in}{1.579457in}}%
\pgfpathlineto{\pgfqpoint{1.591738in}{1.578323in}}%
\pgfpathlineto{\pgfqpoint{1.591565in}{1.578121in}}%
\pgfpathlineto{\pgfqpoint{1.590670in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{1.590402in}{1.576783in}}%
\pgfpathlineto{\pgfqpoint{1.589605in}{1.575868in}}%
\pgfpathlineto{\pgfqpoint{1.589239in}{1.575442in}}%
\pgfpathlineto{\pgfqpoint{1.588541in}{1.574641in}}%
\pgfpathlineto{\pgfqpoint{1.588076in}{1.574098in}}%
\pgfpathlineto{\pgfqpoint{1.587480in}{1.573413in}}%
\pgfpathlineto{\pgfqpoint{1.586913in}{1.572752in}}%
\pgfpathlineto{\pgfqpoint{1.586421in}{1.572186in}}%
\pgfpathlineto{\pgfqpoint{1.585750in}{1.571403in}}%
\pgfpathlineto{\pgfqpoint{1.585364in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.584587in}{1.570052in}}%
\pgfpathlineto{\pgfqpoint{1.584309in}{1.569732in}}%
\pgfpathlineto{\pgfqpoint{1.583424in}{1.568698in}}%
\pgfpathlineto{\pgfqpoint{1.583256in}{1.568504in}}%
\pgfpathlineto{\pgfqpoint{1.582262in}{1.567341in}}%
\pgfpathlineto{\pgfqpoint{1.582206in}{1.567277in}}%
\pgfpathlineto{\pgfqpoint{1.581151in}{1.566050in}}%
\pgfpathlineto{\pgfqpoint{1.581099in}{1.565988in}}%
\pgfpathlineto{\pgfqpoint{1.580092in}{1.564822in}}%
\pgfpathlineto{\pgfqpoint{1.579936in}{1.564638in}}%
\pgfpathlineto{\pgfqpoint{1.579036in}{1.563595in}}%
\pgfpathlineto{\pgfqpoint{1.578773in}{1.563286in}}%
\pgfpathlineto{\pgfqpoint{1.577981in}{1.562368in}}%
\pgfpathlineto{\pgfqpoint{1.577610in}{1.561930in}}%
\pgfpathlineto{\pgfqpoint{1.576929in}{1.561140in}}%
\pgfpathlineto{\pgfqpoint{1.576447in}{1.560572in}}%
\pgfpathlineto{\pgfqpoint{1.575879in}{1.559913in}}%
\pgfpathlineto{\pgfqpoint{1.575284in}{1.559211in}}%
\pgfpathlineto{\pgfqpoint{1.574832in}{1.558686in}}%
\pgfpathlineto{\pgfqpoint{1.574122in}{1.557847in}}%
\pgfpathlineto{\pgfqpoint{1.573787in}{1.557458in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{1.556480in}}%
\pgfpathlineto{\pgfqpoint{1.572745in}{1.556231in}}%
\pgfpathlineto{\pgfqpoint{1.571796in}{1.555109in}}%
\pgfpathlineto{\pgfqpoint{1.571705in}{1.555004in}}%
\pgfpathlineto{\pgfqpoint{1.570664in}{1.553776in}}%
\pgfpathlineto{\pgfqpoint{1.570633in}{1.553739in}}%
\pgfpathlineto{\pgfqpoint{1.569616in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{1.569470in}{1.552375in}}%
\pgfpathlineto{\pgfqpoint{1.568571in}{1.551322in}}%
\pgfpathlineto{\pgfqpoint{1.568307in}{1.551008in}}%
\pgfpathlineto{\pgfqpoint{1.567528in}{1.550095in}}%
\pgfpathlineto{\pgfqpoint{1.567144in}{1.549638in}}%
\pgfpathlineto{\pgfqpoint{1.566487in}{1.548867in}}%
\pgfpathlineto{\pgfqpoint{1.565981in}{1.548264in}}%
\pgfpathlineto{\pgfqpoint{1.565449in}{1.547640in}}%
\pgfpathlineto{\pgfqpoint{1.564819in}{1.546887in}}%
\pgfpathlineto{\pgfqpoint{1.564414in}{1.546413in}}%
\pgfpathlineto{\pgfqpoint{1.563656in}{1.545507in}}%
\pgfpathlineto{\pgfqpoint{1.563382in}{1.545185in}}%
\pgfpathlineto{\pgfqpoint{1.562493in}{1.544123in}}%
\pgfpathlineto{\pgfqpoint{1.562353in}{1.543958in}}%
\pgfpathlineto{\pgfqpoint{1.561330in}{1.542735in}}%
\pgfpathlineto{\pgfqpoint{1.561326in}{1.542731in}}%
\pgfpathlineto{\pgfqpoint{1.560289in}{1.541503in}}%
\pgfpathlineto{\pgfqpoint{1.560167in}{1.541356in}}%
\pgfpathlineto{\pgfqpoint{1.559255in}{1.540276in}}%
\pgfpathlineto{\pgfqpoint{1.559004in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.558223in}{1.539049in}}%
\pgfpathlineto{\pgfqpoint{1.557841in}{1.538588in}}%
\pgfpathlineto{\pgfqpoint{1.557195in}{1.537821in}}%
\pgfpathlineto{\pgfqpoint{1.556679in}{1.537199in}}%
\pgfpathlineto{\pgfqpoint{1.556169in}{1.536594in}}%
\pgfpathlineto{\pgfqpoint{1.555516in}{1.535805in}}%
\pgfpathlineto{\pgfqpoint{1.555146in}{1.535367in}}%
\pgfpathlineto{\pgfqpoint{1.554353in}{1.534408in}}%
\pgfpathlineto{\pgfqpoint{1.554127in}{1.534139in}}%
\pgfpathlineto{\pgfqpoint{1.553190in}{1.533006in}}%
\pgfpathlineto{\pgfqpoint{1.553111in}{1.532912in}}%
\pgfpathlineto{\pgfqpoint{1.552091in}{1.531685in}}%
\pgfpathlineto{\pgfqpoint{1.552027in}{1.531607in}}%
\pgfpathlineto{\pgfqpoint{1.551068in}{1.530458in}}%
\pgfpathlineto{\pgfqpoint{1.550864in}{1.530209in}}%
\pgfpathlineto{\pgfqpoint{1.550047in}{1.529230in}}%
\pgfpathlineto{\pgfqpoint{1.549701in}{1.528808in}}%
\pgfpathlineto{\pgfqpoint{1.549030in}{1.528003in}}%
\pgfpathlineto{\pgfqpoint{1.548538in}{1.527403in}}%
\pgfpathlineto{\pgfqpoint{1.548016in}{1.526776in}}%
\pgfpathlineto{\pgfqpoint{1.547376in}{1.525993in}}%
\pgfpathlineto{\pgfqpoint{1.547006in}{1.525548in}}%
\pgfpathlineto{\pgfqpoint{1.546213in}{1.524578in}}%
\pgfpathlineto{\pgfqpoint{1.545999in}{1.524321in}}%
\pgfpathlineto{\pgfqpoint{1.545050in}{1.523159in}}%
\pgfpathlineto{\pgfqpoint{1.544995in}{1.523094in}}%
\pgfpathlineto{\pgfqpoint{1.543987in}{1.521866in}}%
\pgfpathlineto{\pgfqpoint{1.543887in}{1.521743in}}%
\pgfpathlineto{\pgfqpoint{1.542977in}{1.520639in}}%
\pgfpathlineto{\pgfqpoint{1.542724in}{1.520327in}}%
\pgfpathlineto{\pgfqpoint{1.541970in}{1.519412in}}%
\pgfpathlineto{\pgfqpoint{1.541561in}{1.518906in}}%
\pgfpathlineto{\pgfqpoint{1.540967in}{1.518184in}}%
\pgfpathlineto{\pgfqpoint{1.540398in}{1.517480in}}%
\pgfpathlineto{\pgfqpoint{1.539968in}{1.516957in}}%
\pgfpathlineto{\pgfqpoint{1.539236in}{1.516049in}}%
\pgfpathlineto{\pgfqpoint{1.538973in}{1.515730in}}%
\pgfpathlineto{\pgfqpoint{1.538073in}{1.514613in}}%
\pgfpathlineto{\pgfqpoint{1.537982in}{1.514503in}}%
\pgfpathlineto{\pgfqpoint{1.536988in}{1.513275in}}%
\pgfpathlineto{\pgfqpoint{1.536910in}{1.513177in}}%
\pgfpathlineto{\pgfqpoint{1.535991in}{1.512048in}}%
\pgfpathlineto{\pgfqpoint{1.535747in}{1.511741in}}%
\pgfpathlineto{\pgfqpoint{1.534999in}{1.510821in}}%
\pgfpathlineto{\pgfqpoint{1.534584in}{1.510300in}}%
\pgfpathlineto{\pgfqpoint{1.534010in}{1.509593in}}%
\pgfpathlineto{\pgfqpoint{1.533421in}{1.508854in}}%
\pgfpathlineto{\pgfqpoint{1.533025in}{1.508366in}}%
\pgfpathlineto{\pgfqpoint{1.532258in}{1.507402in}}%
\pgfpathlineto{\pgfqpoint{1.532045in}{1.507139in}}%
\pgfpathlineto{\pgfqpoint{1.531096in}{1.505944in}}%
\pgfpathlineto{\pgfqpoint{1.531069in}{1.505911in}}%
\pgfpathlineto{\pgfqpoint{1.530086in}{1.504684in}}%
\pgfpathlineto{\pgfqpoint{1.529933in}{1.504489in}}%
\pgfpathlineto{\pgfqpoint{1.529106in}{1.503457in}}%
\pgfpathlineto{\pgfqpoint{1.528770in}{1.503029in}}%
\pgfpathlineto{\pgfqpoint{1.528130in}{1.502229in}}%
\pgfpathlineto{\pgfqpoint{1.527607in}{1.501563in}}%
\pgfpathlineto{\pgfqpoint{1.527159in}{1.501002in}}%
\pgfpathlineto{\pgfqpoint{1.526444in}{1.500090in}}%
\pgfpathlineto{\pgfqpoint{1.526192in}{1.499775in}}%
\pgfpathlineto{\pgfqpoint{1.525281in}{1.498611in}}%
\pgfpathlineto{\pgfqpoint{1.525230in}{1.498547in}}%
\pgfpathlineto{\pgfqpoint{1.524264in}{1.497320in}}%
\pgfpathlineto{\pgfqpoint{1.524118in}{1.497132in}}%
\pgfpathlineto{\pgfqpoint{1.523300in}{1.496093in}}%
\pgfpathlineto{\pgfqpoint{1.522955in}{1.495647in}}%
\pgfpathlineto{\pgfqpoint{1.522340in}{1.494866in}}%
\pgfpathlineto{\pgfqpoint{1.521793in}{1.494156in}}%
\pgfpathlineto{\pgfqpoint{1.521385in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.520630in}{1.492657in}}%
\pgfpathlineto{\pgfqpoint{1.520436in}{1.492411in}}%
\pgfpathlineto{\pgfqpoint{1.519491in}{1.491184in}}%
\pgfpathlineto{\pgfqpoint{1.519467in}{1.491152in}}%
\pgfpathlineto{\pgfqpoint{1.518541in}{1.489956in}}%
\pgfpathlineto{\pgfqpoint{1.518304in}{1.489644in}}%
\pgfpathlineto{\pgfqpoint{1.517596in}{1.488729in}}%
\pgfpathlineto{\pgfqpoint{1.517141in}{1.488128in}}%
\pgfpathlineto{\pgfqpoint{1.516657in}{1.487502in}}%
\pgfpathlineto{\pgfqpoint{1.515978in}{1.486604in}}%
\pgfpathlineto{\pgfqpoint{1.515723in}{1.486274in}}%
\pgfpathlineto{\pgfqpoint{1.514815in}{1.485073in}}%
\pgfpathlineto{\pgfqpoint{1.514796in}{1.485047in}}%
\pgfpathlineto{\pgfqpoint{1.513865in}{1.483820in}}%
\pgfpathlineto{\pgfqpoint{1.513653in}{1.483534in}}%
\pgfpathlineto{\pgfqpoint{1.512939in}{1.482592in}}%
\pgfpathlineto{\pgfqpoint{1.512490in}{1.481987in}}%
\pgfpathlineto{\pgfqpoint{1.512019in}{1.481365in}}%
\pgfpathlineto{\pgfqpoint{1.511327in}{1.480430in}}%
\pgfpathlineto{\pgfqpoint{1.511105in}{1.480138in}}%
\pgfpathlineto{\pgfqpoint{1.510197in}{1.478910in}}%
\pgfpathlineto{\pgfqpoint{1.510164in}{1.478865in}}%
\pgfpathlineto{\pgfqpoint{1.509288in}{1.477683in}}%
\pgfpathlineto{\pgfqpoint{1.509001in}{1.477287in}}%
\pgfpathlineto{\pgfqpoint{1.508386in}{1.476456in}}%
\pgfpathlineto{\pgfqpoint{1.507838in}{1.475699in}}%
\pgfpathlineto{\pgfqpoint{1.507491in}{1.475229in}}%
\pgfpathlineto{\pgfqpoint{1.506675in}{1.474101in}}%
\pgfpathlineto{\pgfqpoint{1.506602in}{1.474001in}}%
\pgfpathlineto{\pgfqpoint{1.505716in}{1.472774in}}%
\pgfpathlineto{\pgfqpoint{1.505512in}{1.472485in}}%
\pgfpathlineto{\pgfqpoint{1.504837in}{1.471547in}}%
\pgfpathlineto{\pgfqpoint{1.504350in}{1.470855in}}%
\pgfpathlineto{\pgfqpoint{1.503964in}{1.470319in}}%
\pgfpathlineto{\pgfqpoint{1.503187in}{1.469214in}}%
\pgfpathlineto{\pgfqpoint{1.503099in}{1.469092in}}%
\pgfpathlineto{\pgfqpoint{1.502240in}{1.467865in}}%
\pgfpathlineto{\pgfqpoint{1.502024in}{1.467548in}}%
\pgfpathlineto{\pgfqpoint{1.501389in}{1.466637in}}%
\pgfpathlineto{\pgfqpoint{1.500861in}{1.465863in}}%
\pgfpathlineto{\pgfqpoint{1.500545in}{1.465410in}}%
\pgfpathlineto{\pgfqpoint{1.499710in}{1.464183in}}%
\pgfpathlineto{\pgfqpoint{1.499698in}{1.464164in}}%
\pgfpathlineto{\pgfqpoint{1.498886in}{1.462955in}}%
\pgfpathlineto{\pgfqpoint{1.498535in}{1.462421in}}%
\pgfpathlineto{\pgfqpoint{1.498071in}{1.461728in}}%
\pgfpathlineto{\pgfqpoint{1.497372in}{1.460662in}}%
\pgfpathlineto{\pgfqpoint{1.497264in}{1.460501in}}%
\pgfpathlineto{\pgfqpoint{1.496473in}{1.459274in}}%
\pgfpathlineto{\pgfqpoint{1.496210in}{1.458853in}}%
\pgfpathlineto{\pgfqpoint{1.495693in}{1.458046in}}%
\pgfpathlineto{\pgfqpoint{1.495047in}{1.457011in}}%
\pgfpathlineto{\pgfqpoint{1.494924in}{1.456819in}}%
\pgfpathlineto{\pgfqpoint{1.494176in}{1.455592in}}%
\pgfpathlineto{\pgfqpoint{1.493884in}{1.455096in}}%
\pgfpathlineto{\pgfqpoint{1.493443in}{1.454364in}}%
\pgfpathlineto{\pgfqpoint{1.492722in}{1.453137in}}%
\pgfpathlineto{\pgfqpoint{1.492721in}{1.453135in}}%
\pgfpathlineto{\pgfqpoint{1.492038in}{1.451910in}}%
\pgfpathlineto{\pgfqpoint{1.491558in}{1.451026in}}%
\pgfpathlineto{\pgfqpoint{1.491367in}{1.450682in}}%
\pgfpathlineto{\pgfqpoint{1.490734in}{1.449455in}}%
\pgfpathlineto{\pgfqpoint{1.490395in}{1.448759in}}%
\pgfpathlineto{\pgfqpoint{1.490131in}{1.448228in}}%
\pgfpathlineto{\pgfqpoint{1.489575in}{1.447000in}}%
\pgfpathlineto{\pgfqpoint{1.489232in}{1.446169in}}%
\pgfpathlineto{\pgfqpoint{1.489065in}{1.445773in}}%
\pgfpathlineto{\pgfqpoint{1.488645in}{1.444546in}}%
\pgfpathlineto{\pgfqpoint{1.488309in}{1.443318in}}%
\pgfpathlineto{\pgfqpoint{1.488122in}{1.442091in}}%
\pgfpathlineto{\pgfqpoint{1.488282in}{1.440864in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.600075in}{1.558686in}}%
\pgfpathlineto{\pgfqpoint{1.600116in}{1.559913in}}%
\pgfpathlineto{\pgfqpoint{1.600460in}{1.561140in}}%
\pgfpathlineto{\pgfqpoint{1.600867in}{1.562215in}}%
\pgfpathlineto{\pgfqpoint{1.600925in}{1.562368in}}%
\pgfpathlineto{\pgfqpoint{1.601526in}{1.563595in}}%
\pgfpathlineto{\pgfqpoint{1.602030in}{1.564588in}}%
\pgfpathlineto{\pgfqpoint{1.602148in}{1.564822in}}%
\pgfpathlineto{\pgfqpoint{1.602843in}{1.566050in}}%
\pgfpathlineto{\pgfqpoint{1.603193in}{1.566642in}}%
\pgfpathlineto{\pgfqpoint{1.603564in}{1.567277in}}%
\pgfpathlineto{\pgfqpoint{1.604300in}{1.568504in}}%
\pgfpathlineto{\pgfqpoint{1.604356in}{1.568591in}}%
\pgfpathlineto{\pgfqpoint{1.605087in}{1.569732in}}%
\pgfpathlineto{\pgfqpoint{1.605519in}{1.570395in}}%
\pgfpathlineto{\pgfqpoint{1.605881in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.606682in}{1.572186in}}%
\pgfpathlineto{\pgfqpoint{1.606682in}{1.572186in}}%
\pgfpathlineto{\pgfqpoint{1.607522in}{1.573413in}}%
\pgfpathlineto{\pgfqpoint{1.607845in}{1.573878in}}%
\pgfpathlineto{\pgfqpoint{1.608368in}{1.574641in}}%
\pgfpathlineto{\pgfqpoint{1.609008in}{1.575560in}}%
\pgfpathlineto{\pgfqpoint{1.609220in}{1.575868in}}%
\pgfpathlineto{\pgfqpoint{1.610084in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{1.610170in}{1.577214in}}%
\pgfpathlineto{\pgfqpoint{1.610968in}{1.578323in}}%
\pgfpathlineto{\pgfqpoint{1.611333in}{1.578823in}}%
\pgfpathlineto{\pgfqpoint{1.611857in}{1.579550in}}%
\pgfpathlineto{\pgfqpoint{1.612496in}{1.580424in}}%
\pgfpathlineto{\pgfqpoint{1.612751in}{1.580777in}}%
\pgfpathlineto{\pgfqpoint{1.613651in}{1.582005in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.582015in}}%
\pgfpathlineto{\pgfqpoint{1.614568in}{1.583232in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{1.583566in}}%
\pgfpathlineto{\pgfqpoint{1.615490in}{1.584459in}}%
\pgfpathlineto{\pgfqpoint{1.615985in}{1.585111in}}%
\pgfpathlineto{\pgfqpoint{1.616417in}{1.585687in}}%
\pgfpathlineto{\pgfqpoint{1.617148in}{1.586648in}}%
\pgfpathlineto{\pgfqpoint{1.617347in}{1.586914in}}%
\pgfpathlineto{\pgfqpoint{1.618283in}{1.588141in}}%
\pgfpathlineto{\pgfqpoint{1.618310in}{1.588176in}}%
\pgfpathlineto{\pgfqpoint{1.619230in}{1.589368in}}%
\pgfpathlineto{\pgfqpoint{1.619473in}{1.589680in}}%
\pgfpathlineto{\pgfqpoint{1.620181in}{1.590596in}}%
\pgfpathlineto{\pgfqpoint{1.620636in}{1.591177in}}%
\pgfpathlineto{\pgfqpoint{1.621136in}{1.591823in}}%
\pgfpathlineto{\pgfqpoint{1.621799in}{1.592669in}}%
\pgfpathlineto{\pgfqpoint{1.622094in}{1.593050in}}%
\pgfpathlineto{\pgfqpoint{1.622962in}{1.594156in}}%
\pgfpathlineto{\pgfqpoint{1.623057in}{1.594278in}}%
\pgfpathlineto{\pgfqpoint{1.624025in}{1.595505in}}%
\pgfpathlineto{\pgfqpoint{1.624125in}{1.595630in}}%
\pgfpathlineto{\pgfqpoint{1.624998in}{1.596732in}}%
\pgfpathlineto{\pgfqpoint{1.625288in}{1.597093in}}%
\pgfpathlineto{\pgfqpoint{1.625975in}{1.597960in}}%
\pgfpathlineto{\pgfqpoint{1.626451in}{1.598552in}}%
\pgfpathlineto{\pgfqpoint{1.626955in}{1.599187in}}%
\pgfpathlineto{\pgfqpoint{1.627613in}{1.600005in}}%
\pgfpathlineto{\pgfqpoint{1.627939in}{1.600414in}}%
\pgfpathlineto{\pgfqpoint{1.628776in}{1.601454in}}%
\pgfpathlineto{\pgfqpoint{1.628926in}{1.601642in}}%
\pgfpathlineto{\pgfqpoint{1.629916in}{1.602869in}}%
\pgfpathlineto{\pgfqpoint{1.629939in}{1.602897in}}%
\pgfpathlineto{\pgfqpoint{1.630911in}{1.604096in}}%
\pgfpathlineto{\pgfqpoint{1.631102in}{1.604330in}}%
\pgfpathlineto{\pgfqpoint{1.631908in}{1.605324in}}%
\pgfpathlineto{\pgfqpoint{1.632265in}{1.605758in}}%
\pgfpathlineto{\pgfqpoint{1.632908in}{1.606551in}}%
\pgfpathlineto{\pgfqpoint{1.633428in}{1.607183in}}%
\pgfpathlineto{\pgfqpoint{1.633912in}{1.607778in}}%
\pgfpathlineto{\pgfqpoint{1.634591in}{1.608603in}}%
\pgfpathlineto{\pgfqpoint{1.634918in}{1.609005in}}%
\pgfpathlineto{\pgfqpoint{1.635753in}{1.610019in}}%
\pgfpathlineto{\pgfqpoint{1.635927in}{1.610233in}}%
\pgfpathlineto{\pgfqpoint{1.636916in}{1.611432in}}%
\pgfpathlineto{\pgfqpoint{1.636940in}{1.611460in}}%
\pgfpathlineto{\pgfqpoint{1.637953in}{1.612687in}}%
\pgfpathlineto{\pgfqpoint{1.638079in}{1.612838in}}%
\pgfpathlineto{\pgfqpoint{1.638970in}{1.613915in}}%
\pgfpathlineto{\pgfqpoint{1.639242in}{1.614240in}}%
\pgfpathlineto{\pgfqpoint{1.639989in}{1.615142in}}%
\pgfpathlineto{\pgfqpoint{1.640405in}{1.615639in}}%
\pgfpathlineto{\pgfqpoint{1.641011in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{1.641568in}{1.617034in}}%
\pgfpathlineto{\pgfqpoint{1.642035in}{1.617597in}}%
\pgfpathlineto{\pgfqpoint{1.642731in}{1.618425in}}%
\pgfpathlineto{\pgfqpoint{1.643062in}{1.618824in}}%
\pgfpathlineto{\pgfqpoint{1.643894in}{1.619814in}}%
\pgfpathlineto{\pgfqpoint{1.644091in}{1.620051in}}%
\pgfpathlineto{\pgfqpoint{1.645056in}{1.621199in}}%
\pgfpathlineto{\pgfqpoint{1.645123in}{1.621279in}}%
\pgfpathlineto{\pgfqpoint{1.646156in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{1.646219in}{1.622580in}}%
\pgfpathlineto{\pgfqpoint{1.647190in}{1.623733in}}%
\pgfpathlineto{\pgfqpoint{1.647382in}{1.623959in}}%
\pgfpathlineto{\pgfqpoint{1.648227in}{1.624961in}}%
\pgfpathlineto{\pgfqpoint{1.648545in}{1.625334in}}%
\pgfpathlineto{\pgfqpoint{1.649265in}{1.626188in}}%
\pgfpathlineto{\pgfqpoint{1.649708in}{1.626707in}}%
\pgfpathlineto{\pgfqpoint{1.650306in}{1.627415in}}%
\pgfpathlineto{\pgfqpoint{1.650871in}{1.628076in}}%
\pgfpathlineto{\pgfqpoint{1.651350in}{1.628642in}}%
\pgfpathlineto{\pgfqpoint{1.652034in}{1.629443in}}%
\pgfpathlineto{\pgfqpoint{1.652395in}{1.629870in}}%
\pgfpathlineto{\pgfqpoint{1.653196in}{1.630807in}}%
\pgfpathlineto{\pgfqpoint{1.653443in}{1.631097in}}%
\pgfpathlineto{\pgfqpoint{1.654359in}{1.632167in}}%
\pgfpathlineto{\pgfqpoint{1.654492in}{1.632324in}}%
\pgfpathlineto{\pgfqpoint{1.655522in}{1.633526in}}%
\pgfpathlineto{\pgfqpoint{1.655544in}{1.633552in}}%
\pgfpathlineto{\pgfqpoint{1.656595in}{1.634779in}}%
\pgfpathlineto{\pgfqpoint{1.656685in}{1.634883in}}%
\pgfpathlineto{\pgfqpoint{1.657648in}{1.636006in}}%
\pgfpathlineto{\pgfqpoint{1.657848in}{1.636237in}}%
\pgfpathlineto{\pgfqpoint{1.658703in}{1.637234in}}%
\pgfpathlineto{\pgfqpoint{1.659011in}{1.637589in}}%
\pgfpathlineto{\pgfqpoint{1.659759in}{1.638461in}}%
\pgfpathlineto{\pgfqpoint{1.660174in}{1.638939in}}%
\pgfpathlineto{\pgfqpoint{1.660818in}{1.639688in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{1.640286in}}%
\pgfpathlineto{\pgfqpoint{1.661878in}{1.640916in}}%
\pgfpathlineto{\pgfqpoint{1.662499in}{1.641631in}}%
\pgfpathlineto{\pgfqpoint{1.662940in}{1.642143in}}%
\pgfpathlineto{\pgfqpoint{1.663662in}{1.642973in}}%
\pgfpathlineto{\pgfqpoint{1.664005in}{1.643370in}}%
\pgfpathlineto{\pgfqpoint{1.664825in}{1.644313in}}%
\pgfpathlineto{\pgfqpoint{1.665071in}{1.644597in}}%
\pgfpathlineto{\pgfqpoint{1.665988in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{1.666139in}{1.645825in}}%
\pgfpathlineto{\pgfqpoint{1.667151in}{1.646986in}}%
\pgfpathlineto{\pgfqpoint{1.667208in}{1.647052in}}%
\pgfpathlineto{\pgfqpoint{1.668278in}{1.648279in}}%
\pgfpathlineto{\pgfqpoint{1.668314in}{1.648320in}}%
\pgfpathlineto{\pgfqpoint{1.669347in}{1.649507in}}%
\pgfpathlineto{\pgfqpoint{1.669477in}{1.649654in}}%
\pgfpathlineto{\pgfqpoint{1.670418in}{1.650734in}}%
\pgfpathlineto{\pgfqpoint{1.670639in}{1.650985in}}%
\pgfpathlineto{\pgfqpoint{1.671491in}{1.651961in}}%
\pgfpathlineto{\pgfqpoint{1.671802in}{1.652315in}}%
\pgfpathlineto{\pgfqpoint{1.672566in}{1.653189in}}%
\pgfpathlineto{\pgfqpoint{1.672965in}{1.653642in}}%
\pgfpathlineto{\pgfqpoint{1.673642in}{1.654416in}}%
\pgfpathlineto{\pgfqpoint{1.674128in}{1.654967in}}%
\pgfpathlineto{\pgfqpoint{1.674720in}{1.655643in}}%
\pgfpathlineto{\pgfqpoint{1.675291in}{1.656291in}}%
\pgfpathlineto{\pgfqpoint{1.675799in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{1.676454in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{1.676880in}{1.658098in}}%
\pgfpathlineto{\pgfqpoint{1.677617in}{1.658931in}}%
\pgfpathlineto{\pgfqpoint{1.677962in}{1.659325in}}%
\pgfpathlineto{\pgfqpoint{1.678779in}{1.660249in}}%
\pgfpathlineto{\pgfqpoint{1.679047in}{1.660553in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{1.661564in}}%
\pgfpathlineto{\pgfqpoint{1.680132in}{1.661780in}}%
\pgfpathlineto{\pgfqpoint{1.681105in}{1.662878in}}%
\pgfpathlineto{\pgfqpoint{1.681219in}{1.663007in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.664190in}}%
\pgfpathlineto{\pgfqpoint{1.682308in}{1.664234in}}%
\pgfpathlineto{\pgfqpoint{1.683396in}{1.665462in}}%
\pgfpathlineto{\pgfqpoint{1.683431in}{1.665501in}}%
\pgfpathlineto{\pgfqpoint{1.684484in}{1.666689in}}%
\pgfpathlineto{\pgfqpoint{1.684594in}{1.666813in}}%
\pgfpathlineto{\pgfqpoint{1.685573in}{1.667916in}}%
\pgfpathlineto{\pgfqpoint{1.685757in}{1.668122in}}%
\pgfpathlineto{\pgfqpoint{1.686663in}{1.669144in}}%
\pgfpathlineto{\pgfqpoint{1.686920in}{1.669430in}}%
\pgfpathlineto{\pgfqpoint{1.687755in}{1.670371in}}%
\pgfpathlineto{\pgfqpoint{1.688082in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.688849in}{1.671598in}}%
\pgfpathlineto{\pgfqpoint{1.689245in}{1.672041in}}%
\pgfpathlineto{\pgfqpoint{1.689944in}{1.672826in}}%
\pgfpathlineto{\pgfqpoint{1.690408in}{1.673344in}}%
\pgfpathlineto{\pgfqpoint{1.691040in}{1.674053in}}%
\pgfpathlineto{\pgfqpoint{1.691571in}{1.674645in}}%
\pgfpathlineto{\pgfqpoint{1.692137in}{1.675280in}}%
\pgfpathlineto{\pgfqpoint{1.692734in}{1.675945in}}%
\pgfpathlineto{\pgfqpoint{1.693236in}{1.676508in}}%
\pgfpathlineto{\pgfqpoint{1.693897in}{1.677243in}}%
\pgfpathlineto{\pgfqpoint{1.694336in}{1.677735in}}%
\pgfpathlineto{\pgfqpoint{1.695060in}{1.678539in}}%
\pgfpathlineto{\pgfqpoint{1.695438in}{1.678962in}}%
\pgfpathlineto{\pgfqpoint{1.696222in}{1.679834in}}%
\pgfpathlineto{\pgfqpoint{1.696540in}{1.680190in}}%
\pgfpathlineto{\pgfqpoint{1.697385in}{1.681128in}}%
\pgfpathlineto{\pgfqpoint{1.697644in}{1.681417in}}%
\pgfpathlineto{\pgfqpoint{1.698548in}{1.682419in}}%
\pgfpathlineto{\pgfqpoint{1.698750in}{1.682644in}}%
\pgfpathlineto{\pgfqpoint{1.699711in}{1.683710in}}%
\pgfpathlineto{\pgfqpoint{1.699856in}{1.683871in}}%
\pgfpathlineto{\pgfqpoint{1.700874in}{1.684999in}}%
\pgfpathlineto{\pgfqpoint{1.700964in}{1.685099in}}%
\pgfpathlineto{\pgfqpoint{1.702037in}{1.686286in}}%
\pgfpathlineto{\pgfqpoint{1.702073in}{1.686326in}}%
\pgfpathlineto{\pgfqpoint{1.703182in}{1.687553in}}%
\pgfpathlineto{\pgfqpoint{1.703200in}{1.687573in}}%
\pgfpathlineto{\pgfqpoint{1.704290in}{1.688781in}}%
\pgfpathlineto{\pgfqpoint{1.704363in}{1.688861in}}%
\pgfpathlineto{\pgfqpoint{1.705399in}{1.690008in}}%
\pgfpathlineto{\pgfqpoint{1.705525in}{1.690147in}}%
\pgfpathlineto{\pgfqpoint{1.706509in}{1.691235in}}%
\pgfpathlineto{\pgfqpoint{1.706688in}{1.691432in}}%
\pgfpathlineto{\pgfqpoint{1.707621in}{1.692463in}}%
\pgfpathlineto{\pgfqpoint{1.707851in}{1.692716in}}%
\pgfpathlineto{\pgfqpoint{1.708733in}{1.693690in}}%
\pgfpathlineto{\pgfqpoint{1.709014in}{1.693998in}}%
\pgfpathlineto{\pgfqpoint{1.709847in}{1.694917in}}%
\pgfpathlineto{\pgfqpoint{1.710177in}{1.695279in}}%
\pgfpathlineto{\pgfqpoint{1.710962in}{1.696145in}}%
\pgfpathlineto{\pgfqpoint{1.711340in}{1.696558in}}%
\pgfpathlineto{\pgfqpoint{1.712079in}{1.697372in}}%
\pgfpathlineto{\pgfqpoint{1.712503in}{1.697836in}}%
\pgfpathlineto{\pgfqpoint{1.713196in}{1.698599in}}%
\pgfpathlineto{\pgfqpoint{1.713665in}{1.699113in}}%
\pgfpathlineto{\pgfqpoint{1.714314in}{1.699826in}}%
\pgfpathlineto{\pgfqpoint{1.714828in}{1.700389in}}%
\pgfpathlineto{\pgfqpoint{1.715434in}{1.701054in}}%
\pgfpathlineto{\pgfqpoint{1.715991in}{1.701663in}}%
\pgfpathlineto{\pgfqpoint{1.716554in}{1.702281in}}%
\pgfpathlineto{\pgfqpoint{1.717154in}{1.702936in}}%
\pgfpathlineto{\pgfqpoint{1.717676in}{1.703508in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.704208in}}%
\pgfpathlineto{\pgfqpoint{1.718799in}{1.704736in}}%
\pgfpathlineto{\pgfqpoint{1.719480in}{1.705478in}}%
\pgfpathlineto{\pgfqpoint{1.719923in}{1.705963in}}%
\pgfpathlineto{\pgfqpoint{1.720643in}{1.706748in}}%
\pgfpathlineto{\pgfqpoint{1.721047in}{1.707190in}}%
\pgfpathlineto{\pgfqpoint{1.721806in}{1.708016in}}%
\pgfpathlineto{\pgfqpoint{1.722173in}{1.708418in}}%
\pgfpathlineto{\pgfqpoint{1.722968in}{1.709283in}}%
\pgfpathlineto{\pgfqpoint{1.723300in}{1.709645in}}%
\pgfpathlineto{\pgfqpoint{1.724131in}{1.710549in}}%
\pgfpathlineto{\pgfqpoint{1.724428in}{1.710872in}}%
\pgfpathlineto{\pgfqpoint{1.725294in}{1.711813in}}%
\pgfpathlineto{\pgfqpoint{1.725557in}{1.712100in}}%
\pgfpathlineto{\pgfqpoint{1.726457in}{1.713077in}}%
\pgfpathlineto{\pgfqpoint{1.726687in}{1.713327in}}%
\pgfpathlineto{\pgfqpoint{1.727620in}{1.714339in}}%
\pgfpathlineto{\pgfqpoint{1.727817in}{1.714554in}}%
\pgfpathlineto{\pgfqpoint{1.728783in}{1.715601in}}%
\pgfpathlineto{\pgfqpoint{1.728949in}{1.715782in}}%
\pgfpathlineto{\pgfqpoint{1.729946in}{1.716861in}}%
\pgfpathlineto{\pgfqpoint{1.730082in}{1.717009in}}%
\pgfpathlineto{\pgfqpoint{1.731108in}{1.718120in}}%
\pgfpathlineto{\pgfqpoint{1.731216in}{1.718236in}}%
\pgfpathlineto{\pgfqpoint{1.732271in}{1.719378in}}%
\pgfpathlineto{\pgfqpoint{1.732350in}{1.719463in}}%
\pgfpathlineto{\pgfqpoint{1.733434in}{1.720635in}}%
\pgfpathlineto{\pgfqpoint{1.733486in}{1.720691in}}%
\pgfpathlineto{\pgfqpoint{1.734597in}{1.721891in}}%
\pgfpathlineto{\pgfqpoint{1.734623in}{1.721918in}}%
\pgfpathlineto{\pgfqpoint{1.735760in}{1.723145in}}%
\pgfpathlineto{\pgfqpoint{1.735760in}{1.723145in}}%
\pgfpathlineto{\pgfqpoint{1.736897in}{1.724373in}}%
\pgfpathlineto{\pgfqpoint{1.736923in}{1.724401in}}%
\pgfpathlineto{\pgfqpoint{1.738034in}{1.725600in}}%
\pgfpathlineto{\pgfqpoint{1.738086in}{1.725655in}}%
\pgfpathlineto{\pgfqpoint{1.739173in}{1.726827in}}%
\pgfpathlineto{\pgfqpoint{1.739249in}{1.726909in}}%
\pgfpathlineto{\pgfqpoint{1.740313in}{1.728055in}}%
\pgfpathlineto{\pgfqpoint{1.740411in}{1.728161in}}%
\pgfpathlineto{\pgfqpoint{1.741453in}{1.729282in}}%
\pgfpathlineto{\pgfqpoint{1.741574in}{1.729412in}}%
\pgfpathlineto{\pgfqpoint{1.742595in}{1.730509in}}%
\pgfpathlineto{\pgfqpoint{1.742737in}{1.730662in}}%
\pgfpathlineto{\pgfqpoint{1.743737in}{1.731737in}}%
\pgfpathlineto{\pgfqpoint{1.743900in}{1.731911in}}%
\pgfpathlineto{\pgfqpoint{1.744881in}{1.732964in}}%
\pgfpathlineto{\pgfqpoint{1.745063in}{1.733159in}}%
\pgfpathlineto{\pgfqpoint{1.746025in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{1.746226in}{1.734406in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{1.735419in}}%
\pgfpathlineto{\pgfqpoint{1.747389in}{1.735652in}}%
\pgfpathlineto{\pgfqpoint{1.748317in}{1.736646in}}%
\pgfpathlineto{\pgfqpoint{1.748551in}{1.736897in}}%
\pgfpathlineto{\pgfqpoint{1.749464in}{1.737873in}}%
\pgfpathlineto{\pgfqpoint{1.749714in}{1.738141in}}%
\pgfpathlineto{\pgfqpoint{1.750612in}{1.739100in}}%
\pgfpathlineto{\pgfqpoint{1.750877in}{1.739384in}}%
\pgfpathlineto{\pgfqpoint{1.751761in}{1.740328in}}%
\pgfpathlineto{\pgfqpoint{1.752040in}{1.740625in}}%
\pgfpathlineto{\pgfqpoint{1.752911in}{1.741555in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{1.741866in}}%
\pgfpathlineto{\pgfqpoint{1.754062in}{1.742782in}}%
\pgfpathlineto{\pgfqpoint{1.754366in}{1.743106in}}%
\pgfpathlineto{\pgfqpoint{1.755214in}{1.744010in}}%
\pgfpathlineto{\pgfqpoint{1.755529in}{1.744345in}}%
\pgfpathlineto{\pgfqpoint{1.756366in}{1.745237in}}%
\pgfpathlineto{\pgfqpoint{1.756692in}{1.745583in}}%
\pgfpathlineto{\pgfqpoint{1.757520in}{1.746464in}}%
\pgfpathlineto{\pgfqpoint{1.757854in}{1.746820in}}%
\pgfpathlineto{\pgfqpoint{1.758674in}{1.747692in}}%
\pgfpathlineto{\pgfqpoint{1.759017in}{1.748056in}}%
\pgfpathlineto{\pgfqpoint{1.759830in}{1.748919in}}%
\pgfpathlineto{\pgfqpoint{1.760180in}{1.749291in}}%
\pgfpathlineto{\pgfqpoint{1.760986in}{1.750146in}}%
\pgfpathlineto{\pgfqpoint{1.761343in}{1.750524in}}%
\pgfpathlineto{\pgfqpoint{1.762144in}{1.751374in}}%
\pgfpathlineto{\pgfqpoint{1.762506in}{1.751757in}}%
\pgfpathlineto{\pgfqpoint{1.763302in}{1.752601in}}%
\pgfpathlineto{\pgfqpoint{1.763669in}{1.752989in}}%
\pgfpathlineto{\pgfqpoint{1.764461in}{1.753828in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.754220in}}%
\pgfpathlineto{\pgfqpoint{1.765621in}{1.755055in}}%
\pgfpathlineto{\pgfqpoint{1.765994in}{1.755450in}}%
\pgfpathlineto{\pgfqpoint{1.766782in}{1.756283in}}%
\pgfpathlineto{\pgfqpoint{1.767157in}{1.756680in}}%
\pgfpathlineto{\pgfqpoint{1.767944in}{1.757510in}}%
\pgfpathlineto{\pgfqpoint{1.768320in}{1.757908in}}%
\pgfpathlineto{\pgfqpoint{1.769106in}{1.758737in}}%
\pgfpathlineto{\pgfqpoint{1.769483in}{1.759135in}}%
\pgfpathlineto{\pgfqpoint{1.770270in}{1.759965in}}%
\pgfpathlineto{\pgfqpoint{1.770646in}{1.760361in}}%
\pgfpathlineto{\pgfqpoint{1.771435in}{1.761192in}}%
\pgfpathlineto{\pgfqpoint{1.771809in}{1.761586in}}%
\pgfpathlineto{\pgfqpoint{1.772600in}{1.762419in}}%
\pgfpathlineto{\pgfqpoint{1.772972in}{1.762811in}}%
\pgfpathlineto{\pgfqpoint{1.773766in}{1.763647in}}%
\pgfpathlineto{\pgfqpoint{1.774135in}{1.764034in}}%
\pgfpathlineto{\pgfqpoint{1.774934in}{1.764874in}}%
\pgfpathlineto{\pgfqpoint{1.775297in}{1.765256in}}%
\pgfpathlineto{\pgfqpoint{1.776102in}{1.766101in}}%
\pgfpathlineto{\pgfqpoint{1.776460in}{1.766478in}}%
\pgfpathlineto{\pgfqpoint{1.777271in}{1.767329in}}%
\pgfpathlineto{\pgfqpoint{1.777623in}{1.767698in}}%
\pgfpathlineto{\pgfqpoint{1.778441in}{1.768556in}}%
\pgfpathlineto{\pgfqpoint{1.778786in}{1.768918in}}%
\pgfpathlineto{\pgfqpoint{1.779612in}{1.769783in}}%
\pgfpathlineto{\pgfqpoint{1.779949in}{1.770136in}}%
\pgfpathlineto{\pgfqpoint{1.780784in}{1.771011in}}%
\pgfpathlineto{\pgfqpoint{1.781112in}{1.771354in}}%
\pgfpathlineto{\pgfqpoint{1.781957in}{1.772238in}}%
\pgfpathlineto{\pgfqpoint{1.782275in}{1.772570in}}%
\pgfpathlineto{\pgfqpoint{1.783131in}{1.773465in}}%
\pgfpathlineto{\pgfqpoint{1.783437in}{1.773786in}}%
\pgfpathlineto{\pgfqpoint{1.784305in}{1.774692in}}%
\pgfpathlineto{\pgfqpoint{1.784600in}{1.775001in}}%
\pgfpathlineto{\pgfqpoint{1.785481in}{1.775920in}}%
\pgfpathlineto{\pgfqpoint{1.785763in}{1.776214in}}%
\pgfpathlineto{\pgfqpoint{1.786658in}{1.777147in}}%
\pgfpathlineto{\pgfqpoint{1.786926in}{1.777427in}}%
\pgfpathlineto{\pgfqpoint{1.787835in}{1.778374in}}%
\pgfpathlineto{\pgfqpoint{1.788089in}{1.778639in}}%
\pgfpathlineto{\pgfqpoint{1.789014in}{1.779602in}}%
\pgfpathlineto{\pgfqpoint{1.789252in}{1.779850in}}%
\pgfpathlineto{\pgfqpoint{1.790193in}{1.780829in}}%
\pgfpathlineto{\pgfqpoint{1.790415in}{1.781059in}}%
\pgfpathlineto{\pgfqpoint{1.791374in}{1.782056in}}%
\pgfpathlineto{\pgfqpoint{1.791577in}{1.782268in}}%
\pgfpathlineto{\pgfqpoint{1.792555in}{1.783284in}}%
\pgfpathlineto{\pgfqpoint{1.792740in}{1.783476in}}%
\pgfpathlineto{\pgfqpoint{1.793738in}{1.784511in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.784683in}}%
\pgfpathlineto{\pgfqpoint{1.794921in}{1.785738in}}%
\pgfpathlineto{\pgfqpoint{1.795066in}{1.785889in}}%
\pgfpathlineto{\pgfqpoint{1.796106in}{1.786966in}}%
\pgfpathlineto{\pgfqpoint{1.796229in}{1.787093in}}%
\pgfpathlineto{\pgfqpoint{1.797291in}{1.788193in}}%
\pgfpathlineto{\pgfqpoint{1.797392in}{1.788297in}}%
\pgfpathlineto{\pgfqpoint{1.798478in}{1.789420in}}%
\pgfpathlineto{\pgfqpoint{1.798555in}{1.789500in}}%
\pgfpathlineto{\pgfqpoint{1.799665in}{1.790648in}}%
\pgfpathlineto{\pgfqpoint{1.799718in}{1.790702in}}%
\pgfpathlineto{\pgfqpoint{1.800854in}{1.791875in}}%
\pgfpathlineto{\pgfqpoint{1.800880in}{1.791902in}}%
\pgfpathlineto{\pgfqpoint{1.802043in}{1.793102in}}%
\pgfpathlineto{\pgfqpoint{1.802043in}{1.793102in}}%
\pgfpathlineto{\pgfqpoint{1.803206in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.803232in}{1.794329in}}%
\pgfpathlineto{\pgfqpoint{1.804369in}{1.795502in}}%
\pgfpathlineto{\pgfqpoint{1.804422in}{1.795557in}}%
\pgfpathlineto{\pgfqpoint{1.805532in}{1.796701in}}%
\pgfpathlineto{\pgfqpoint{1.805613in}{1.796784in}}%
\pgfpathlineto{\pgfqpoint{1.806695in}{1.797898in}}%
\pgfpathlineto{\pgfqpoint{1.806805in}{1.798011in}}%
\pgfpathlineto{\pgfqpoint{1.807858in}{1.799095in}}%
\pgfpathlineto{\pgfqpoint{1.807998in}{1.799239in}}%
\pgfpathlineto{\pgfqpoint{1.809020in}{1.800290in}}%
\pgfpathlineto{\pgfqpoint{1.809192in}{1.800466in}}%
\pgfpathlineto{\pgfqpoint{1.810183in}{1.801485in}}%
\pgfpathlineto{\pgfqpoint{1.810387in}{1.801693in}}%
\pgfpathlineto{\pgfqpoint{1.811346in}{1.802678in}}%
\pgfpathlineto{\pgfqpoint{1.811583in}{1.802921in}}%
\pgfpathlineto{\pgfqpoint{1.812509in}{1.803871in}}%
\pgfpathlineto{\pgfqpoint{1.812780in}{1.804148in}}%
\pgfpathlineto{\pgfqpoint{1.813672in}{1.805062in}}%
\pgfpathlineto{\pgfqpoint{1.813979in}{1.805375in}}%
\pgfpathlineto{\pgfqpoint{1.814835in}{1.806253in}}%
\pgfpathlineto{\pgfqpoint{1.815178in}{1.806603in}}%
\pgfpathlineto{\pgfqpoint{1.815998in}{1.807442in}}%
\pgfpathlineto{\pgfqpoint{1.816378in}{1.807830in}}%
\pgfpathlineto{\pgfqpoint{1.817161in}{1.808630in}}%
\pgfpathlineto{\pgfqpoint{1.817580in}{1.809057in}}%
\pgfpathlineto{\pgfqpoint{1.818323in}{1.809817in}}%
\pgfpathlineto{\pgfqpoint{1.818783in}{1.810284in}}%
\pgfpathlineto{\pgfqpoint{1.819486in}{1.811003in}}%
\pgfpathlineto{\pgfqpoint{1.819986in}{1.811512in}}%
\pgfpathlineto{\pgfqpoint{1.820649in}{1.812188in}}%
\pgfpathlineto{\pgfqpoint{1.821191in}{1.812739in}}%
\pgfpathlineto{\pgfqpoint{1.821812in}{1.813372in}}%
\pgfpathlineto{\pgfqpoint{1.822398in}{1.813966in}}%
\pgfpathlineto{\pgfqpoint{1.822975in}{1.814555in}}%
\pgfpathlineto{\pgfqpoint{1.823605in}{1.815194in}}%
\pgfpathlineto{\pgfqpoint{1.824138in}{1.815736in}}%
\pgfpathlineto{\pgfqpoint{1.824814in}{1.816421in}}%
\pgfpathlineto{\pgfqpoint{1.825301in}{1.816917in}}%
\pgfpathlineto{\pgfqpoint{1.826023in}{1.817648in}}%
\pgfpathlineto{\pgfqpoint{1.826463in}{1.818096in}}%
\pgfpathlineto{\pgfqpoint{1.827234in}{1.818876in}}%
\pgfpathlineto{\pgfqpoint{1.827626in}{1.819274in}}%
\pgfpathlineto{\pgfqpoint{1.828447in}{1.820103in}}%
\pgfpathlineto{\pgfqpoint{1.828789in}{1.820451in}}%
\pgfpathlineto{\pgfqpoint{1.829660in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{1.829952in}{1.821626in}}%
\pgfpathlineto{\pgfqpoint{1.830875in}{1.822558in}}%
\pgfpathlineto{\pgfqpoint{1.831115in}{1.822801in}}%
\pgfpathlineto{\pgfqpoint{1.832091in}{1.823785in}}%
\pgfpathlineto{\pgfqpoint{1.832278in}{1.823974in}}%
\pgfpathlineto{\pgfqpoint{1.833309in}{1.825012in}}%
\pgfpathlineto{\pgfqpoint{1.833441in}{1.825146in}}%
\pgfpathlineto{\pgfqpoint{1.834527in}{1.826240in}}%
\pgfpathlineto{\pgfqpoint{1.834604in}{1.826317in}}%
\pgfpathlineto{\pgfqpoint{1.835748in}{1.827467in}}%
\pgfpathlineto{\pgfqpoint{1.835766in}{1.827486in}}%
\pgfpathlineto{\pgfqpoint{1.836929in}{1.828656in}}%
\pgfpathlineto{\pgfqpoint{1.836967in}{1.828694in}}%
\pgfpathlineto{\pgfqpoint{1.838092in}{1.829827in}}%
\pgfpathlineto{\pgfqpoint{1.838187in}{1.829921in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.830996in}}%
\pgfpathlineto{\pgfqpoint{1.839408in}{1.831149in}}%
\pgfpathlineto{\pgfqpoint{1.840418in}{1.832163in}}%
\pgfpathlineto{\pgfqpoint{1.840631in}{1.832376in}}%
\pgfpathlineto{\pgfqpoint{1.841581in}{1.833330in}}%
\pgfpathlineto{\pgfqpoint{1.841855in}{1.833603in}}%
\pgfpathlineto{\pgfqpoint{1.842744in}{1.834495in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{1.834831in}}%
\pgfpathlineto{\pgfqpoint{1.843906in}{1.835659in}}%
\pgfpathlineto{\pgfqpoint{1.844307in}{1.836058in}}%
\pgfpathlineto{\pgfqpoint{1.845069in}{1.836821in}}%
\pgfpathlineto{\pgfqpoint{1.845536in}{1.837285in}}%
\pgfpathlineto{\pgfqpoint{1.846232in}{1.837983in}}%
\pgfpathlineto{\pgfqpoint{1.846765in}{1.838513in}}%
\pgfpathlineto{\pgfqpoint{1.847395in}{1.839142in}}%
\pgfpathlineto{\pgfqpoint{1.847997in}{1.839740in}}%
\pgfpathlineto{\pgfqpoint{1.848558in}{1.840301in}}%
\pgfpathlineto{\pgfqpoint{1.849230in}{1.840967in}}%
\pgfpathlineto{\pgfqpoint{1.849721in}{1.841458in}}%
\pgfpathlineto{\pgfqpoint{1.850464in}{1.842195in}}%
\pgfpathlineto{\pgfqpoint{1.850884in}{1.842613in}}%
\pgfpathlineto{\pgfqpoint{1.851700in}{1.843422in}}%
\pgfpathlineto{\pgfqpoint{1.852047in}{1.843767in}}%
\pgfpathlineto{\pgfqpoint{1.852938in}{1.844649in}}%
\pgfpathlineto{\pgfqpoint{1.853209in}{1.844920in}}%
\pgfpathlineto{\pgfqpoint{1.854177in}{1.845877in}}%
\pgfpathlineto{\pgfqpoint{1.854372in}{1.846071in}}%
\pgfpathlineto{\pgfqpoint{1.855418in}{1.847104in}}%
\pgfpathlineto{\pgfqpoint{1.855535in}{1.847220in}}%
\pgfpathlineto{\pgfqpoint{1.856661in}{1.848331in}}%
\pgfpathlineto{\pgfqpoint{1.856698in}{1.848368in}}%
\pgfpathlineto{\pgfqpoint{1.857861in}{1.849517in}}%
\pgfpathlineto{\pgfqpoint{1.857903in}{1.849558in}}%
\pgfpathlineto{\pgfqpoint{1.859024in}{1.850665in}}%
\pgfpathlineto{\pgfqpoint{1.859146in}{1.850786in}}%
\pgfpathlineto{\pgfqpoint{1.860187in}{1.851813in}}%
\pgfpathlineto{\pgfqpoint{1.860391in}{1.852013in}}%
\pgfpathlineto{\pgfqpoint{1.861349in}{1.852959in}}%
\pgfpathlineto{\pgfqpoint{1.861637in}{1.853240in}}%
\pgfpathlineto{\pgfqpoint{1.862512in}{1.854103in}}%
\pgfpathlineto{\pgfqpoint{1.862886in}{1.854468in}}%
\pgfpathlineto{\pgfqpoint{1.863675in}{1.855245in}}%
\pgfpathlineto{\pgfqpoint{1.864136in}{1.855695in}}%
\pgfpathlineto{\pgfqpoint{1.864838in}{1.856386in}}%
\pgfpathlineto{\pgfqpoint{1.865388in}{1.856922in}}%
\pgfpathlineto{\pgfqpoint{1.866001in}{1.857525in}}%
\pgfpathlineto{\pgfqpoint{1.866641in}{1.858150in}}%
\pgfpathlineto{\pgfqpoint{1.867164in}{1.858663in}}%
\pgfpathlineto{\pgfqpoint{1.867897in}{1.859377in}}%
\pgfpathlineto{\pgfqpoint{1.868327in}{1.859799in}}%
\pgfpathlineto{\pgfqpoint{1.869155in}{1.860604in}}%
\pgfpathlineto{\pgfqpoint{1.869490in}{1.860933in}}%
\pgfpathlineto{\pgfqpoint{1.870414in}{1.861832in}}%
\pgfpathlineto{\pgfqpoint{1.870652in}{1.862065in}}%
\pgfpathlineto{\pgfqpoint{1.871676in}{1.863059in}}%
\pgfpathlineto{\pgfqpoint{1.871815in}{1.863195in}}%
\pgfpathlineto{\pgfqpoint{1.872940in}{1.864286in}}%
\pgfpathlineto{\pgfqpoint{1.872978in}{1.864324in}}%
\pgfpathlineto{\pgfqpoint{1.874141in}{1.865453in}}%
\pgfpathlineto{\pgfqpoint{1.874204in}{1.865513in}}%
\pgfpathlineto{\pgfqpoint{1.875304in}{1.866582in}}%
\pgfpathlineto{\pgfqpoint{1.875469in}{1.866741in}}%
\pgfpathlineto{\pgfqpoint{1.876467in}{1.867709in}}%
\pgfpathlineto{\pgfqpoint{1.876736in}{1.867968in}}%
\pgfpathlineto{\pgfqpoint{1.877630in}{1.868834in}}%
\pgfpathlineto{\pgfqpoint{1.878006in}{1.869195in}}%
\pgfpathlineto{\pgfqpoint{1.878792in}{1.869957in}}%
\pgfpathlineto{\pgfqpoint{1.879278in}{1.870423in}}%
\pgfpathlineto{\pgfqpoint{1.879955in}{1.871078in}}%
\pgfpathlineto{\pgfqpoint{1.880552in}{1.871650in}}%
\pgfpathlineto{\pgfqpoint{1.881118in}{1.872198in}}%
\pgfpathlineto{\pgfqpoint{1.881828in}{1.872877in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{1.873315in}}%
\pgfpathlineto{\pgfqpoint{1.883107in}{1.874105in}}%
\pgfpathlineto{\pgfqpoint{1.883444in}{1.874430in}}%
\pgfpathlineto{\pgfqpoint{1.884388in}{1.875332in}}%
\pgfpathlineto{\pgfqpoint{1.884607in}{1.875543in}}%
\pgfpathlineto{\pgfqpoint{1.885671in}{1.876559in}}%
\pgfpathlineto{\pgfqpoint{1.885770in}{1.876654in}}%
\pgfpathlineto{\pgfqpoint{1.886933in}{1.877763in}}%
\pgfpathlineto{\pgfqpoint{1.886957in}{1.877787in}}%
\pgfpathlineto{\pgfqpoint{1.888095in}{1.878873in}}%
\pgfpathlineto{\pgfqpoint{1.888244in}{1.879014in}}%
\pgfpathlineto{\pgfqpoint{1.889258in}{1.879981in}}%
\pgfpathlineto{\pgfqpoint{1.889534in}{1.880241in}}%
\pgfpathlineto{\pgfqpoint{1.890421in}{1.881087in}}%
\pgfpathlineto{\pgfqpoint{1.890826in}{1.881469in}}%
\pgfpathlineto{\pgfqpoint{1.891584in}{1.882190in}}%
\pgfpathlineto{\pgfqpoint{1.892120in}{1.882696in}}%
\pgfpathlineto{\pgfqpoint{1.892747in}{1.883292in}}%
\pgfpathlineto{\pgfqpoint{1.893418in}{1.883923in}}%
\pgfpathlineto{\pgfqpoint{1.893910in}{1.884390in}}%
\pgfpathlineto{\pgfqpoint{1.894718in}{1.885150in}}%
\pgfpathlineto{\pgfqpoint{1.895073in}{1.885487in}}%
\pgfpathlineto{\pgfqpoint{1.896022in}{1.886378in}}%
\pgfpathlineto{\pgfqpoint{1.896235in}{1.886580in}}%
\pgfpathlineto{\pgfqpoint{1.897328in}{1.887605in}}%
\pgfpathlineto{\pgfqpoint{1.897398in}{1.887672in}}%
\pgfpathlineto{\pgfqpoint{1.898561in}{1.888762in}}%
\pgfpathlineto{\pgfqpoint{1.898637in}{1.888832in}}%
\pgfpathlineto{\pgfqpoint{1.899724in}{1.889851in}}%
\pgfpathlineto{\pgfqpoint{1.899949in}{1.890060in}}%
\pgfpathlineto{\pgfqpoint{1.900887in}{1.890937in}}%
\pgfpathlineto{\pgfqpoint{1.901265in}{1.891287in}}%
\pgfpathlineto{\pgfqpoint{1.902050in}{1.892021in}}%
\pgfpathlineto{\pgfqpoint{1.902583in}{1.892514in}}%
\pgfpathlineto{\pgfqpoint{1.903213in}{1.893102in}}%
\pgfpathlineto{\pgfqpoint{1.903905in}{1.893742in}}%
\pgfpathlineto{\pgfqpoint{1.904376in}{1.894181in}}%
\pgfpathlineto{\pgfqpoint{1.905230in}{1.894969in}}%
\pgfpathlineto{\pgfqpoint{1.905538in}{1.895256in}}%
\pgfpathlineto{\pgfqpoint{1.906559in}{1.896196in}}%
\pgfpathlineto{\pgfqpoint{1.906701in}{1.896329in}}%
\pgfpathlineto{\pgfqpoint{1.907864in}{1.897399in}}%
\pgfpathlineto{\pgfqpoint{1.907891in}{1.897424in}}%
\pgfpathlineto{\pgfqpoint{1.909027in}{1.898467in}}%
\pgfpathlineto{\pgfqpoint{1.909229in}{1.898651in}}%
\pgfpathlineto{\pgfqpoint{1.910190in}{1.899532in}}%
\pgfpathlineto{\pgfqpoint{1.910571in}{1.899878in}}%
\pgfpathlineto{\pgfqpoint{1.911353in}{1.900595in}}%
\pgfpathlineto{\pgfqpoint{1.911917in}{1.901106in}}%
\pgfpathlineto{\pgfqpoint{1.912516in}{1.901654in}}%
\pgfpathlineto{\pgfqpoint{1.913267in}{1.902333in}}%
\pgfpathlineto{\pgfqpoint{1.913678in}{1.902709in}}%
\pgfpathlineto{\pgfqpoint{1.914620in}{1.903560in}}%
\pgfpathlineto{\pgfqpoint{1.914841in}{1.903762in}}%
\pgfpathlineto{\pgfqpoint{1.915978in}{1.904787in}}%
\pgfpathlineto{\pgfqpoint{1.916004in}{1.904811in}}%
\pgfpathlineto{\pgfqpoint{1.917167in}{1.905857in}}%
\pgfpathlineto{\pgfqpoint{1.917345in}{1.906015in}}%
\pgfpathlineto{\pgfqpoint{1.918330in}{1.906898in}}%
\pgfpathlineto{\pgfqpoint{1.918718in}{1.907242in}}%
\pgfpathlineto{\pgfqpoint{1.919493in}{1.907937in}}%
\pgfpathlineto{\pgfqpoint{1.920095in}{1.908469in}}%
\pgfpathlineto{\pgfqpoint{1.920656in}{1.908971in}}%
\pgfpathlineto{\pgfqpoint{1.921477in}{1.909697in}}%
\pgfpathlineto{\pgfqpoint{1.921818in}{1.910002in}}%
\pgfpathlineto{\pgfqpoint{1.922863in}{1.910924in}}%
\pgfpathlineto{\pgfqpoint{1.922981in}{1.911030in}}%
\pgfpathlineto{\pgfqpoint{1.924144in}{1.912051in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.912151in}}%
\pgfpathlineto{\pgfqpoint{1.925307in}{1.913067in}}%
\pgfpathlineto{\pgfqpoint{1.925668in}{1.913379in}}%
\pgfpathlineto{\pgfqpoint{1.926470in}{1.914079in}}%
\pgfpathlineto{\pgfqpoint{1.927082in}{1.914606in}}%
\pgfpathlineto{\pgfqpoint{1.927633in}{1.915086in}}%
\pgfpathlineto{\pgfqpoint{1.928501in}{1.915833in}}%
\pgfpathlineto{\pgfqpoint{1.928796in}{1.916090in}}%
\pgfpathlineto{\pgfqpoint{1.929926in}{1.917061in}}%
\pgfpathlineto{\pgfqpoint{1.929959in}{1.917089in}}%
\pgfpathlineto{\pgfqpoint{1.931121in}{1.918077in}}%
\pgfpathlineto{\pgfqpoint{1.931373in}{1.918288in}}%
\pgfpathlineto{\pgfqpoint{1.932284in}{1.919059in}}%
\pgfpathlineto{\pgfqpoint{1.932830in}{1.919515in}}%
\pgfpathlineto{\pgfqpoint{1.933447in}{1.920037in}}%
\pgfpathlineto{\pgfqpoint{1.934293in}{1.920742in}}%
\pgfpathlineto{\pgfqpoint{1.934610in}{1.921010in}}%
\pgfpathlineto{\pgfqpoint{1.935763in}{1.921970in}}%
\pgfpathlineto{\pgfqpoint{1.935773in}{1.921978in}}%
\pgfpathlineto{\pgfqpoint{1.936936in}{1.922928in}}%
\pgfpathlineto{\pgfqpoint{1.937271in}{1.923197in}}%
\pgfpathlineto{\pgfqpoint{1.938099in}{1.923872in}}%
\pgfpathlineto{\pgfqpoint{1.938787in}{1.924424in}}%
\pgfpathlineto{\pgfqpoint{1.939261in}{1.924810in}}%
\pgfpathlineto{\pgfqpoint{1.940312in}{1.925652in}}%
\pgfpathlineto{\pgfqpoint{1.940424in}{1.925743in}}%
\pgfpathlineto{\pgfqpoint{1.941587in}{1.926655in}}%
\pgfpathlineto{\pgfqpoint{1.941879in}{1.926879in}}%
\pgfpathlineto{\pgfqpoint{1.942750in}{1.927554in}}%
\pgfpathlineto{\pgfqpoint{1.943473in}{1.928106in}}%
\pgfpathlineto{\pgfqpoint{1.943913in}{1.928447in}}%
\pgfpathlineto{\pgfqpoint{1.945076in}{1.929334in}}%
\pgfpathlineto{\pgfqpoint{1.945076in}{1.929334in}}%
\pgfpathlineto{\pgfqpoint{1.946239in}{1.930179in}}%
\pgfpathlineto{\pgfqpoint{1.946773in}{1.930561in}}%
\pgfpathlineto{\pgfqpoint{1.947402in}{1.931017in}}%
\pgfpathlineto{\pgfqpoint{1.948482in}{1.931788in}}%
\pgfpathlineto{\pgfqpoint{1.948564in}{1.931848in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{1.932625in}}%
\pgfpathlineto{\pgfqpoint{1.950329in}{1.933016in}}%
\pgfpathlineto{\pgfqpoint{1.950890in}{1.933385in}}%
\pgfpathlineto{\pgfqpoint{1.952053in}{1.934119in}}%
\pgfpathlineto{\pgfqpoint{1.952275in}{1.934243in}}%
\pgfpathlineto{\pgfqpoint{1.953216in}{1.934775in}}%
\pgfpathlineto{\pgfqpoint{1.954379in}{1.935410in}}%
\pgfpathlineto{\pgfqpoint{1.954524in}{1.935470in}}%
\pgfpathlineto{\pgfqpoint{1.955542in}{1.935900in}}%
\pgfpathlineto{\pgfqpoint{1.956704in}{1.936263in}}%
\pgfpathlineto{\pgfqpoint{1.957867in}{1.936307in}}%
\pgfpathlineto{\pgfqpoint{1.958660in}{1.935470in}}%
\pgfpathlineto{\pgfqpoint{1.958619in}{1.934243in}}%
\pgfpathlineto{\pgfqpoint{1.958275in}{1.933016in}}%
\pgfpathlineto{\pgfqpoint{1.957867in}{1.931941in}}%
\pgfpathlineto{\pgfqpoint{1.957810in}{1.931788in}}%
\pgfpathlineto{\pgfqpoint{1.957209in}{1.930561in}}%
\pgfpathlineto{\pgfqpoint{1.956704in}{1.929568in}}%
\pgfpathlineto{\pgfqpoint{1.956587in}{1.929334in}}%
\pgfpathlineto{\pgfqpoint{1.955892in}{1.928106in}}%
\pgfpathlineto{\pgfqpoint{1.955542in}{1.927514in}}%
\pgfpathlineto{\pgfqpoint{1.955171in}{1.926879in}}%
\pgfpathlineto{\pgfqpoint{1.954435in}{1.925652in}}%
\pgfpathlineto{\pgfqpoint{1.954379in}{1.925565in}}%
\pgfpathlineto{\pgfqpoint{1.953648in}{1.924424in}}%
\pgfpathlineto{\pgfqpoint{1.953216in}{1.923761in}}%
\pgfpathlineto{\pgfqpoint{1.952854in}{1.923197in}}%
\pgfpathlineto{\pgfqpoint{1.952053in}{1.921970in}}%
\pgfpathlineto{\pgfqpoint{1.952053in}{1.921970in}}%
\pgfpathlineto{\pgfqpoint{1.951213in}{1.920742in}}%
\pgfpathlineto{\pgfqpoint{1.950890in}{1.920278in}}%
\pgfpathlineto{\pgfqpoint{1.950367in}{1.919515in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{1.918596in}}%
\pgfpathlineto{\pgfqpoint{1.949515in}{1.918288in}}%
\pgfpathlineto{\pgfqpoint{1.948651in}{1.917061in}}%
\pgfpathlineto{\pgfqpoint{1.948564in}{1.916942in}}%
\pgfpathlineto{\pgfqpoint{1.947767in}{1.915833in}}%
\pgfpathlineto{\pgfqpoint{1.947402in}{1.915333in}}%
\pgfpathlineto{\pgfqpoint{1.946878in}{1.914606in}}%
\pgfpathlineto{\pgfqpoint{1.946239in}{1.913732in}}%
\pgfpathlineto{\pgfqpoint{1.945983in}{1.913379in}}%
\pgfpathlineto{\pgfqpoint{1.945084in}{1.912151in}}%
\pgfpathlineto{\pgfqpoint{1.945076in}{1.912141in}}%
\pgfpathlineto{\pgfqpoint{1.944166in}{1.910924in}}%
\pgfpathlineto{\pgfqpoint{1.943913in}{1.910590in}}%
\pgfpathlineto{\pgfqpoint{1.943245in}{1.909697in}}%
\pgfpathlineto{\pgfqpoint{1.942750in}{1.909045in}}%
\pgfpathlineto{\pgfqpoint{1.942318in}{1.908469in}}%
\pgfpathlineto{\pgfqpoint{1.941587in}{1.907508in}}%
\pgfpathlineto{\pgfqpoint{1.941387in}{1.907242in}}%
\pgfpathlineto{\pgfqpoint{1.940451in}{1.906015in}}%
\pgfpathlineto{\pgfqpoint{1.940424in}{1.905980in}}%
\pgfpathlineto{\pgfqpoint{1.939505in}{1.904787in}}%
\pgfpathlineto{\pgfqpoint{1.939261in}{1.904476in}}%
\pgfpathlineto{\pgfqpoint{1.938554in}{1.903560in}}%
\pgfpathlineto{\pgfqpoint{1.938099in}{1.902979in}}%
\pgfpathlineto{\pgfqpoint{1.937599in}{1.902333in}}%
\pgfpathlineto{\pgfqpoint{1.936936in}{1.901487in}}%
\pgfpathlineto{\pgfqpoint{1.936641in}{1.901106in}}%
\pgfpathlineto{\pgfqpoint{1.935773in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{1.935678in}{1.899878in}}%
\pgfpathlineto{\pgfqpoint{1.934710in}{1.898651in}}%
\pgfpathlineto{\pgfqpoint{1.934610in}{1.898526in}}%
\pgfpathlineto{\pgfqpoint{1.933737in}{1.897424in}}%
\pgfpathlineto{\pgfqpoint{1.933447in}{1.897063in}}%
\pgfpathlineto{\pgfqpoint{1.932760in}{1.896196in}}%
\pgfpathlineto{\pgfqpoint{1.932284in}{1.895604in}}%
\pgfpathlineto{\pgfqpoint{1.931780in}{1.894969in}}%
\pgfpathlineto{\pgfqpoint{1.931121in}{1.894151in}}%
\pgfpathlineto{\pgfqpoint{1.930796in}{1.893742in}}%
\pgfpathlineto{\pgfqpoint{1.929959in}{1.892702in}}%
\pgfpathlineto{\pgfqpoint{1.929809in}{1.892514in}}%
\pgfpathlineto{\pgfqpoint{1.928818in}{1.891287in}}%
\pgfpathlineto{\pgfqpoint{1.928796in}{1.891259in}}%
\pgfpathlineto{\pgfqpoint{1.927824in}{1.890060in}}%
\pgfpathlineto{\pgfqpoint{1.927633in}{1.889826in}}%
\pgfpathlineto{\pgfqpoint{1.926827in}{1.888832in}}%
\pgfpathlineto{\pgfqpoint{1.926470in}{1.888398in}}%
\pgfpathlineto{\pgfqpoint{1.925826in}{1.887605in}}%
\pgfpathlineto{\pgfqpoint{1.925307in}{1.886973in}}%
\pgfpathlineto{\pgfqpoint{1.924823in}{1.886378in}}%
\pgfpathlineto{\pgfqpoint{1.924144in}{1.885553in}}%
\pgfpathlineto{\pgfqpoint{1.923817in}{1.885150in}}%
\pgfpathlineto{\pgfqpoint{1.922981in}{1.884137in}}%
\pgfpathlineto{\pgfqpoint{1.922807in}{1.883923in}}%
\pgfpathlineto{\pgfqpoint{1.921818in}{1.882724in}}%
\pgfpathlineto{\pgfqpoint{1.921795in}{1.882696in}}%
\pgfpathlineto{\pgfqpoint{1.920781in}{1.881469in}}%
\pgfpathlineto{\pgfqpoint{1.920656in}{1.881318in}}%
\pgfpathlineto{\pgfqpoint{1.919765in}{1.880241in}}%
\pgfpathlineto{\pgfqpoint{1.919493in}{1.879916in}}%
\pgfpathlineto{\pgfqpoint{1.918746in}{1.879014in}}%
\pgfpathlineto{\pgfqpoint{1.918330in}{1.878517in}}%
\pgfpathlineto{\pgfqpoint{1.917724in}{1.877787in}}%
\pgfpathlineto{\pgfqpoint{1.917167in}{1.877122in}}%
\pgfpathlineto{\pgfqpoint{1.916700in}{1.876559in}}%
\pgfpathlineto{\pgfqpoint{1.916004in}{1.875731in}}%
\pgfpathlineto{\pgfqpoint{1.915673in}{1.875332in}}%
\pgfpathlineto{\pgfqpoint{1.914841in}{1.874342in}}%
\pgfpathlineto{\pgfqpoint{1.914644in}{1.874105in}}%
\pgfpathlineto{\pgfqpoint{1.913678in}{1.872957in}}%
\pgfpathlineto{\pgfqpoint{1.913612in}{1.872877in}}%
\pgfpathlineto{\pgfqpoint{1.912579in}{1.871650in}}%
\pgfpathlineto{\pgfqpoint{1.912516in}{1.871576in}}%
\pgfpathlineto{\pgfqpoint{1.911545in}{1.870423in}}%
\pgfpathlineto{\pgfqpoint{1.911353in}{1.870197in}}%
\pgfpathlineto{\pgfqpoint{1.910508in}{1.869195in}}%
\pgfpathlineto{\pgfqpoint{1.910190in}{1.868822in}}%
\pgfpathlineto{\pgfqpoint{1.909470in}{1.867968in}}%
\pgfpathlineto{\pgfqpoint{1.909027in}{1.867449in}}%
\pgfpathlineto{\pgfqpoint{1.908429in}{1.866741in}}%
\pgfpathlineto{\pgfqpoint{1.907864in}{1.866080in}}%
\pgfpathlineto{\pgfqpoint{1.907385in}{1.865513in}}%
\pgfpathlineto{\pgfqpoint{1.906701in}{1.864713in}}%
\pgfpathlineto{\pgfqpoint{1.906340in}{1.864286in}}%
\pgfpathlineto{\pgfqpoint{1.905538in}{1.863349in}}%
\pgfpathlineto{\pgfqpoint{1.905292in}{1.863059in}}%
\pgfpathlineto{\pgfqpoint{1.904376in}{1.861989in}}%
\pgfpathlineto{\pgfqpoint{1.904242in}{1.861832in}}%
\pgfpathlineto{\pgfqpoint{1.903213in}{1.860630in}}%
\pgfpathlineto{\pgfqpoint{1.903190in}{1.860604in}}%
\pgfpathlineto{\pgfqpoint{1.902139in}{1.859377in}}%
\pgfpathlineto{\pgfqpoint{1.902050in}{1.859273in}}%
\pgfpathlineto{\pgfqpoint{1.901087in}{1.858150in}}%
\pgfpathlineto{\pgfqpoint{1.900887in}{1.857919in}}%
\pgfpathlineto{\pgfqpoint{1.900032in}{1.856922in}}%
\pgfpathlineto{\pgfqpoint{1.899724in}{1.856566in}}%
\pgfpathlineto{\pgfqpoint{1.898976in}{1.855695in}}%
\pgfpathlineto{\pgfqpoint{1.898561in}{1.855217in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{1.854468in}}%
\pgfpathlineto{\pgfqpoint{1.897398in}{1.853870in}}%
\pgfpathlineto{\pgfqpoint{1.896857in}{1.853240in}}%
\pgfpathlineto{\pgfqpoint{1.896235in}{1.852525in}}%
\pgfpathlineto{\pgfqpoint{1.895794in}{1.852013in}}%
\pgfpathlineto{\pgfqpoint{1.895073in}{1.851183in}}%
\pgfpathlineto{\pgfqpoint{1.894730in}{1.850786in}}%
\pgfpathlineto{\pgfqpoint{1.893910in}{1.849843in}}%
\pgfpathlineto{\pgfqpoint{1.893664in}{1.849558in}}%
\pgfpathlineto{\pgfqpoint{1.892747in}{1.848505in}}%
\pgfpathlineto{\pgfqpoint{1.892596in}{1.848331in}}%
\pgfpathlineto{\pgfqpoint{1.891584in}{1.847170in}}%
\pgfpathlineto{\pgfqpoint{1.891527in}{1.847104in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{1.845877in}}%
\pgfpathlineto{\pgfqpoint{1.890421in}{1.845836in}}%
\pgfpathlineto{\pgfqpoint{1.889387in}{1.844649in}}%
\pgfpathlineto{\pgfqpoint{1.889258in}{1.844502in}}%
\pgfpathlineto{\pgfqpoint{1.888316in}{1.843422in}}%
\pgfpathlineto{\pgfqpoint{1.888095in}{1.843171in}}%
\pgfpathlineto{\pgfqpoint{1.887244in}{1.842195in}}%
\pgfpathlineto{\pgfqpoint{1.886933in}{1.841841in}}%
\pgfpathlineto{\pgfqpoint{1.886169in}{1.840967in}}%
\pgfpathlineto{\pgfqpoint{1.885770in}{1.840514in}}%
\pgfpathlineto{\pgfqpoint{1.885093in}{1.839740in}}%
\pgfpathlineto{\pgfqpoint{1.884607in}{1.839189in}}%
\pgfpathlineto{\pgfqpoint{1.884015in}{1.838513in}}%
\pgfpathlineto{\pgfqpoint{1.883444in}{1.837865in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{1.837285in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{1.836544in}}%
\pgfpathlineto{\pgfqpoint{1.881855in}{1.836058in}}%
\pgfpathlineto{\pgfqpoint{1.881118in}{1.835225in}}%
\pgfpathlineto{\pgfqpoint{1.880772in}{1.834831in}}%
\pgfpathlineto{\pgfqpoint{1.879955in}{1.833907in}}%
\pgfpathlineto{\pgfqpoint{1.879688in}{1.833603in}}%
\pgfpathlineto{\pgfqpoint{1.878792in}{1.832592in}}%
\pgfpathlineto{\pgfqpoint{1.878603in}{1.832376in}}%
\pgfpathlineto{\pgfqpoint{1.877630in}{1.831278in}}%
\pgfpathlineto{\pgfqpoint{1.877516in}{1.831149in}}%
\pgfpathlineto{\pgfqpoint{1.876467in}{1.829966in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.829921in}}%
\pgfpathlineto{\pgfqpoint{1.875339in}{1.828694in}}%
\pgfpathlineto{\pgfqpoint{1.875304in}{1.828655in}}%
\pgfpathlineto{\pgfqpoint{1.874251in}{1.827467in}}%
\pgfpathlineto{\pgfqpoint{1.874141in}{1.827343in}}%
\pgfpathlineto{\pgfqpoint{1.873162in}{1.826240in}}%
\pgfpathlineto{\pgfqpoint{1.872978in}{1.826034in}}%
\pgfpathlineto{\pgfqpoint{1.872072in}{1.825012in}}%
\pgfpathlineto{\pgfqpoint{1.871815in}{1.824726in}}%
\pgfpathlineto{\pgfqpoint{1.870980in}{1.823785in}}%
\pgfpathlineto{\pgfqpoint{1.870652in}{1.823419in}}%
\pgfpathlineto{\pgfqpoint{1.869886in}{1.822558in}}%
\pgfpathlineto{\pgfqpoint{1.869490in}{1.822115in}}%
\pgfpathlineto{\pgfqpoint{1.868791in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{1.868327in}{1.820812in}}%
\pgfpathlineto{\pgfqpoint{1.867695in}{1.820103in}}%
\pgfpathlineto{\pgfqpoint{1.867164in}{1.819511in}}%
\pgfpathlineto{\pgfqpoint{1.866598in}{1.818876in}}%
\pgfpathlineto{\pgfqpoint{1.866001in}{1.818211in}}%
\pgfpathlineto{\pgfqpoint{1.865499in}{1.817648in}}%
\pgfpathlineto{\pgfqpoint{1.864838in}{1.816913in}}%
\pgfpathlineto{\pgfqpoint{1.864399in}{1.816421in}}%
\pgfpathlineto{\pgfqpoint{1.863675in}{1.815617in}}%
\pgfpathlineto{\pgfqpoint{1.863297in}{1.815194in}}%
\pgfpathlineto{\pgfqpoint{1.862512in}{1.814322in}}%
\pgfpathlineto{\pgfqpoint{1.862194in}{1.813966in}}%
\pgfpathlineto{\pgfqpoint{1.861349in}{1.813028in}}%
\pgfpathlineto{\pgfqpoint{1.861090in}{1.812739in}}%
\pgfpathlineto{\pgfqpoint{1.860187in}{1.811737in}}%
\pgfpathlineto{\pgfqpoint{1.859985in}{1.811512in}}%
\pgfpathlineto{\pgfqpoint{1.859024in}{1.810446in}}%
\pgfpathlineto{\pgfqpoint{1.858879in}{1.810284in}}%
\pgfpathlineto{\pgfqpoint{1.857861in}{1.809157in}}%
\pgfpathlineto{\pgfqpoint{1.857771in}{1.809057in}}%
\pgfpathlineto{\pgfqpoint{1.856698in}{1.807870in}}%
\pgfpathlineto{\pgfqpoint{1.856662in}{1.807830in}}%
\pgfpathlineto{\pgfqpoint{1.855553in}{1.806603in}}%
\pgfpathlineto{\pgfqpoint{1.855535in}{1.806583in}}%
\pgfpathlineto{\pgfqpoint{1.854445in}{1.805375in}}%
\pgfpathlineto{\pgfqpoint{1.854372in}{1.805295in}}%
\pgfpathlineto{\pgfqpoint{1.853336in}{1.804148in}}%
\pgfpathlineto{\pgfqpoint{1.853209in}{1.804009in}}%
\pgfpathlineto{\pgfqpoint{1.852226in}{1.802921in}}%
\pgfpathlineto{\pgfqpoint{1.852047in}{1.802724in}}%
\pgfpathlineto{\pgfqpoint{1.851114in}{1.801693in}}%
\pgfpathlineto{\pgfqpoint{1.850884in}{1.801440in}}%
\pgfpathlineto{\pgfqpoint{1.850001in}{1.800466in}}%
\pgfpathlineto{\pgfqpoint{1.849721in}{1.800158in}}%
\pgfpathlineto{\pgfqpoint{1.848887in}{1.799239in}}%
\pgfpathlineto{\pgfqpoint{1.848558in}{1.798877in}}%
\pgfpathlineto{\pgfqpoint{1.847772in}{1.798011in}}%
\pgfpathlineto{\pgfqpoint{1.847395in}{1.797598in}}%
\pgfpathlineto{\pgfqpoint{1.846656in}{1.796784in}}%
\pgfpathlineto{\pgfqpoint{1.846232in}{1.796320in}}%
\pgfpathlineto{\pgfqpoint{1.845539in}{1.795557in}}%
\pgfpathlineto{\pgfqpoint{1.845069in}{1.795043in}}%
\pgfpathlineto{\pgfqpoint{1.844420in}{1.794329in}}%
\pgfpathlineto{\pgfqpoint{1.843906in}{1.793767in}}%
\pgfpathlineto{\pgfqpoint{1.843301in}{1.793102in}}%
\pgfpathlineto{\pgfqpoint{1.842744in}{1.792493in}}%
\pgfpathlineto{\pgfqpoint{1.842180in}{1.791875in}}%
\pgfpathlineto{\pgfqpoint{1.841581in}{1.791220in}}%
\pgfpathlineto{\pgfqpoint{1.841059in}{1.790648in}}%
\pgfpathlineto{\pgfqpoint{1.840418in}{1.789948in}}%
\pgfpathlineto{\pgfqpoint{1.839936in}{1.789420in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.788678in}}%
\pgfpathlineto{\pgfqpoint{1.838812in}{1.788193in}}%
\pgfpathlineto{\pgfqpoint{1.838092in}{1.787408in}}%
\pgfpathlineto{\pgfqpoint{1.837687in}{1.786966in}}%
\pgfpathlineto{\pgfqpoint{1.836929in}{1.786140in}}%
\pgfpathlineto{\pgfqpoint{1.836562in}{1.785738in}}%
\pgfpathlineto{\pgfqpoint{1.835766in}{1.784873in}}%
\pgfpathlineto{\pgfqpoint{1.835435in}{1.784511in}}%
\pgfpathlineto{\pgfqpoint{1.834604in}{1.783607in}}%
\pgfpathlineto{\pgfqpoint{1.834307in}{1.783284in}}%
\pgfpathlineto{\pgfqpoint{1.833441in}{1.782343in}}%
\pgfpathlineto{\pgfqpoint{1.833178in}{1.782056in}}%
\pgfpathlineto{\pgfqpoint{1.832278in}{1.781079in}}%
\pgfpathlineto{\pgfqpoint{1.832048in}{1.780829in}}%
\pgfpathlineto{\pgfqpoint{1.831115in}{1.779817in}}%
\pgfpathlineto{\pgfqpoint{1.830917in}{1.779602in}}%
\pgfpathlineto{\pgfqpoint{1.829952in}{1.778555in}}%
\pgfpathlineto{\pgfqpoint{1.829786in}{1.778374in}}%
\pgfpathlineto{\pgfqpoint{1.828789in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{1.828653in}{1.777147in}}%
\pgfpathlineto{\pgfqpoint{1.827626in}{1.776036in}}%
\pgfpathlineto{\pgfqpoint{1.827519in}{1.775920in}}%
\pgfpathlineto{\pgfqpoint{1.826463in}{1.774778in}}%
\pgfpathlineto{\pgfqpoint{1.826384in}{1.774692in}}%
\pgfpathlineto{\pgfqpoint{1.825301in}{1.773521in}}%
\pgfpathlineto{\pgfqpoint{1.825249in}{1.773465in}}%
\pgfpathlineto{\pgfqpoint{1.824138in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{1.824112in}{1.772238in}}%
\pgfpathlineto{\pgfqpoint{1.822975in}{1.771011in}}%
\pgfpathlineto{\pgfqpoint{1.822975in}{1.771011in}}%
\pgfpathlineto{\pgfqpoint{1.821838in}{1.769783in}}%
\pgfpathlineto{\pgfqpoint{1.821812in}{1.769755in}}%
\pgfpathlineto{\pgfqpoint{1.820700in}{1.768556in}}%
\pgfpathlineto{\pgfqpoint{1.820649in}{1.768501in}}%
\pgfpathlineto{\pgfqpoint{1.819562in}{1.767329in}}%
\pgfpathlineto{\pgfqpoint{1.819486in}{1.767247in}}%
\pgfpathlineto{\pgfqpoint{1.818422in}{1.766101in}}%
\pgfpathlineto{\pgfqpoint{1.818323in}{1.765995in}}%
\pgfpathlineto{\pgfqpoint{1.817282in}{1.764874in}}%
\pgfpathlineto{\pgfqpoint{1.817161in}{1.764744in}}%
\pgfpathlineto{\pgfqpoint{1.816140in}{1.763647in}}%
\pgfpathlineto{\pgfqpoint{1.815998in}{1.763494in}}%
\pgfpathlineto{\pgfqpoint{1.814998in}{1.762419in}}%
\pgfpathlineto{\pgfqpoint{1.814835in}{1.762245in}}%
\pgfpathlineto{\pgfqpoint{1.813854in}{1.761192in}}%
\pgfpathlineto{\pgfqpoint{1.813672in}{1.760997in}}%
\pgfpathlineto{\pgfqpoint{1.812710in}{1.759965in}}%
\pgfpathlineto{\pgfqpoint{1.812509in}{1.759750in}}%
\pgfpathlineto{\pgfqpoint{1.811565in}{1.758737in}}%
\pgfpathlineto{\pgfqpoint{1.811346in}{1.758504in}}%
\pgfpathlineto{\pgfqpoint{1.810418in}{1.757510in}}%
\pgfpathlineto{\pgfqpoint{1.810183in}{1.757259in}}%
\pgfpathlineto{\pgfqpoint{1.809271in}{1.756283in}}%
\pgfpathlineto{\pgfqpoint{1.809020in}{1.756015in}}%
\pgfpathlineto{\pgfqpoint{1.808123in}{1.755055in}}%
\pgfpathlineto{\pgfqpoint{1.807858in}{1.754772in}}%
\pgfpathlineto{\pgfqpoint{1.806974in}{1.753828in}}%
\pgfpathlineto{\pgfqpoint{1.806695in}{1.753530in}}%
\pgfpathlineto{\pgfqpoint{1.805824in}{1.752601in}}%
\pgfpathlineto{\pgfqpoint{1.805532in}{1.752290in}}%
\pgfpathlineto{\pgfqpoint{1.804673in}{1.751374in}}%
\pgfpathlineto{\pgfqpoint{1.804369in}{1.751050in}}%
\pgfpathlineto{\pgfqpoint{1.803521in}{1.750146in}}%
\pgfpathlineto{\pgfqpoint{1.803206in}{1.749811in}}%
\pgfpathlineto{\pgfqpoint{1.802369in}{1.748919in}}%
\pgfpathlineto{\pgfqpoint{1.802043in}{1.748573in}}%
\pgfpathlineto{\pgfqpoint{1.801215in}{1.747692in}}%
\pgfpathlineto{\pgfqpoint{1.800880in}{1.747336in}}%
\pgfpathlineto{\pgfqpoint{1.800060in}{1.746464in}}%
\pgfpathlineto{\pgfqpoint{1.799718in}{1.746100in}}%
\pgfpathlineto{\pgfqpoint{1.798905in}{1.745237in}}%
\pgfpathlineto{\pgfqpoint{1.798555in}{1.744865in}}%
\pgfpathlineto{\pgfqpoint{1.797748in}{1.744010in}}%
\pgfpathlineto{\pgfqpoint{1.797392in}{1.743632in}}%
\pgfpathlineto{\pgfqpoint{1.796591in}{1.742782in}}%
\pgfpathlineto{\pgfqpoint{1.796229in}{1.742399in}}%
\pgfpathlineto{\pgfqpoint{1.795433in}{1.741555in}}%
\pgfpathlineto{\pgfqpoint{1.795066in}{1.741167in}}%
\pgfpathlineto{\pgfqpoint{1.794274in}{1.740328in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.739936in}}%
\pgfpathlineto{\pgfqpoint{1.793114in}{1.739100in}}%
\pgfpathlineto{\pgfqpoint{1.792740in}{1.738705in}}%
\pgfpathlineto{\pgfqpoint{1.791953in}{1.737873in}}%
\pgfpathlineto{\pgfqpoint{1.791577in}{1.737476in}}%
\pgfpathlineto{\pgfqpoint{1.790791in}{1.736646in}}%
\pgfpathlineto{\pgfqpoint{1.790415in}{1.736248in}}%
\pgfpathlineto{\pgfqpoint{1.789628in}{1.735419in}}%
\pgfpathlineto{\pgfqpoint{1.789252in}{1.735021in}}%
\pgfpathlineto{\pgfqpoint{1.788465in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{1.788089in}{1.733795in}}%
\pgfpathlineto{\pgfqpoint{1.787300in}{1.732964in}}%
\pgfpathlineto{\pgfqpoint{1.786926in}{1.732570in}}%
\pgfpathlineto{\pgfqpoint{1.786135in}{1.731737in}}%
\pgfpathlineto{\pgfqpoint{1.785763in}{1.731345in}}%
\pgfpathlineto{\pgfqpoint{1.784968in}{1.730509in}}%
\pgfpathlineto{\pgfqpoint{1.784600in}{1.730122in}}%
\pgfpathlineto{\pgfqpoint{1.783801in}{1.729282in}}%
\pgfpathlineto{\pgfqpoint{1.783437in}{1.728900in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.728055in}}%
\pgfpathlineto{\pgfqpoint{1.782275in}{1.727678in}}%
\pgfpathlineto{\pgfqpoint{1.781464in}{1.726827in}}%
\pgfpathlineto{\pgfqpoint{1.781112in}{1.726458in}}%
\pgfpathlineto{\pgfqpoint{1.780294in}{1.725600in}}%
\pgfpathlineto{\pgfqpoint{1.779949in}{1.725238in}}%
\pgfpathlineto{\pgfqpoint{1.779123in}{1.724373in}}%
\pgfpathlineto{\pgfqpoint{1.778786in}{1.724020in}}%
\pgfpathlineto{\pgfqpoint{1.777951in}{1.723145in}}%
\pgfpathlineto{\pgfqpoint{1.777623in}{1.722802in}}%
\pgfpathlineto{\pgfqpoint{1.776778in}{1.721918in}}%
\pgfpathlineto{\pgfqpoint{1.776460in}{1.721586in}}%
\pgfpathlineto{\pgfqpoint{1.775604in}{1.720691in}}%
\pgfpathlineto{\pgfqpoint{1.775297in}{1.720370in}}%
\pgfpathlineto{\pgfqpoint{1.774429in}{1.719463in}}%
\pgfpathlineto{\pgfqpoint{1.774135in}{1.719155in}}%
\pgfpathlineto{\pgfqpoint{1.773254in}{1.718236in}}%
\pgfpathlineto{\pgfqpoint{1.772972in}{1.717942in}}%
\pgfpathlineto{\pgfqpoint{1.772077in}{1.717009in}}%
\pgfpathlineto{\pgfqpoint{1.771809in}{1.716729in}}%
\pgfpathlineto{\pgfqpoint{1.770899in}{1.715782in}}%
\pgfpathlineto{\pgfqpoint{1.770646in}{1.715517in}}%
\pgfpathlineto{\pgfqpoint{1.769721in}{1.714554in}}%
\pgfpathlineto{\pgfqpoint{1.769483in}{1.714306in}}%
\pgfpathlineto{\pgfqpoint{1.768541in}{1.713327in}}%
\pgfpathlineto{\pgfqpoint{1.768320in}{1.713097in}}%
\pgfpathlineto{\pgfqpoint{1.767361in}{1.712100in}}%
\pgfpathlineto{\pgfqpoint{1.767157in}{1.711888in}}%
\pgfpathlineto{\pgfqpoint{1.766179in}{1.710872in}}%
\pgfpathlineto{\pgfqpoint{1.765994in}{1.710680in}}%
\pgfpathlineto{\pgfqpoint{1.764997in}{1.709645in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.709473in}}%
\pgfpathlineto{\pgfqpoint{1.763813in}{1.708418in}}%
\pgfpathlineto{\pgfqpoint{1.763669in}{1.708267in}}%
\pgfpathlineto{\pgfqpoint{1.762629in}{1.707190in}}%
\pgfpathlineto{\pgfqpoint{1.762506in}{1.707063in}}%
\pgfpathlineto{\pgfqpoint{1.761444in}{1.705963in}}%
\pgfpathlineto{\pgfqpoint{1.761343in}{1.705859in}}%
\pgfpathlineto{\pgfqpoint{1.760257in}{1.704736in}}%
\pgfpathlineto{\pgfqpoint{1.760180in}{1.704656in}}%
\pgfpathlineto{\pgfqpoint{1.759070in}{1.703508in}}%
\pgfpathlineto{\pgfqpoint{1.759017in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{1.757881in}{1.702281in}}%
\pgfpathlineto{\pgfqpoint{1.757854in}{1.702254in}}%
\pgfpathlineto{\pgfqpoint{1.756692in}{1.701054in}}%
\pgfpathlineto{\pgfqpoint{1.756691in}{1.701054in}}%
\pgfpathlineto{\pgfqpoint{1.755529in}{1.699853in}}%
\pgfpathlineto{\pgfqpoint{1.755503in}{1.699826in}}%
\pgfpathlineto{\pgfqpoint{1.754366in}{1.698654in}}%
\pgfpathlineto{\pgfqpoint{1.754313in}{1.698599in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{1.697455in}}%
\pgfpathlineto{\pgfqpoint{1.753122in}{1.697372in}}%
\pgfpathlineto{\pgfqpoint{1.752040in}{1.696258in}}%
\pgfpathlineto{\pgfqpoint{1.751930in}{1.696145in}}%
\pgfpathlineto{\pgfqpoint{1.750877in}{1.695061in}}%
\pgfpathlineto{\pgfqpoint{1.750737in}{1.694917in}}%
\pgfpathlineto{\pgfqpoint{1.749714in}{1.693866in}}%
\pgfpathlineto{\pgfqpoint{1.749543in}{1.693690in}}%
\pgfpathlineto{\pgfqpoint{1.748551in}{1.692671in}}%
\pgfpathlineto{\pgfqpoint{1.748348in}{1.692463in}}%
\pgfpathlineto{\pgfqpoint{1.747389in}{1.691478in}}%
\pgfpathlineto{\pgfqpoint{1.747152in}{1.691235in}}%
\pgfpathlineto{\pgfqpoint{1.746226in}{1.690285in}}%
\pgfpathlineto{\pgfqpoint{1.745954in}{1.690008in}}%
\pgfpathlineto{\pgfqpoint{1.745063in}{1.689094in}}%
\pgfpathlineto{\pgfqpoint{1.744756in}{1.688781in}}%
\pgfpathlineto{\pgfqpoint{1.743900in}{1.687903in}}%
\pgfpathlineto{\pgfqpoint{1.743557in}{1.687553in}}%
\pgfpathlineto{\pgfqpoint{1.742737in}{1.686714in}}%
\pgfpathlineto{\pgfqpoint{1.742356in}{1.686326in}}%
\pgfpathlineto{\pgfqpoint{1.741574in}{1.685526in}}%
\pgfpathlineto{\pgfqpoint{1.741155in}{1.685099in}}%
\pgfpathlineto{\pgfqpoint{1.740411in}{1.684339in}}%
\pgfpathlineto{\pgfqpoint{1.739952in}{1.683871in}}%
\pgfpathlineto{\pgfqpoint{1.739249in}{1.683153in}}%
\pgfpathlineto{\pgfqpoint{1.738748in}{1.682644in}}%
\pgfpathlineto{\pgfqpoint{1.738086in}{1.681968in}}%
\pgfpathlineto{\pgfqpoint{1.737543in}{1.681417in}}%
\pgfpathlineto{\pgfqpoint{1.736923in}{1.680784in}}%
\pgfpathlineto{\pgfqpoint{1.736337in}{1.680190in}}%
\pgfpathlineto{\pgfqpoint{1.735760in}{1.679601in}}%
\pgfpathlineto{\pgfqpoint{1.735130in}{1.678962in}}%
\pgfpathlineto{\pgfqpoint{1.734597in}{1.678420in}}%
\pgfpathlineto{\pgfqpoint{1.733921in}{1.677735in}}%
\pgfpathlineto{\pgfqpoint{1.733434in}{1.677239in}}%
\pgfpathlineto{\pgfqpoint{1.732711in}{1.676508in}}%
\pgfpathlineto{\pgfqpoint{1.732271in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{1.731500in}{1.675280in}}%
\pgfpathlineto{\pgfqpoint{1.731108in}{1.674882in}}%
\pgfpathlineto{\pgfqpoint{1.730288in}{1.674053in}}%
\pgfpathlineto{\pgfqpoint{1.729946in}{1.673705in}}%
\pgfpathlineto{\pgfqpoint{1.729075in}{1.672826in}}%
\pgfpathlineto{\pgfqpoint{1.728783in}{1.672530in}}%
\pgfpathlineto{\pgfqpoint{1.727860in}{1.671598in}}%
\pgfpathlineto{\pgfqpoint{1.727620in}{1.671355in}}%
\pgfpathlineto{\pgfqpoint{1.726644in}{1.670371in}}%
\pgfpathlineto{\pgfqpoint{1.726457in}{1.670182in}}%
\pgfpathlineto{\pgfqpoint{1.725426in}{1.669144in}}%
\pgfpathlineto{\pgfqpoint{1.725294in}{1.669010in}}%
\pgfpathlineto{\pgfqpoint{1.724207in}{1.667916in}}%
\pgfpathlineto{\pgfqpoint{1.724131in}{1.667839in}}%
\pgfpathlineto{\pgfqpoint{1.722987in}{1.666689in}}%
\pgfpathlineto{\pgfqpoint{1.722968in}{1.666670in}}%
\pgfpathlineto{\pgfqpoint{1.721806in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{1.721768in}{1.665462in}}%
\pgfpathlineto{\pgfqpoint{1.720643in}{1.664329in}}%
\pgfpathlineto{\pgfqpoint{1.720548in}{1.664234in}}%
\pgfpathlineto{\pgfqpoint{1.719480in}{1.663160in}}%
\pgfpathlineto{\pgfqpoint{1.719327in}{1.663007in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.661993in}}%
\pgfpathlineto{\pgfqpoint{1.718104in}{1.661780in}}%
\pgfpathlineto{\pgfqpoint{1.717154in}{1.660826in}}%
\pgfpathlineto{\pgfqpoint{1.716880in}{1.660553in}}%
\pgfpathlineto{\pgfqpoint{1.715991in}{1.659661in}}%
\pgfpathlineto{\pgfqpoint{1.715655in}{1.659325in}}%
\pgfpathlineto{\pgfqpoint{1.714828in}{1.658497in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.658098in}}%
\pgfpathlineto{\pgfqpoint{1.713665in}{1.657335in}}%
\pgfpathlineto{\pgfqpoint{1.713199in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{1.712503in}{1.656173in}}%
\pgfpathlineto{\pgfqpoint{1.711969in}{1.655643in}}%
\pgfpathlineto{\pgfqpoint{1.711340in}{1.655014in}}%
\pgfpathlineto{\pgfqpoint{1.710738in}{1.654416in}}%
\pgfpathlineto{\pgfqpoint{1.710177in}{1.653855in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{1.653189in}}%
\pgfpathlineto{\pgfqpoint{1.709014in}{1.652698in}}%
\pgfpathlineto{\pgfqpoint{1.708271in}{1.651961in}}%
\pgfpathlineto{\pgfqpoint{1.707851in}{1.651543in}}%
\pgfpathlineto{\pgfqpoint{1.707035in}{1.650734in}}%
\pgfpathlineto{\pgfqpoint{1.706688in}{1.650389in}}%
\pgfpathlineto{\pgfqpoint{1.705797in}{1.649507in}}%
\pgfpathlineto{\pgfqpoint{1.705525in}{1.649236in}}%
\pgfpathlineto{\pgfqpoint{1.704558in}{1.648279in}}%
\pgfpathlineto{\pgfqpoint{1.704363in}{1.648085in}}%
\pgfpathlineto{\pgfqpoint{1.703317in}{1.647052in}}%
\pgfpathlineto{\pgfqpoint{1.703200in}{1.646936in}}%
\pgfpathlineto{\pgfqpoint{1.702074in}{1.645825in}}%
\pgfpathlineto{\pgfqpoint{1.702037in}{1.645788in}}%
\pgfpathlineto{\pgfqpoint{1.700874in}{1.644639in}}%
\pgfpathlineto{\pgfqpoint{1.700831in}{1.644597in}}%
\pgfpathlineto{\pgfqpoint{1.699711in}{1.643490in}}%
\pgfpathlineto{\pgfqpoint{1.699588in}{1.643370in}}%
\pgfpathlineto{\pgfqpoint{1.698548in}{1.642343in}}%
\pgfpathlineto{\pgfqpoint{1.698344in}{1.642143in}}%
\pgfpathlineto{\pgfqpoint{1.697385in}{1.641197in}}%
\pgfpathlineto{\pgfqpoint{1.697097in}{1.640916in}}%
\pgfpathlineto{\pgfqpoint{1.696222in}{1.640053in}}%
\pgfpathlineto{\pgfqpoint{1.695849in}{1.639688in}}%
\pgfpathlineto{\pgfqpoint{1.695060in}{1.638911in}}%
\pgfpathlineto{\pgfqpoint{1.694599in}{1.638461in}}%
\pgfpathlineto{\pgfqpoint{1.693897in}{1.637770in}}%
\pgfpathlineto{\pgfqpoint{1.693347in}{1.637234in}}%
\pgfpathlineto{\pgfqpoint{1.692734in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{1.692094in}{1.636006in}}%
\pgfpathlineto{\pgfqpoint{1.691571in}{1.635493in}}%
\pgfpathlineto{\pgfqpoint{1.690838in}{1.634779in}}%
\pgfpathlineto{\pgfqpoint{1.690408in}{1.634357in}}%
\pgfpathlineto{\pgfqpoint{1.689580in}{1.633552in}}%
\pgfpathlineto{\pgfqpoint{1.689245in}{1.633223in}}%
\pgfpathlineto{\pgfqpoint{1.688321in}{1.632324in}}%
\pgfpathlineto{\pgfqpoint{1.688082in}{1.632091in}}%
\pgfpathlineto{\pgfqpoint{1.687059in}{1.631097in}}%
\pgfpathlineto{\pgfqpoint{1.686920in}{1.630961in}}%
\pgfpathlineto{\pgfqpoint{1.685795in}{1.629870in}}%
\pgfpathlineto{\pgfqpoint{1.685757in}{1.629832in}}%
\pgfpathlineto{\pgfqpoint{1.684594in}{1.628703in}}%
\pgfpathlineto{\pgfqpoint{1.684531in}{1.628642in}}%
\pgfpathlineto{\pgfqpoint{1.683431in}{1.627574in}}%
\pgfpathlineto{\pgfqpoint{1.683266in}{1.627415in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.626447in}}%
\pgfpathlineto{\pgfqpoint{1.681998in}{1.626188in}}%
\pgfpathlineto{\pgfqpoint{1.681105in}{1.625322in}}%
\pgfpathlineto{\pgfqpoint{1.680729in}{1.624961in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{1.624199in}}%
\pgfpathlineto{\pgfqpoint{1.679457in}{1.623733in}}%
\pgfpathlineto{\pgfqpoint{1.678779in}{1.623077in}}%
\pgfpathlineto{\pgfqpoint{1.678183in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{1.677617in}{1.621958in}}%
\pgfpathlineto{\pgfqpoint{1.676907in}{1.621279in}}%
\pgfpathlineto{\pgfqpoint{1.676454in}{1.620841in}}%
\pgfpathlineto{\pgfqpoint{1.675628in}{1.620051in}}%
\pgfpathlineto{\pgfqpoint{1.675291in}{1.619726in}}%
\pgfpathlineto{\pgfqpoint{1.674347in}{1.618824in}}%
\pgfpathlineto{\pgfqpoint{1.674128in}{1.618613in}}%
\pgfpathlineto{\pgfqpoint{1.673063in}{1.617597in}}%
\pgfpathlineto{\pgfqpoint{1.672965in}{1.617502in}}%
\pgfpathlineto{\pgfqpoint{1.671802in}{1.616393in}}%
\pgfpathlineto{\pgfqpoint{1.671778in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{1.670639in}{1.615283in}}%
\pgfpathlineto{\pgfqpoint{1.670491in}{1.615142in}}%
\pgfpathlineto{\pgfqpoint{1.669477in}{1.614175in}}%
\pgfpathlineto{\pgfqpoint{1.669201in}{1.613915in}}%
\pgfpathlineto{\pgfqpoint{1.668314in}{1.613069in}}%
\pgfpathlineto{\pgfqpoint{1.667909in}{1.612687in}}%
\pgfpathlineto{\pgfqpoint{1.667151in}{1.611966in}}%
\pgfpathlineto{\pgfqpoint{1.666614in}{1.611460in}}%
\pgfpathlineto{\pgfqpoint{1.665988in}{1.610864in}}%
\pgfpathlineto{\pgfqpoint{1.665317in}{1.610233in}}%
\pgfpathlineto{\pgfqpoint{1.664825in}{1.609766in}}%
\pgfpathlineto{\pgfqpoint{1.664016in}{1.609005in}}%
\pgfpathlineto{\pgfqpoint{1.663662in}{1.608669in}}%
\pgfpathlineto{\pgfqpoint{1.662713in}{1.607778in}}%
\pgfpathlineto{\pgfqpoint{1.662499in}{1.607576in}}%
\pgfpathlineto{\pgfqpoint{1.661407in}{1.606551in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{1.606484in}}%
\pgfpathlineto{\pgfqpoint{1.660174in}{1.605394in}}%
\pgfpathlineto{\pgfqpoint{1.660098in}{1.605324in}}%
\pgfpathlineto{\pgfqpoint{1.659011in}{1.604305in}}%
\pgfpathlineto{\pgfqpoint{1.658786in}{1.604096in}}%
\pgfpathlineto{\pgfqpoint{1.657848in}{1.603218in}}%
\pgfpathlineto{\pgfqpoint{1.657470in}{1.602869in}}%
\pgfpathlineto{\pgfqpoint{1.656685in}{1.602135in}}%
\pgfpathlineto{\pgfqpoint{1.656152in}{1.601642in}}%
\pgfpathlineto{\pgfqpoint{1.655522in}{1.601054in}}%
\pgfpathlineto{\pgfqpoint{1.654830in}{1.600414in}}%
\pgfpathlineto{\pgfqpoint{1.654359in}{1.599975in}}%
\pgfpathlineto{\pgfqpoint{1.653505in}{1.599187in}}%
\pgfpathlineto{\pgfqpoint{1.653196in}{1.598900in}}%
\pgfpathlineto{\pgfqpoint{1.652176in}{1.597960in}}%
\pgfpathlineto{\pgfqpoint{1.652034in}{1.597827in}}%
\pgfpathlineto{\pgfqpoint{1.650871in}{1.596757in}}%
\pgfpathlineto{\pgfqpoint{1.650844in}{1.596732in}}%
\pgfpathlineto{\pgfqpoint{1.649708in}{1.595689in}}%
\pgfpathlineto{\pgfqpoint{1.649506in}{1.595505in}}%
\pgfpathlineto{\pgfqpoint{1.648545in}{1.594624in}}%
\pgfpathlineto{\pgfqpoint{1.648164in}{1.594278in}}%
\pgfpathlineto{\pgfqpoint{1.647382in}{1.593561in}}%
\pgfpathlineto{\pgfqpoint{1.646818in}{1.593050in}}%
\pgfpathlineto{\pgfqpoint{1.646219in}{1.592502in}}%
\pgfpathlineto{\pgfqpoint{1.645468in}{1.591823in}}%
\pgfpathlineto{\pgfqpoint{1.645056in}{1.591446in}}%
\pgfpathlineto{\pgfqpoint{1.644115in}{1.590596in}}%
\pgfpathlineto{\pgfqpoint{1.643894in}{1.590394in}}%
\pgfpathlineto{\pgfqpoint{1.642757in}{1.589368in}}%
\pgfpathlineto{\pgfqpoint{1.642731in}{1.589345in}}%
\pgfpathlineto{\pgfqpoint{1.641568in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.641390in}{1.588141in}}%
\pgfpathlineto{\pgfqpoint{1.640405in}{1.587258in}}%
\pgfpathlineto{\pgfqpoint{1.640017in}{1.586914in}}%
\pgfpathlineto{\pgfqpoint{1.639242in}{1.586219in}}%
\pgfpathlineto{\pgfqpoint{1.638640in}{1.585687in}}%
\pgfpathlineto{\pgfqpoint{1.638079in}{1.585185in}}%
\pgfpathlineto{\pgfqpoint{1.637258in}{1.584459in}}%
\pgfpathlineto{\pgfqpoint{1.636916in}{1.584154in}}%
\pgfpathlineto{\pgfqpoint{1.635872in}{1.583232in}}%
\pgfpathlineto{\pgfqpoint{1.635753in}{1.583126in}}%
\pgfpathlineto{\pgfqpoint{1.634591in}{1.582105in}}%
\pgfpathlineto{\pgfqpoint{1.634475in}{1.582005in}}%
\pgfpathlineto{\pgfqpoint{1.633428in}{1.581089in}}%
\pgfpathlineto{\pgfqpoint{1.633067in}{1.580777in}}%
\pgfpathlineto{\pgfqpoint{1.632265in}{1.580077in}}%
\pgfpathlineto{\pgfqpoint{1.631653in}{1.579550in}}%
\pgfpathlineto{\pgfqpoint{1.631102in}{1.579069in}}%
\pgfpathlineto{\pgfqpoint{1.630234in}{1.578323in}}%
\pgfpathlineto{\pgfqpoint{1.629939in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{1.628809in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{1.628776in}{1.577067in}}%
\pgfpathlineto{\pgfqpoint{1.627613in}{1.576079in}}%
\pgfpathlineto{\pgfqpoint{1.627361in}{1.575868in}}%
\pgfpathlineto{\pgfqpoint{1.626451in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{1.625905in}{1.574641in}}%
\pgfpathlineto{\pgfqpoint{1.625288in}{1.574119in}}%
\pgfpathlineto{\pgfqpoint{1.624442in}{1.573413in}}%
\pgfpathlineto{\pgfqpoint{1.624125in}{1.573146in}}%
\pgfpathlineto{\pgfqpoint{1.622972in}{1.572186in}}%
\pgfpathlineto{\pgfqpoint{1.622962in}{1.572178in}}%
\pgfpathlineto{\pgfqpoint{1.621799in}{1.571228in}}%
\pgfpathlineto{\pgfqpoint{1.621464in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.620636in}{1.570284in}}%
\pgfpathlineto{\pgfqpoint{1.619948in}{1.569732in}}%
\pgfpathlineto{\pgfqpoint{1.619473in}{1.569346in}}%
\pgfpathlineto{\pgfqpoint{1.618423in}{1.568504in}}%
\pgfpathlineto{\pgfqpoint{1.618310in}{1.568413in}}%
\pgfpathlineto{\pgfqpoint{1.617148in}{1.567501in}}%
\pgfpathlineto{\pgfqpoint{1.616855in}{1.567277in}}%
\pgfpathlineto{\pgfqpoint{1.615985in}{1.566602in}}%
\pgfpathlineto{\pgfqpoint{1.615262in}{1.566050in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{1.565709in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.564822in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.564822in}}%
\pgfpathlineto{\pgfqpoint{1.612496in}{1.563977in}}%
\pgfpathlineto{\pgfqpoint{1.611962in}{1.563595in}}%
\pgfpathlineto{\pgfqpoint{1.611333in}{1.563139in}}%
\pgfpathlineto{\pgfqpoint{1.610252in}{1.562368in}}%
\pgfpathlineto{\pgfqpoint{1.610170in}{1.562308in}}%
\pgfpathlineto{\pgfqpoint{1.609008in}{1.561531in}}%
\pgfpathlineto{\pgfqpoint{1.608406in}{1.561140in}}%
\pgfpathlineto{\pgfqpoint{1.607845in}{1.560770in}}%
\pgfpathlineto{\pgfqpoint{1.606682in}{1.560037in}}%
\pgfpathlineto{\pgfqpoint{1.606459in}{1.559913in}}%
\pgfpathlineto{\pgfqpoint{1.605519in}{1.559381in}}%
\pgfpathlineto{\pgfqpoint{1.604356in}{1.558746in}}%
\pgfpathlineto{\pgfqpoint{1.604211in}{1.558686in}}%
\pgfpathlineto{\pgfqpoint{1.603193in}{1.558256in}}%
\pgfpathlineto{\pgfqpoint{1.602030in}{1.557893in}}%
\pgfpathlineto{\pgfqpoint{1.600867in}{1.557849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.435294,0.929412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600867in}{1.557849in}}%
\pgfpathlineto{\pgfqpoint{1.602030in}{1.557893in}}%
\pgfpathlineto{\pgfqpoint{1.603193in}{1.558256in}}%
\pgfpathlineto{\pgfqpoint{1.604211in}{1.558686in}}%
\pgfpathlineto{\pgfqpoint{1.604356in}{1.558746in}}%
\pgfpathlineto{\pgfqpoint{1.605519in}{1.559381in}}%
\pgfpathlineto{\pgfqpoint{1.606459in}{1.559913in}}%
\pgfpathlineto{\pgfqpoint{1.606682in}{1.560037in}}%
\pgfpathlineto{\pgfqpoint{1.607845in}{1.560770in}}%
\pgfpathlineto{\pgfqpoint{1.608406in}{1.561140in}}%
\pgfpathlineto{\pgfqpoint{1.609008in}{1.561531in}}%
\pgfpathlineto{\pgfqpoint{1.610170in}{1.562308in}}%
\pgfpathlineto{\pgfqpoint{1.610252in}{1.562368in}}%
\pgfpathlineto{\pgfqpoint{1.611333in}{1.563139in}}%
\pgfpathlineto{\pgfqpoint{1.611962in}{1.563595in}}%
\pgfpathlineto{\pgfqpoint{1.612496in}{1.563977in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.564822in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.564822in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{1.565709in}}%
\pgfpathlineto{\pgfqpoint{1.615262in}{1.566050in}}%
\pgfpathlineto{\pgfqpoint{1.615985in}{1.566602in}}%
\pgfpathlineto{\pgfqpoint{1.616855in}{1.567277in}}%
\pgfpathlineto{\pgfqpoint{1.617148in}{1.567501in}}%
\pgfpathlineto{\pgfqpoint{1.618310in}{1.568413in}}%
\pgfpathlineto{\pgfqpoint{1.618423in}{1.568504in}}%
\pgfpathlineto{\pgfqpoint{1.619473in}{1.569346in}}%
\pgfpathlineto{\pgfqpoint{1.619948in}{1.569732in}}%
\pgfpathlineto{\pgfqpoint{1.620636in}{1.570284in}}%
\pgfpathlineto{\pgfqpoint{1.621464in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.621799in}{1.571228in}}%
\pgfpathlineto{\pgfqpoint{1.622962in}{1.572178in}}%
\pgfpathlineto{\pgfqpoint{1.622972in}{1.572186in}}%
\pgfpathlineto{\pgfqpoint{1.624125in}{1.573146in}}%
\pgfpathlineto{\pgfqpoint{1.624442in}{1.573413in}}%
\pgfpathlineto{\pgfqpoint{1.625288in}{1.574119in}}%
\pgfpathlineto{\pgfqpoint{1.625905in}{1.574641in}}%
\pgfpathlineto{\pgfqpoint{1.626451in}{1.575097in}}%
\pgfpathlineto{\pgfqpoint{1.627361in}{1.575868in}}%
\pgfpathlineto{\pgfqpoint{1.627613in}{1.576079in}}%
\pgfpathlineto{\pgfqpoint{1.628776in}{1.577067in}}%
\pgfpathlineto{\pgfqpoint{1.628809in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{1.629939in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{1.630234in}{1.578323in}}%
\pgfpathlineto{\pgfqpoint{1.631102in}{1.579069in}}%
\pgfpathlineto{\pgfqpoint{1.631653in}{1.579550in}}%
\pgfpathlineto{\pgfqpoint{1.632265in}{1.580077in}}%
\pgfpathlineto{\pgfqpoint{1.633067in}{1.580777in}}%
\pgfpathlineto{\pgfqpoint{1.633428in}{1.581089in}}%
\pgfpathlineto{\pgfqpoint{1.634475in}{1.582005in}}%
\pgfpathlineto{\pgfqpoint{1.634591in}{1.582105in}}%
\pgfpathlineto{\pgfqpoint{1.635753in}{1.583126in}}%
\pgfpathlineto{\pgfqpoint{1.635872in}{1.583232in}}%
\pgfpathlineto{\pgfqpoint{1.636916in}{1.584154in}}%
\pgfpathlineto{\pgfqpoint{1.637258in}{1.584459in}}%
\pgfpathlineto{\pgfqpoint{1.638079in}{1.585185in}}%
\pgfpathlineto{\pgfqpoint{1.638640in}{1.585687in}}%
\pgfpathlineto{\pgfqpoint{1.639242in}{1.586219in}}%
\pgfpathlineto{\pgfqpoint{1.640017in}{1.586914in}}%
\pgfpathlineto{\pgfqpoint{1.640405in}{1.587258in}}%
\pgfpathlineto{\pgfqpoint{1.641390in}{1.588141in}}%
\pgfpathlineto{\pgfqpoint{1.641568in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.642731in}{1.589345in}}%
\pgfpathlineto{\pgfqpoint{1.642757in}{1.589368in}}%
\pgfpathlineto{\pgfqpoint{1.643894in}{1.590394in}}%
\pgfpathlineto{\pgfqpoint{1.644115in}{1.590596in}}%
\pgfpathlineto{\pgfqpoint{1.645056in}{1.591446in}}%
\pgfpathlineto{\pgfqpoint{1.645468in}{1.591823in}}%
\pgfpathlineto{\pgfqpoint{1.646219in}{1.592502in}}%
\pgfpathlineto{\pgfqpoint{1.646818in}{1.593050in}}%
\pgfpathlineto{\pgfqpoint{1.647382in}{1.593561in}}%
\pgfpathlineto{\pgfqpoint{1.648164in}{1.594278in}}%
\pgfpathlineto{\pgfqpoint{1.648545in}{1.594624in}}%
\pgfpathlineto{\pgfqpoint{1.649506in}{1.595505in}}%
\pgfpathlineto{\pgfqpoint{1.649708in}{1.595689in}}%
\pgfpathlineto{\pgfqpoint{1.650844in}{1.596732in}}%
\pgfpathlineto{\pgfqpoint{1.650871in}{1.596757in}}%
\pgfpathlineto{\pgfqpoint{1.652034in}{1.597827in}}%
\pgfpathlineto{\pgfqpoint{1.652176in}{1.597960in}}%
\pgfpathlineto{\pgfqpoint{1.653196in}{1.598900in}}%
\pgfpathlineto{\pgfqpoint{1.653505in}{1.599187in}}%
\pgfpathlineto{\pgfqpoint{1.654359in}{1.599975in}}%
\pgfpathlineto{\pgfqpoint{1.654830in}{1.600414in}}%
\pgfpathlineto{\pgfqpoint{1.655522in}{1.601054in}}%
\pgfpathlineto{\pgfqpoint{1.656152in}{1.601642in}}%
\pgfpathlineto{\pgfqpoint{1.656685in}{1.602135in}}%
\pgfpathlineto{\pgfqpoint{1.657470in}{1.602869in}}%
\pgfpathlineto{\pgfqpoint{1.657848in}{1.603218in}}%
\pgfpathlineto{\pgfqpoint{1.658786in}{1.604096in}}%
\pgfpathlineto{\pgfqpoint{1.659011in}{1.604305in}}%
\pgfpathlineto{\pgfqpoint{1.660098in}{1.605324in}}%
\pgfpathlineto{\pgfqpoint{1.660174in}{1.605394in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{1.606484in}}%
\pgfpathlineto{\pgfqpoint{1.661407in}{1.606551in}}%
\pgfpathlineto{\pgfqpoint{1.662499in}{1.607576in}}%
\pgfpathlineto{\pgfqpoint{1.662713in}{1.607778in}}%
\pgfpathlineto{\pgfqpoint{1.663662in}{1.608669in}}%
\pgfpathlineto{\pgfqpoint{1.664016in}{1.609005in}}%
\pgfpathlineto{\pgfqpoint{1.664825in}{1.609766in}}%
\pgfpathlineto{\pgfqpoint{1.665317in}{1.610233in}}%
\pgfpathlineto{\pgfqpoint{1.665988in}{1.610864in}}%
\pgfpathlineto{\pgfqpoint{1.666614in}{1.611460in}}%
\pgfpathlineto{\pgfqpoint{1.667151in}{1.611966in}}%
\pgfpathlineto{\pgfqpoint{1.667909in}{1.612687in}}%
\pgfpathlineto{\pgfqpoint{1.668314in}{1.613069in}}%
\pgfpathlineto{\pgfqpoint{1.669201in}{1.613915in}}%
\pgfpathlineto{\pgfqpoint{1.669477in}{1.614175in}}%
\pgfpathlineto{\pgfqpoint{1.670491in}{1.615142in}}%
\pgfpathlineto{\pgfqpoint{1.670639in}{1.615283in}}%
\pgfpathlineto{\pgfqpoint{1.671778in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{1.671802in}{1.616393in}}%
\pgfpathlineto{\pgfqpoint{1.672965in}{1.617502in}}%
\pgfpathlineto{\pgfqpoint{1.673063in}{1.617597in}}%
\pgfpathlineto{\pgfqpoint{1.674128in}{1.618613in}}%
\pgfpathlineto{\pgfqpoint{1.674347in}{1.618824in}}%
\pgfpathlineto{\pgfqpoint{1.675291in}{1.619726in}}%
\pgfpathlineto{\pgfqpoint{1.675628in}{1.620051in}}%
\pgfpathlineto{\pgfqpoint{1.676454in}{1.620841in}}%
\pgfpathlineto{\pgfqpoint{1.676907in}{1.621279in}}%
\pgfpathlineto{\pgfqpoint{1.677617in}{1.621958in}}%
\pgfpathlineto{\pgfqpoint{1.678183in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{1.678779in}{1.623077in}}%
\pgfpathlineto{\pgfqpoint{1.679457in}{1.623733in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{1.624199in}}%
\pgfpathlineto{\pgfqpoint{1.680729in}{1.624961in}}%
\pgfpathlineto{\pgfqpoint{1.681105in}{1.625322in}}%
\pgfpathlineto{\pgfqpoint{1.681998in}{1.626188in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.626447in}}%
\pgfpathlineto{\pgfqpoint{1.683266in}{1.627415in}}%
\pgfpathlineto{\pgfqpoint{1.683431in}{1.627574in}}%
\pgfpathlineto{\pgfqpoint{1.684531in}{1.628642in}}%
\pgfpathlineto{\pgfqpoint{1.684594in}{1.628703in}}%
\pgfpathlineto{\pgfqpoint{1.685757in}{1.629832in}}%
\pgfpathlineto{\pgfqpoint{1.685795in}{1.629870in}}%
\pgfpathlineto{\pgfqpoint{1.686920in}{1.630961in}}%
\pgfpathlineto{\pgfqpoint{1.687059in}{1.631097in}}%
\pgfpathlineto{\pgfqpoint{1.688082in}{1.632091in}}%
\pgfpathlineto{\pgfqpoint{1.688321in}{1.632324in}}%
\pgfpathlineto{\pgfqpoint{1.689245in}{1.633223in}}%
\pgfpathlineto{\pgfqpoint{1.689580in}{1.633552in}}%
\pgfpathlineto{\pgfqpoint{1.690408in}{1.634357in}}%
\pgfpathlineto{\pgfqpoint{1.690838in}{1.634779in}}%
\pgfpathlineto{\pgfqpoint{1.691571in}{1.635493in}}%
\pgfpathlineto{\pgfqpoint{1.692094in}{1.636006in}}%
\pgfpathlineto{\pgfqpoint{1.692734in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{1.693347in}{1.637234in}}%
\pgfpathlineto{\pgfqpoint{1.693897in}{1.637770in}}%
\pgfpathlineto{\pgfqpoint{1.694599in}{1.638461in}}%
\pgfpathlineto{\pgfqpoint{1.695060in}{1.638911in}}%
\pgfpathlineto{\pgfqpoint{1.695849in}{1.639688in}}%
\pgfpathlineto{\pgfqpoint{1.696222in}{1.640053in}}%
\pgfpathlineto{\pgfqpoint{1.697097in}{1.640916in}}%
\pgfpathlineto{\pgfqpoint{1.697385in}{1.641197in}}%
\pgfpathlineto{\pgfqpoint{1.698344in}{1.642143in}}%
\pgfpathlineto{\pgfqpoint{1.698548in}{1.642343in}}%
\pgfpathlineto{\pgfqpoint{1.699588in}{1.643370in}}%
\pgfpathlineto{\pgfqpoint{1.699711in}{1.643490in}}%
\pgfpathlineto{\pgfqpoint{1.700831in}{1.644597in}}%
\pgfpathlineto{\pgfqpoint{1.700874in}{1.644639in}}%
\pgfpathlineto{\pgfqpoint{1.702037in}{1.645788in}}%
\pgfpathlineto{\pgfqpoint{1.702074in}{1.645825in}}%
\pgfpathlineto{\pgfqpoint{1.703200in}{1.646936in}}%
\pgfpathlineto{\pgfqpoint{1.703317in}{1.647052in}}%
\pgfpathlineto{\pgfqpoint{1.704363in}{1.648085in}}%
\pgfpathlineto{\pgfqpoint{1.704558in}{1.648279in}}%
\pgfpathlineto{\pgfqpoint{1.705525in}{1.649236in}}%
\pgfpathlineto{\pgfqpoint{1.705797in}{1.649507in}}%
\pgfpathlineto{\pgfqpoint{1.706688in}{1.650389in}}%
\pgfpathlineto{\pgfqpoint{1.707035in}{1.650734in}}%
\pgfpathlineto{\pgfqpoint{1.707851in}{1.651543in}}%
\pgfpathlineto{\pgfqpoint{1.708271in}{1.651961in}}%
\pgfpathlineto{\pgfqpoint{1.709014in}{1.652698in}}%
\pgfpathlineto{\pgfqpoint{1.709505in}{1.653189in}}%
\pgfpathlineto{\pgfqpoint{1.710177in}{1.653855in}}%
\pgfpathlineto{\pgfqpoint{1.710738in}{1.654416in}}%
\pgfpathlineto{\pgfqpoint{1.711340in}{1.655014in}}%
\pgfpathlineto{\pgfqpoint{1.711969in}{1.655643in}}%
\pgfpathlineto{\pgfqpoint{1.712503in}{1.656173in}}%
\pgfpathlineto{\pgfqpoint{1.713199in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{1.713665in}{1.657335in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.658098in}}%
\pgfpathlineto{\pgfqpoint{1.714828in}{1.658497in}}%
\pgfpathlineto{\pgfqpoint{1.715655in}{1.659325in}}%
\pgfpathlineto{\pgfqpoint{1.715991in}{1.659661in}}%
\pgfpathlineto{\pgfqpoint{1.716880in}{1.660553in}}%
\pgfpathlineto{\pgfqpoint{1.717154in}{1.660826in}}%
\pgfpathlineto{\pgfqpoint{1.718104in}{1.661780in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.661993in}}%
\pgfpathlineto{\pgfqpoint{1.719327in}{1.663007in}}%
\pgfpathlineto{\pgfqpoint{1.719480in}{1.663160in}}%
\pgfpathlineto{\pgfqpoint{1.720548in}{1.664234in}}%
\pgfpathlineto{\pgfqpoint{1.720643in}{1.664329in}}%
\pgfpathlineto{\pgfqpoint{1.721768in}{1.665462in}}%
\pgfpathlineto{\pgfqpoint{1.721806in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{1.722968in}{1.666670in}}%
\pgfpathlineto{\pgfqpoint{1.722987in}{1.666689in}}%
\pgfpathlineto{\pgfqpoint{1.724131in}{1.667839in}}%
\pgfpathlineto{\pgfqpoint{1.724207in}{1.667916in}}%
\pgfpathlineto{\pgfqpoint{1.725294in}{1.669010in}}%
\pgfpathlineto{\pgfqpoint{1.725426in}{1.669144in}}%
\pgfpathlineto{\pgfqpoint{1.726457in}{1.670182in}}%
\pgfpathlineto{\pgfqpoint{1.726644in}{1.670371in}}%
\pgfpathlineto{\pgfqpoint{1.727620in}{1.671355in}}%
\pgfpathlineto{\pgfqpoint{1.727860in}{1.671598in}}%
\pgfpathlineto{\pgfqpoint{1.728783in}{1.672530in}}%
\pgfpathlineto{\pgfqpoint{1.729075in}{1.672826in}}%
\pgfpathlineto{\pgfqpoint{1.729946in}{1.673705in}}%
\pgfpathlineto{\pgfqpoint{1.730288in}{1.674053in}}%
\pgfpathlineto{\pgfqpoint{1.731108in}{1.674882in}}%
\pgfpathlineto{\pgfqpoint{1.731500in}{1.675280in}}%
\pgfpathlineto{\pgfqpoint{1.732271in}{1.676060in}}%
\pgfpathlineto{\pgfqpoint{1.732711in}{1.676508in}}%
\pgfpathlineto{\pgfqpoint{1.733434in}{1.677239in}}%
\pgfpathlineto{\pgfqpoint{1.733921in}{1.677735in}}%
\pgfpathlineto{\pgfqpoint{1.734597in}{1.678420in}}%
\pgfpathlineto{\pgfqpoint{1.735130in}{1.678962in}}%
\pgfpathlineto{\pgfqpoint{1.735760in}{1.679601in}}%
\pgfpathlineto{\pgfqpoint{1.736337in}{1.680190in}}%
\pgfpathlineto{\pgfqpoint{1.736923in}{1.680784in}}%
\pgfpathlineto{\pgfqpoint{1.737543in}{1.681417in}}%
\pgfpathlineto{\pgfqpoint{1.738086in}{1.681968in}}%
\pgfpathlineto{\pgfqpoint{1.738748in}{1.682644in}}%
\pgfpathlineto{\pgfqpoint{1.739249in}{1.683153in}}%
\pgfpathlineto{\pgfqpoint{1.739952in}{1.683871in}}%
\pgfpathlineto{\pgfqpoint{1.740411in}{1.684339in}}%
\pgfpathlineto{\pgfqpoint{1.741155in}{1.685099in}}%
\pgfpathlineto{\pgfqpoint{1.741574in}{1.685526in}}%
\pgfpathlineto{\pgfqpoint{1.742356in}{1.686326in}}%
\pgfpathlineto{\pgfqpoint{1.742737in}{1.686714in}}%
\pgfpathlineto{\pgfqpoint{1.743557in}{1.687553in}}%
\pgfpathlineto{\pgfqpoint{1.743900in}{1.687903in}}%
\pgfpathlineto{\pgfqpoint{1.744756in}{1.688781in}}%
\pgfpathlineto{\pgfqpoint{1.745063in}{1.689094in}}%
\pgfpathlineto{\pgfqpoint{1.745954in}{1.690008in}}%
\pgfpathlineto{\pgfqpoint{1.746226in}{1.690285in}}%
\pgfpathlineto{\pgfqpoint{1.747152in}{1.691235in}}%
\pgfpathlineto{\pgfqpoint{1.747389in}{1.691478in}}%
\pgfpathlineto{\pgfqpoint{1.748348in}{1.692463in}}%
\pgfpathlineto{\pgfqpoint{1.748551in}{1.692671in}}%
\pgfpathlineto{\pgfqpoint{1.749543in}{1.693690in}}%
\pgfpathlineto{\pgfqpoint{1.749714in}{1.693866in}}%
\pgfpathlineto{\pgfqpoint{1.750737in}{1.694917in}}%
\pgfpathlineto{\pgfqpoint{1.750877in}{1.695061in}}%
\pgfpathlineto{\pgfqpoint{1.751930in}{1.696145in}}%
\pgfpathlineto{\pgfqpoint{1.752040in}{1.696258in}}%
\pgfpathlineto{\pgfqpoint{1.753122in}{1.697372in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{1.697455in}}%
\pgfpathlineto{\pgfqpoint{1.754313in}{1.698599in}}%
\pgfpathlineto{\pgfqpoint{1.754366in}{1.698654in}}%
\pgfpathlineto{\pgfqpoint{1.755503in}{1.699826in}}%
\pgfpathlineto{\pgfqpoint{1.755529in}{1.699853in}}%
\pgfpathlineto{\pgfqpoint{1.756691in}{1.701054in}}%
\pgfpathlineto{\pgfqpoint{1.756692in}{1.701054in}}%
\pgfpathlineto{\pgfqpoint{1.757854in}{1.702254in}}%
\pgfpathlineto{\pgfqpoint{1.757881in}{1.702281in}}%
\pgfpathlineto{\pgfqpoint{1.759017in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{1.759070in}{1.703508in}}%
\pgfpathlineto{\pgfqpoint{1.760180in}{1.704656in}}%
\pgfpathlineto{\pgfqpoint{1.760257in}{1.704736in}}%
\pgfpathlineto{\pgfqpoint{1.761343in}{1.705859in}}%
\pgfpathlineto{\pgfqpoint{1.761444in}{1.705963in}}%
\pgfpathlineto{\pgfqpoint{1.762506in}{1.707063in}}%
\pgfpathlineto{\pgfqpoint{1.762629in}{1.707190in}}%
\pgfpathlineto{\pgfqpoint{1.763669in}{1.708267in}}%
\pgfpathlineto{\pgfqpoint{1.763813in}{1.708418in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.709473in}}%
\pgfpathlineto{\pgfqpoint{1.764997in}{1.709645in}}%
\pgfpathlineto{\pgfqpoint{1.765994in}{1.710680in}}%
\pgfpathlineto{\pgfqpoint{1.766179in}{1.710872in}}%
\pgfpathlineto{\pgfqpoint{1.767157in}{1.711888in}}%
\pgfpathlineto{\pgfqpoint{1.767361in}{1.712100in}}%
\pgfpathlineto{\pgfqpoint{1.768320in}{1.713097in}}%
\pgfpathlineto{\pgfqpoint{1.768541in}{1.713327in}}%
\pgfpathlineto{\pgfqpoint{1.769483in}{1.714306in}}%
\pgfpathlineto{\pgfqpoint{1.769721in}{1.714554in}}%
\pgfpathlineto{\pgfqpoint{1.770646in}{1.715517in}}%
\pgfpathlineto{\pgfqpoint{1.770899in}{1.715782in}}%
\pgfpathlineto{\pgfqpoint{1.771809in}{1.716729in}}%
\pgfpathlineto{\pgfqpoint{1.772077in}{1.717009in}}%
\pgfpathlineto{\pgfqpoint{1.772972in}{1.717942in}}%
\pgfpathlineto{\pgfqpoint{1.773254in}{1.718236in}}%
\pgfpathlineto{\pgfqpoint{1.774135in}{1.719155in}}%
\pgfpathlineto{\pgfqpoint{1.774429in}{1.719463in}}%
\pgfpathlineto{\pgfqpoint{1.775297in}{1.720370in}}%
\pgfpathlineto{\pgfqpoint{1.775604in}{1.720691in}}%
\pgfpathlineto{\pgfqpoint{1.776460in}{1.721586in}}%
\pgfpathlineto{\pgfqpoint{1.776778in}{1.721918in}}%
\pgfpathlineto{\pgfqpoint{1.777623in}{1.722802in}}%
\pgfpathlineto{\pgfqpoint{1.777951in}{1.723145in}}%
\pgfpathlineto{\pgfqpoint{1.778786in}{1.724020in}}%
\pgfpathlineto{\pgfqpoint{1.779123in}{1.724373in}}%
\pgfpathlineto{\pgfqpoint{1.779949in}{1.725238in}}%
\pgfpathlineto{\pgfqpoint{1.780294in}{1.725600in}}%
\pgfpathlineto{\pgfqpoint{1.781112in}{1.726458in}}%
\pgfpathlineto{\pgfqpoint{1.781464in}{1.726827in}}%
\pgfpathlineto{\pgfqpoint{1.782275in}{1.727678in}}%
\pgfpathlineto{\pgfqpoint{1.782633in}{1.728055in}}%
\pgfpathlineto{\pgfqpoint{1.783437in}{1.728900in}}%
\pgfpathlineto{\pgfqpoint{1.783801in}{1.729282in}}%
\pgfpathlineto{\pgfqpoint{1.784600in}{1.730122in}}%
\pgfpathlineto{\pgfqpoint{1.784968in}{1.730509in}}%
\pgfpathlineto{\pgfqpoint{1.785763in}{1.731345in}}%
\pgfpathlineto{\pgfqpoint{1.786135in}{1.731737in}}%
\pgfpathlineto{\pgfqpoint{1.786926in}{1.732570in}}%
\pgfpathlineto{\pgfqpoint{1.787300in}{1.732964in}}%
\pgfpathlineto{\pgfqpoint{1.788089in}{1.733795in}}%
\pgfpathlineto{\pgfqpoint{1.788465in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{1.789252in}{1.735021in}}%
\pgfpathlineto{\pgfqpoint{1.789628in}{1.735419in}}%
\pgfpathlineto{\pgfqpoint{1.790415in}{1.736248in}}%
\pgfpathlineto{\pgfqpoint{1.790791in}{1.736646in}}%
\pgfpathlineto{\pgfqpoint{1.791577in}{1.737476in}}%
\pgfpathlineto{\pgfqpoint{1.791953in}{1.737873in}}%
\pgfpathlineto{\pgfqpoint{1.792740in}{1.738705in}}%
\pgfpathlineto{\pgfqpoint{1.793114in}{1.739100in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.739936in}}%
\pgfpathlineto{\pgfqpoint{1.794274in}{1.740328in}}%
\pgfpathlineto{\pgfqpoint{1.795066in}{1.741167in}}%
\pgfpathlineto{\pgfqpoint{1.795433in}{1.741555in}}%
\pgfpathlineto{\pgfqpoint{1.796229in}{1.742399in}}%
\pgfpathlineto{\pgfqpoint{1.796591in}{1.742782in}}%
\pgfpathlineto{\pgfqpoint{1.797392in}{1.743632in}}%
\pgfpathlineto{\pgfqpoint{1.797748in}{1.744010in}}%
\pgfpathlineto{\pgfqpoint{1.798555in}{1.744865in}}%
\pgfpathlineto{\pgfqpoint{1.798905in}{1.745237in}}%
\pgfpathlineto{\pgfqpoint{1.799718in}{1.746100in}}%
\pgfpathlineto{\pgfqpoint{1.800060in}{1.746464in}}%
\pgfpathlineto{\pgfqpoint{1.800880in}{1.747336in}}%
\pgfpathlineto{\pgfqpoint{1.801215in}{1.747692in}}%
\pgfpathlineto{\pgfqpoint{1.802043in}{1.748573in}}%
\pgfpathlineto{\pgfqpoint{1.802369in}{1.748919in}}%
\pgfpathlineto{\pgfqpoint{1.803206in}{1.749811in}}%
\pgfpathlineto{\pgfqpoint{1.803521in}{1.750146in}}%
\pgfpathlineto{\pgfqpoint{1.804369in}{1.751050in}}%
\pgfpathlineto{\pgfqpoint{1.804673in}{1.751374in}}%
\pgfpathlineto{\pgfqpoint{1.805532in}{1.752290in}}%
\pgfpathlineto{\pgfqpoint{1.805824in}{1.752601in}}%
\pgfpathlineto{\pgfqpoint{1.806695in}{1.753530in}}%
\pgfpathlineto{\pgfqpoint{1.806974in}{1.753828in}}%
\pgfpathlineto{\pgfqpoint{1.807858in}{1.754772in}}%
\pgfpathlineto{\pgfqpoint{1.808123in}{1.755055in}}%
\pgfpathlineto{\pgfqpoint{1.809020in}{1.756015in}}%
\pgfpathlineto{\pgfqpoint{1.809271in}{1.756283in}}%
\pgfpathlineto{\pgfqpoint{1.810183in}{1.757259in}}%
\pgfpathlineto{\pgfqpoint{1.810418in}{1.757510in}}%
\pgfpathlineto{\pgfqpoint{1.811346in}{1.758504in}}%
\pgfpathlineto{\pgfqpoint{1.811565in}{1.758737in}}%
\pgfpathlineto{\pgfqpoint{1.812509in}{1.759750in}}%
\pgfpathlineto{\pgfqpoint{1.812710in}{1.759965in}}%
\pgfpathlineto{\pgfqpoint{1.813672in}{1.760997in}}%
\pgfpathlineto{\pgfqpoint{1.813854in}{1.761192in}}%
\pgfpathlineto{\pgfqpoint{1.814835in}{1.762245in}}%
\pgfpathlineto{\pgfqpoint{1.814998in}{1.762419in}}%
\pgfpathlineto{\pgfqpoint{1.815998in}{1.763494in}}%
\pgfpathlineto{\pgfqpoint{1.816140in}{1.763647in}}%
\pgfpathlineto{\pgfqpoint{1.817161in}{1.764744in}}%
\pgfpathlineto{\pgfqpoint{1.817282in}{1.764874in}}%
\pgfpathlineto{\pgfqpoint{1.818323in}{1.765995in}}%
\pgfpathlineto{\pgfqpoint{1.818422in}{1.766101in}}%
\pgfpathlineto{\pgfqpoint{1.819486in}{1.767247in}}%
\pgfpathlineto{\pgfqpoint{1.819562in}{1.767329in}}%
\pgfpathlineto{\pgfqpoint{1.820649in}{1.768501in}}%
\pgfpathlineto{\pgfqpoint{1.820700in}{1.768556in}}%
\pgfpathlineto{\pgfqpoint{1.821812in}{1.769755in}}%
\pgfpathlineto{\pgfqpoint{1.821838in}{1.769783in}}%
\pgfpathlineto{\pgfqpoint{1.822975in}{1.771011in}}%
\pgfpathlineto{\pgfqpoint{1.822975in}{1.771011in}}%
\pgfpathlineto{\pgfqpoint{1.824112in}{1.772238in}}%
\pgfpathlineto{\pgfqpoint{1.824138in}{1.772265in}}%
\pgfpathlineto{\pgfqpoint{1.825249in}{1.773465in}}%
\pgfpathlineto{\pgfqpoint{1.825301in}{1.773521in}}%
\pgfpathlineto{\pgfqpoint{1.826384in}{1.774692in}}%
\pgfpathlineto{\pgfqpoint{1.826463in}{1.774778in}}%
\pgfpathlineto{\pgfqpoint{1.827519in}{1.775920in}}%
\pgfpathlineto{\pgfqpoint{1.827626in}{1.776036in}}%
\pgfpathlineto{\pgfqpoint{1.828653in}{1.777147in}}%
\pgfpathlineto{\pgfqpoint{1.828789in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{1.829786in}{1.778374in}}%
\pgfpathlineto{\pgfqpoint{1.829952in}{1.778555in}}%
\pgfpathlineto{\pgfqpoint{1.830917in}{1.779602in}}%
\pgfpathlineto{\pgfqpoint{1.831115in}{1.779817in}}%
\pgfpathlineto{\pgfqpoint{1.832048in}{1.780829in}}%
\pgfpathlineto{\pgfqpoint{1.832278in}{1.781079in}}%
\pgfpathlineto{\pgfqpoint{1.833178in}{1.782056in}}%
\pgfpathlineto{\pgfqpoint{1.833441in}{1.782343in}}%
\pgfpathlineto{\pgfqpoint{1.834307in}{1.783284in}}%
\pgfpathlineto{\pgfqpoint{1.834604in}{1.783607in}}%
\pgfpathlineto{\pgfqpoint{1.835435in}{1.784511in}}%
\pgfpathlineto{\pgfqpoint{1.835766in}{1.784873in}}%
\pgfpathlineto{\pgfqpoint{1.836562in}{1.785738in}}%
\pgfpathlineto{\pgfqpoint{1.836929in}{1.786140in}}%
\pgfpathlineto{\pgfqpoint{1.837687in}{1.786966in}}%
\pgfpathlineto{\pgfqpoint{1.838092in}{1.787408in}}%
\pgfpathlineto{\pgfqpoint{1.838812in}{1.788193in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.788678in}}%
\pgfpathlineto{\pgfqpoint{1.839936in}{1.789420in}}%
\pgfpathlineto{\pgfqpoint{1.840418in}{1.789948in}}%
\pgfpathlineto{\pgfqpoint{1.841059in}{1.790648in}}%
\pgfpathlineto{\pgfqpoint{1.841581in}{1.791220in}}%
\pgfpathlineto{\pgfqpoint{1.842180in}{1.791875in}}%
\pgfpathlineto{\pgfqpoint{1.842744in}{1.792493in}}%
\pgfpathlineto{\pgfqpoint{1.843301in}{1.793102in}}%
\pgfpathlineto{\pgfqpoint{1.843906in}{1.793767in}}%
\pgfpathlineto{\pgfqpoint{1.844420in}{1.794329in}}%
\pgfpathlineto{\pgfqpoint{1.845069in}{1.795043in}}%
\pgfpathlineto{\pgfqpoint{1.845539in}{1.795557in}}%
\pgfpathlineto{\pgfqpoint{1.846232in}{1.796320in}}%
\pgfpathlineto{\pgfqpoint{1.846656in}{1.796784in}}%
\pgfpathlineto{\pgfqpoint{1.847395in}{1.797598in}}%
\pgfpathlineto{\pgfqpoint{1.847772in}{1.798011in}}%
\pgfpathlineto{\pgfqpoint{1.848558in}{1.798877in}}%
\pgfpathlineto{\pgfqpoint{1.848887in}{1.799239in}}%
\pgfpathlineto{\pgfqpoint{1.849721in}{1.800158in}}%
\pgfpathlineto{\pgfqpoint{1.850001in}{1.800466in}}%
\pgfpathlineto{\pgfqpoint{1.850884in}{1.801440in}}%
\pgfpathlineto{\pgfqpoint{1.851114in}{1.801693in}}%
\pgfpathlineto{\pgfqpoint{1.852047in}{1.802724in}}%
\pgfpathlineto{\pgfqpoint{1.852226in}{1.802921in}}%
\pgfpathlineto{\pgfqpoint{1.853209in}{1.804009in}}%
\pgfpathlineto{\pgfqpoint{1.853336in}{1.804148in}}%
\pgfpathlineto{\pgfqpoint{1.854372in}{1.805295in}}%
\pgfpathlineto{\pgfqpoint{1.854445in}{1.805375in}}%
\pgfpathlineto{\pgfqpoint{1.855535in}{1.806583in}}%
\pgfpathlineto{\pgfqpoint{1.855553in}{1.806603in}}%
\pgfpathlineto{\pgfqpoint{1.856662in}{1.807830in}}%
\pgfpathlineto{\pgfqpoint{1.856698in}{1.807870in}}%
\pgfpathlineto{\pgfqpoint{1.857771in}{1.809057in}}%
\pgfpathlineto{\pgfqpoint{1.857861in}{1.809157in}}%
\pgfpathlineto{\pgfqpoint{1.858879in}{1.810284in}}%
\pgfpathlineto{\pgfqpoint{1.859024in}{1.810446in}}%
\pgfpathlineto{\pgfqpoint{1.859985in}{1.811512in}}%
\pgfpathlineto{\pgfqpoint{1.860187in}{1.811737in}}%
\pgfpathlineto{\pgfqpoint{1.861090in}{1.812739in}}%
\pgfpathlineto{\pgfqpoint{1.861349in}{1.813028in}}%
\pgfpathlineto{\pgfqpoint{1.862194in}{1.813966in}}%
\pgfpathlineto{\pgfqpoint{1.862512in}{1.814322in}}%
\pgfpathlineto{\pgfqpoint{1.863297in}{1.815194in}}%
\pgfpathlineto{\pgfqpoint{1.863675in}{1.815617in}}%
\pgfpathlineto{\pgfqpoint{1.864399in}{1.816421in}}%
\pgfpathlineto{\pgfqpoint{1.864838in}{1.816913in}}%
\pgfpathlineto{\pgfqpoint{1.865499in}{1.817648in}}%
\pgfpathlineto{\pgfqpoint{1.866001in}{1.818211in}}%
\pgfpathlineto{\pgfqpoint{1.866598in}{1.818876in}}%
\pgfpathlineto{\pgfqpoint{1.867164in}{1.819511in}}%
\pgfpathlineto{\pgfqpoint{1.867695in}{1.820103in}}%
\pgfpathlineto{\pgfqpoint{1.868327in}{1.820812in}}%
\pgfpathlineto{\pgfqpoint{1.868791in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{1.869490in}{1.822115in}}%
\pgfpathlineto{\pgfqpoint{1.869886in}{1.822558in}}%
\pgfpathlineto{\pgfqpoint{1.870652in}{1.823419in}}%
\pgfpathlineto{\pgfqpoint{1.870980in}{1.823785in}}%
\pgfpathlineto{\pgfqpoint{1.871815in}{1.824726in}}%
\pgfpathlineto{\pgfqpoint{1.872072in}{1.825012in}}%
\pgfpathlineto{\pgfqpoint{1.872978in}{1.826034in}}%
\pgfpathlineto{\pgfqpoint{1.873162in}{1.826240in}}%
\pgfpathlineto{\pgfqpoint{1.874141in}{1.827343in}}%
\pgfpathlineto{\pgfqpoint{1.874251in}{1.827467in}}%
\pgfpathlineto{\pgfqpoint{1.875304in}{1.828655in}}%
\pgfpathlineto{\pgfqpoint{1.875339in}{1.828694in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.829921in}}%
\pgfpathlineto{\pgfqpoint{1.876467in}{1.829966in}}%
\pgfpathlineto{\pgfqpoint{1.877516in}{1.831149in}}%
\pgfpathlineto{\pgfqpoint{1.877630in}{1.831278in}}%
\pgfpathlineto{\pgfqpoint{1.878603in}{1.832376in}}%
\pgfpathlineto{\pgfqpoint{1.878792in}{1.832592in}}%
\pgfpathlineto{\pgfqpoint{1.879688in}{1.833603in}}%
\pgfpathlineto{\pgfqpoint{1.879955in}{1.833907in}}%
\pgfpathlineto{\pgfqpoint{1.880772in}{1.834831in}}%
\pgfpathlineto{\pgfqpoint{1.881118in}{1.835225in}}%
\pgfpathlineto{\pgfqpoint{1.881855in}{1.836058in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{1.836544in}}%
\pgfpathlineto{\pgfqpoint{1.882936in}{1.837285in}}%
\pgfpathlineto{\pgfqpoint{1.883444in}{1.837865in}}%
\pgfpathlineto{\pgfqpoint{1.884015in}{1.838513in}}%
\pgfpathlineto{\pgfqpoint{1.884607in}{1.839189in}}%
\pgfpathlineto{\pgfqpoint{1.885093in}{1.839740in}}%
\pgfpathlineto{\pgfqpoint{1.885770in}{1.840514in}}%
\pgfpathlineto{\pgfqpoint{1.886169in}{1.840967in}}%
\pgfpathlineto{\pgfqpoint{1.886933in}{1.841841in}}%
\pgfpathlineto{\pgfqpoint{1.887244in}{1.842195in}}%
\pgfpathlineto{\pgfqpoint{1.888095in}{1.843171in}}%
\pgfpathlineto{\pgfqpoint{1.888316in}{1.843422in}}%
\pgfpathlineto{\pgfqpoint{1.889258in}{1.844502in}}%
\pgfpathlineto{\pgfqpoint{1.889387in}{1.844649in}}%
\pgfpathlineto{\pgfqpoint{1.890421in}{1.845836in}}%
\pgfpathlineto{\pgfqpoint{1.890457in}{1.845877in}}%
\pgfpathlineto{\pgfqpoint{1.891527in}{1.847104in}}%
\pgfpathlineto{\pgfqpoint{1.891584in}{1.847170in}}%
\pgfpathlineto{\pgfqpoint{1.892596in}{1.848331in}}%
\pgfpathlineto{\pgfqpoint{1.892747in}{1.848505in}}%
\pgfpathlineto{\pgfqpoint{1.893664in}{1.849558in}}%
\pgfpathlineto{\pgfqpoint{1.893910in}{1.849843in}}%
\pgfpathlineto{\pgfqpoint{1.894730in}{1.850786in}}%
\pgfpathlineto{\pgfqpoint{1.895073in}{1.851183in}}%
\pgfpathlineto{\pgfqpoint{1.895794in}{1.852013in}}%
\pgfpathlineto{\pgfqpoint{1.896235in}{1.852525in}}%
\pgfpathlineto{\pgfqpoint{1.896857in}{1.853240in}}%
\pgfpathlineto{\pgfqpoint{1.897398in}{1.853870in}}%
\pgfpathlineto{\pgfqpoint{1.897917in}{1.854468in}}%
\pgfpathlineto{\pgfqpoint{1.898561in}{1.855217in}}%
\pgfpathlineto{\pgfqpoint{1.898976in}{1.855695in}}%
\pgfpathlineto{\pgfqpoint{1.899724in}{1.856566in}}%
\pgfpathlineto{\pgfqpoint{1.900032in}{1.856922in}}%
\pgfpathlineto{\pgfqpoint{1.900887in}{1.857919in}}%
\pgfpathlineto{\pgfqpoint{1.901087in}{1.858150in}}%
\pgfpathlineto{\pgfqpoint{1.902050in}{1.859273in}}%
\pgfpathlineto{\pgfqpoint{1.902139in}{1.859377in}}%
\pgfpathlineto{\pgfqpoint{1.903190in}{1.860604in}}%
\pgfpathlineto{\pgfqpoint{1.903213in}{1.860630in}}%
\pgfpathlineto{\pgfqpoint{1.904242in}{1.861832in}}%
\pgfpathlineto{\pgfqpoint{1.904376in}{1.861989in}}%
\pgfpathlineto{\pgfqpoint{1.905292in}{1.863059in}}%
\pgfpathlineto{\pgfqpoint{1.905538in}{1.863349in}}%
\pgfpathlineto{\pgfqpoint{1.906340in}{1.864286in}}%
\pgfpathlineto{\pgfqpoint{1.906701in}{1.864713in}}%
\pgfpathlineto{\pgfqpoint{1.907385in}{1.865513in}}%
\pgfpathlineto{\pgfqpoint{1.907864in}{1.866080in}}%
\pgfpathlineto{\pgfqpoint{1.908429in}{1.866741in}}%
\pgfpathlineto{\pgfqpoint{1.909027in}{1.867449in}}%
\pgfpathlineto{\pgfqpoint{1.909470in}{1.867968in}}%
\pgfpathlineto{\pgfqpoint{1.910190in}{1.868822in}}%
\pgfpathlineto{\pgfqpoint{1.910508in}{1.869195in}}%
\pgfpathlineto{\pgfqpoint{1.911353in}{1.870197in}}%
\pgfpathlineto{\pgfqpoint{1.911545in}{1.870423in}}%
\pgfpathlineto{\pgfqpoint{1.912516in}{1.871576in}}%
\pgfpathlineto{\pgfqpoint{1.912579in}{1.871650in}}%
\pgfpathlineto{\pgfqpoint{1.913612in}{1.872877in}}%
\pgfpathlineto{\pgfqpoint{1.913678in}{1.872957in}}%
\pgfpathlineto{\pgfqpoint{1.914644in}{1.874105in}}%
\pgfpathlineto{\pgfqpoint{1.914841in}{1.874342in}}%
\pgfpathlineto{\pgfqpoint{1.915673in}{1.875332in}}%
\pgfpathlineto{\pgfqpoint{1.916004in}{1.875731in}}%
\pgfpathlineto{\pgfqpoint{1.916700in}{1.876559in}}%
\pgfpathlineto{\pgfqpoint{1.917167in}{1.877122in}}%
\pgfpathlineto{\pgfqpoint{1.917724in}{1.877787in}}%
\pgfpathlineto{\pgfqpoint{1.918330in}{1.878517in}}%
\pgfpathlineto{\pgfqpoint{1.918746in}{1.879014in}}%
\pgfpathlineto{\pgfqpoint{1.919493in}{1.879916in}}%
\pgfpathlineto{\pgfqpoint{1.919765in}{1.880241in}}%
\pgfpathlineto{\pgfqpoint{1.920656in}{1.881318in}}%
\pgfpathlineto{\pgfqpoint{1.920781in}{1.881469in}}%
\pgfpathlineto{\pgfqpoint{1.921795in}{1.882696in}}%
\pgfpathlineto{\pgfqpoint{1.921818in}{1.882724in}}%
\pgfpathlineto{\pgfqpoint{1.922807in}{1.883923in}}%
\pgfpathlineto{\pgfqpoint{1.922981in}{1.884137in}}%
\pgfpathlineto{\pgfqpoint{1.923817in}{1.885150in}}%
\pgfpathlineto{\pgfqpoint{1.924144in}{1.885553in}}%
\pgfpathlineto{\pgfqpoint{1.924823in}{1.886378in}}%
\pgfpathlineto{\pgfqpoint{1.925307in}{1.886973in}}%
\pgfpathlineto{\pgfqpoint{1.925826in}{1.887605in}}%
\pgfpathlineto{\pgfqpoint{1.926470in}{1.888398in}}%
\pgfpathlineto{\pgfqpoint{1.926827in}{1.888832in}}%
\pgfpathlineto{\pgfqpoint{1.927633in}{1.889826in}}%
\pgfpathlineto{\pgfqpoint{1.927824in}{1.890060in}}%
\pgfpathlineto{\pgfqpoint{1.928796in}{1.891259in}}%
\pgfpathlineto{\pgfqpoint{1.928818in}{1.891287in}}%
\pgfpathlineto{\pgfqpoint{1.929809in}{1.892514in}}%
\pgfpathlineto{\pgfqpoint{1.929959in}{1.892702in}}%
\pgfpathlineto{\pgfqpoint{1.930796in}{1.893742in}}%
\pgfpathlineto{\pgfqpoint{1.931121in}{1.894151in}}%
\pgfpathlineto{\pgfqpoint{1.931780in}{1.894969in}}%
\pgfpathlineto{\pgfqpoint{1.932284in}{1.895604in}}%
\pgfpathlineto{\pgfqpoint{1.932760in}{1.896196in}}%
\pgfpathlineto{\pgfqpoint{1.933447in}{1.897063in}}%
\pgfpathlineto{\pgfqpoint{1.933737in}{1.897424in}}%
\pgfpathlineto{\pgfqpoint{1.934610in}{1.898526in}}%
\pgfpathlineto{\pgfqpoint{1.934710in}{1.898651in}}%
\pgfpathlineto{\pgfqpoint{1.935678in}{1.899878in}}%
\pgfpathlineto{\pgfqpoint{1.935773in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{1.936641in}{1.901106in}}%
\pgfpathlineto{\pgfqpoint{1.936936in}{1.901487in}}%
\pgfpathlineto{\pgfqpoint{1.937599in}{1.902333in}}%
\pgfpathlineto{\pgfqpoint{1.938099in}{1.902979in}}%
\pgfpathlineto{\pgfqpoint{1.938554in}{1.903560in}}%
\pgfpathlineto{\pgfqpoint{1.939261in}{1.904476in}}%
\pgfpathlineto{\pgfqpoint{1.939505in}{1.904787in}}%
\pgfpathlineto{\pgfqpoint{1.940424in}{1.905980in}}%
\pgfpathlineto{\pgfqpoint{1.940451in}{1.906015in}}%
\pgfpathlineto{\pgfqpoint{1.941387in}{1.907242in}}%
\pgfpathlineto{\pgfqpoint{1.941587in}{1.907508in}}%
\pgfpathlineto{\pgfqpoint{1.942318in}{1.908469in}}%
\pgfpathlineto{\pgfqpoint{1.942750in}{1.909045in}}%
\pgfpathlineto{\pgfqpoint{1.943245in}{1.909697in}}%
\pgfpathlineto{\pgfqpoint{1.943913in}{1.910590in}}%
\pgfpathlineto{\pgfqpoint{1.944166in}{1.910924in}}%
\pgfpathlineto{\pgfqpoint{1.945076in}{1.912141in}}%
\pgfpathlineto{\pgfqpoint{1.945084in}{1.912151in}}%
\pgfpathlineto{\pgfqpoint{1.945983in}{1.913379in}}%
\pgfpathlineto{\pgfqpoint{1.946239in}{1.913732in}}%
\pgfpathlineto{\pgfqpoint{1.946878in}{1.914606in}}%
\pgfpathlineto{\pgfqpoint{1.947402in}{1.915333in}}%
\pgfpathlineto{\pgfqpoint{1.947767in}{1.915833in}}%
\pgfpathlineto{\pgfqpoint{1.948564in}{1.916942in}}%
\pgfpathlineto{\pgfqpoint{1.948651in}{1.917061in}}%
\pgfpathlineto{\pgfqpoint{1.949515in}{1.918288in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{1.918596in}}%
\pgfpathlineto{\pgfqpoint{1.950367in}{1.919515in}}%
\pgfpathlineto{\pgfqpoint{1.950890in}{1.920278in}}%
\pgfpathlineto{\pgfqpoint{1.951213in}{1.920742in}}%
\pgfpathlineto{\pgfqpoint{1.952053in}{1.921970in}}%
\pgfpathlineto{\pgfqpoint{1.952053in}{1.921970in}}%
\pgfpathlineto{\pgfqpoint{1.952854in}{1.923197in}}%
\pgfpathlineto{\pgfqpoint{1.953216in}{1.923761in}}%
\pgfpathlineto{\pgfqpoint{1.953648in}{1.924424in}}%
\pgfpathlineto{\pgfqpoint{1.954379in}{1.925565in}}%
\pgfpathlineto{\pgfqpoint{1.954435in}{1.925652in}}%
\pgfpathlineto{\pgfqpoint{1.955171in}{1.926879in}}%
\pgfpathlineto{\pgfqpoint{1.955542in}{1.927514in}}%
\pgfpathlineto{\pgfqpoint{1.955892in}{1.928106in}}%
\pgfpathlineto{\pgfqpoint{1.956587in}{1.929334in}}%
\pgfpathlineto{\pgfqpoint{1.956704in}{1.929568in}}%
\pgfpathlineto{\pgfqpoint{1.957209in}{1.930561in}}%
\pgfpathlineto{\pgfqpoint{1.957810in}{1.931788in}}%
\pgfpathlineto{\pgfqpoint{1.957867in}{1.931941in}}%
\pgfpathlineto{\pgfqpoint{1.958275in}{1.933016in}}%
\pgfpathlineto{\pgfqpoint{1.958619in}{1.934243in}}%
\pgfpathlineto{\pgfqpoint{1.958660in}{1.935470in}}%
\pgfpathlineto{\pgfqpoint{1.957867in}{1.936307in}}%
\pgfpathlineto{\pgfqpoint{1.956704in}{1.936263in}}%
\pgfpathlineto{\pgfqpoint{1.955542in}{1.935900in}}%
\pgfpathlineto{\pgfqpoint{1.954524in}{1.935470in}}%
\pgfpathlineto{\pgfqpoint{1.954379in}{1.935410in}}%
\pgfpathlineto{\pgfqpoint{1.953216in}{1.934775in}}%
\pgfpathlineto{\pgfqpoint{1.952275in}{1.934243in}}%
\pgfpathlineto{\pgfqpoint{1.952053in}{1.934119in}}%
\pgfpathlineto{\pgfqpoint{1.950890in}{1.933385in}}%
\pgfpathlineto{\pgfqpoint{1.950329in}{1.933016in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{1.932625in}}%
\pgfpathlineto{\pgfqpoint{1.948564in}{1.931848in}}%
\pgfpathlineto{\pgfqpoint{1.948482in}{1.931788in}}%
\pgfpathlineto{\pgfqpoint{1.947402in}{1.931017in}}%
\pgfpathlineto{\pgfqpoint{1.946773in}{1.930561in}}%
\pgfpathlineto{\pgfqpoint{1.946239in}{1.930179in}}%
\pgfpathlineto{\pgfqpoint{1.945076in}{1.929334in}}%
\pgfpathlineto{\pgfqpoint{1.945076in}{1.929334in}}%
\pgfpathlineto{\pgfqpoint{1.943913in}{1.928447in}}%
\pgfpathlineto{\pgfqpoint{1.943473in}{1.928106in}}%
\pgfpathlineto{\pgfqpoint{1.942750in}{1.927554in}}%
\pgfpathlineto{\pgfqpoint{1.941879in}{1.926879in}}%
\pgfpathlineto{\pgfqpoint{1.941587in}{1.926655in}}%
\pgfpathlineto{\pgfqpoint{1.940424in}{1.925743in}}%
\pgfpathlineto{\pgfqpoint{1.940312in}{1.925652in}}%
\pgfpathlineto{\pgfqpoint{1.939261in}{1.924810in}}%
\pgfpathlineto{\pgfqpoint{1.938787in}{1.924424in}}%
\pgfpathlineto{\pgfqpoint{1.938099in}{1.923872in}}%
\pgfpathlineto{\pgfqpoint{1.937271in}{1.923197in}}%
\pgfpathlineto{\pgfqpoint{1.936936in}{1.922928in}}%
\pgfpathlineto{\pgfqpoint{1.935773in}{1.921978in}}%
\pgfpathlineto{\pgfqpoint{1.935763in}{1.921970in}}%
\pgfpathlineto{\pgfqpoint{1.934610in}{1.921010in}}%
\pgfpathlineto{\pgfqpoint{1.934293in}{1.920742in}}%
\pgfpathlineto{\pgfqpoint{1.933447in}{1.920037in}}%
\pgfpathlineto{\pgfqpoint{1.932830in}{1.919515in}}%
\pgfpathlineto{\pgfqpoint{1.932284in}{1.919059in}}%
\pgfpathlineto{\pgfqpoint{1.931373in}{1.918288in}}%
\pgfpathlineto{\pgfqpoint{1.931121in}{1.918077in}}%
\pgfpathlineto{\pgfqpoint{1.929959in}{1.917089in}}%
\pgfpathlineto{\pgfqpoint{1.929926in}{1.917061in}}%
\pgfpathlineto{\pgfqpoint{1.928796in}{1.916090in}}%
\pgfpathlineto{\pgfqpoint{1.928501in}{1.915833in}}%
\pgfpathlineto{\pgfqpoint{1.927633in}{1.915086in}}%
\pgfpathlineto{\pgfqpoint{1.927082in}{1.914606in}}%
\pgfpathlineto{\pgfqpoint{1.926470in}{1.914079in}}%
\pgfpathlineto{\pgfqpoint{1.925668in}{1.913379in}}%
\pgfpathlineto{\pgfqpoint{1.925307in}{1.913067in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.912151in}}%
\pgfpathlineto{\pgfqpoint{1.924144in}{1.912051in}}%
\pgfpathlineto{\pgfqpoint{1.922981in}{1.911030in}}%
\pgfpathlineto{\pgfqpoint{1.922863in}{1.910924in}}%
\pgfpathlineto{\pgfqpoint{1.921818in}{1.910002in}}%
\pgfpathlineto{\pgfqpoint{1.921477in}{1.909697in}}%
\pgfpathlineto{\pgfqpoint{1.920656in}{1.908971in}}%
\pgfpathlineto{\pgfqpoint{1.920095in}{1.908469in}}%
\pgfpathlineto{\pgfqpoint{1.919493in}{1.907937in}}%
\pgfpathlineto{\pgfqpoint{1.918718in}{1.907242in}}%
\pgfpathlineto{\pgfqpoint{1.918330in}{1.906898in}}%
\pgfpathlineto{\pgfqpoint{1.917345in}{1.906015in}}%
\pgfpathlineto{\pgfqpoint{1.917167in}{1.905857in}}%
\pgfpathlineto{\pgfqpoint{1.916004in}{1.904811in}}%
\pgfpathlineto{\pgfqpoint{1.915978in}{1.904787in}}%
\pgfpathlineto{\pgfqpoint{1.914841in}{1.903762in}}%
\pgfpathlineto{\pgfqpoint{1.914620in}{1.903560in}}%
\pgfpathlineto{\pgfqpoint{1.913678in}{1.902709in}}%
\pgfpathlineto{\pgfqpoint{1.913267in}{1.902333in}}%
\pgfpathlineto{\pgfqpoint{1.912516in}{1.901654in}}%
\pgfpathlineto{\pgfqpoint{1.911917in}{1.901106in}}%
\pgfpathlineto{\pgfqpoint{1.911353in}{1.900595in}}%
\pgfpathlineto{\pgfqpoint{1.910571in}{1.899878in}}%
\pgfpathlineto{\pgfqpoint{1.910190in}{1.899532in}}%
\pgfpathlineto{\pgfqpoint{1.909229in}{1.898651in}}%
\pgfpathlineto{\pgfqpoint{1.909027in}{1.898467in}}%
\pgfpathlineto{\pgfqpoint{1.907891in}{1.897424in}}%
\pgfpathlineto{\pgfqpoint{1.907864in}{1.897399in}}%
\pgfpathlineto{\pgfqpoint{1.906701in}{1.896329in}}%
\pgfpathlineto{\pgfqpoint{1.906559in}{1.896196in}}%
\pgfpathlineto{\pgfqpoint{1.905538in}{1.895256in}}%
\pgfpathlineto{\pgfqpoint{1.905230in}{1.894969in}}%
\pgfpathlineto{\pgfqpoint{1.904376in}{1.894181in}}%
\pgfpathlineto{\pgfqpoint{1.903905in}{1.893742in}}%
\pgfpathlineto{\pgfqpoint{1.903213in}{1.893102in}}%
\pgfpathlineto{\pgfqpoint{1.902583in}{1.892514in}}%
\pgfpathlineto{\pgfqpoint{1.902050in}{1.892021in}}%
\pgfpathlineto{\pgfqpoint{1.901265in}{1.891287in}}%
\pgfpathlineto{\pgfqpoint{1.900887in}{1.890937in}}%
\pgfpathlineto{\pgfqpoint{1.899949in}{1.890060in}}%
\pgfpathlineto{\pgfqpoint{1.899724in}{1.889851in}}%
\pgfpathlineto{\pgfqpoint{1.898637in}{1.888832in}}%
\pgfpathlineto{\pgfqpoint{1.898561in}{1.888762in}}%
\pgfpathlineto{\pgfqpoint{1.897398in}{1.887672in}}%
\pgfpathlineto{\pgfqpoint{1.897328in}{1.887605in}}%
\pgfpathlineto{\pgfqpoint{1.896235in}{1.886580in}}%
\pgfpathlineto{\pgfqpoint{1.896022in}{1.886378in}}%
\pgfpathlineto{\pgfqpoint{1.895073in}{1.885487in}}%
\pgfpathlineto{\pgfqpoint{1.894718in}{1.885150in}}%
\pgfpathlineto{\pgfqpoint{1.893910in}{1.884390in}}%
\pgfpathlineto{\pgfqpoint{1.893418in}{1.883923in}}%
\pgfpathlineto{\pgfqpoint{1.892747in}{1.883292in}}%
\pgfpathlineto{\pgfqpoint{1.892120in}{1.882696in}}%
\pgfpathlineto{\pgfqpoint{1.891584in}{1.882190in}}%
\pgfpathlineto{\pgfqpoint{1.890826in}{1.881469in}}%
\pgfpathlineto{\pgfqpoint{1.890421in}{1.881087in}}%
\pgfpathlineto{\pgfqpoint{1.889534in}{1.880241in}}%
\pgfpathlineto{\pgfqpoint{1.889258in}{1.879981in}}%
\pgfpathlineto{\pgfqpoint{1.888244in}{1.879014in}}%
\pgfpathlineto{\pgfqpoint{1.888095in}{1.878873in}}%
\pgfpathlineto{\pgfqpoint{1.886957in}{1.877787in}}%
\pgfpathlineto{\pgfqpoint{1.886933in}{1.877763in}}%
\pgfpathlineto{\pgfqpoint{1.885770in}{1.876654in}}%
\pgfpathlineto{\pgfqpoint{1.885671in}{1.876559in}}%
\pgfpathlineto{\pgfqpoint{1.884607in}{1.875543in}}%
\pgfpathlineto{\pgfqpoint{1.884388in}{1.875332in}}%
\pgfpathlineto{\pgfqpoint{1.883444in}{1.874430in}}%
\pgfpathlineto{\pgfqpoint{1.883107in}{1.874105in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{1.873315in}}%
\pgfpathlineto{\pgfqpoint{1.881828in}{1.872877in}}%
\pgfpathlineto{\pgfqpoint{1.881118in}{1.872198in}}%
\pgfpathlineto{\pgfqpoint{1.880552in}{1.871650in}}%
\pgfpathlineto{\pgfqpoint{1.879955in}{1.871078in}}%
\pgfpathlineto{\pgfqpoint{1.879278in}{1.870423in}}%
\pgfpathlineto{\pgfqpoint{1.878792in}{1.869957in}}%
\pgfpathlineto{\pgfqpoint{1.878006in}{1.869195in}}%
\pgfpathlineto{\pgfqpoint{1.877630in}{1.868834in}}%
\pgfpathlineto{\pgfqpoint{1.876736in}{1.867968in}}%
\pgfpathlineto{\pgfqpoint{1.876467in}{1.867709in}}%
\pgfpathlineto{\pgfqpoint{1.875469in}{1.866741in}}%
\pgfpathlineto{\pgfqpoint{1.875304in}{1.866582in}}%
\pgfpathlineto{\pgfqpoint{1.874204in}{1.865513in}}%
\pgfpathlineto{\pgfqpoint{1.874141in}{1.865453in}}%
\pgfpathlineto{\pgfqpoint{1.872978in}{1.864324in}}%
\pgfpathlineto{\pgfqpoint{1.872940in}{1.864286in}}%
\pgfpathlineto{\pgfqpoint{1.871815in}{1.863195in}}%
\pgfpathlineto{\pgfqpoint{1.871676in}{1.863059in}}%
\pgfpathlineto{\pgfqpoint{1.870652in}{1.862065in}}%
\pgfpathlineto{\pgfqpoint{1.870414in}{1.861832in}}%
\pgfpathlineto{\pgfqpoint{1.869490in}{1.860933in}}%
\pgfpathlineto{\pgfqpoint{1.869155in}{1.860604in}}%
\pgfpathlineto{\pgfqpoint{1.868327in}{1.859799in}}%
\pgfpathlineto{\pgfqpoint{1.867897in}{1.859377in}}%
\pgfpathlineto{\pgfqpoint{1.867164in}{1.858663in}}%
\pgfpathlineto{\pgfqpoint{1.866641in}{1.858150in}}%
\pgfpathlineto{\pgfqpoint{1.866001in}{1.857525in}}%
\pgfpathlineto{\pgfqpoint{1.865388in}{1.856922in}}%
\pgfpathlineto{\pgfqpoint{1.864838in}{1.856386in}}%
\pgfpathlineto{\pgfqpoint{1.864136in}{1.855695in}}%
\pgfpathlineto{\pgfqpoint{1.863675in}{1.855245in}}%
\pgfpathlineto{\pgfqpoint{1.862886in}{1.854468in}}%
\pgfpathlineto{\pgfqpoint{1.862512in}{1.854103in}}%
\pgfpathlineto{\pgfqpoint{1.861637in}{1.853240in}}%
\pgfpathlineto{\pgfqpoint{1.861349in}{1.852959in}}%
\pgfpathlineto{\pgfqpoint{1.860391in}{1.852013in}}%
\pgfpathlineto{\pgfqpoint{1.860187in}{1.851813in}}%
\pgfpathlineto{\pgfqpoint{1.859146in}{1.850786in}}%
\pgfpathlineto{\pgfqpoint{1.859024in}{1.850665in}}%
\pgfpathlineto{\pgfqpoint{1.857903in}{1.849558in}}%
\pgfpathlineto{\pgfqpoint{1.857861in}{1.849517in}}%
\pgfpathlineto{\pgfqpoint{1.856698in}{1.848368in}}%
\pgfpathlineto{\pgfqpoint{1.856661in}{1.848331in}}%
\pgfpathlineto{\pgfqpoint{1.855535in}{1.847220in}}%
\pgfpathlineto{\pgfqpoint{1.855418in}{1.847104in}}%
\pgfpathlineto{\pgfqpoint{1.854372in}{1.846071in}}%
\pgfpathlineto{\pgfqpoint{1.854177in}{1.845877in}}%
\pgfpathlineto{\pgfqpoint{1.853209in}{1.844920in}}%
\pgfpathlineto{\pgfqpoint{1.852938in}{1.844649in}}%
\pgfpathlineto{\pgfqpoint{1.852047in}{1.843767in}}%
\pgfpathlineto{\pgfqpoint{1.851700in}{1.843422in}}%
\pgfpathlineto{\pgfqpoint{1.850884in}{1.842613in}}%
\pgfpathlineto{\pgfqpoint{1.850464in}{1.842195in}}%
\pgfpathlineto{\pgfqpoint{1.849721in}{1.841458in}}%
\pgfpathlineto{\pgfqpoint{1.849230in}{1.840967in}}%
\pgfpathlineto{\pgfqpoint{1.848558in}{1.840301in}}%
\pgfpathlineto{\pgfqpoint{1.847997in}{1.839740in}}%
\pgfpathlineto{\pgfqpoint{1.847395in}{1.839142in}}%
\pgfpathlineto{\pgfqpoint{1.846765in}{1.838513in}}%
\pgfpathlineto{\pgfqpoint{1.846232in}{1.837983in}}%
\pgfpathlineto{\pgfqpoint{1.845536in}{1.837285in}}%
\pgfpathlineto{\pgfqpoint{1.845069in}{1.836821in}}%
\pgfpathlineto{\pgfqpoint{1.844307in}{1.836058in}}%
\pgfpathlineto{\pgfqpoint{1.843906in}{1.835659in}}%
\pgfpathlineto{\pgfqpoint{1.843080in}{1.834831in}}%
\pgfpathlineto{\pgfqpoint{1.842744in}{1.834495in}}%
\pgfpathlineto{\pgfqpoint{1.841855in}{1.833603in}}%
\pgfpathlineto{\pgfqpoint{1.841581in}{1.833330in}}%
\pgfpathlineto{\pgfqpoint{1.840631in}{1.832376in}}%
\pgfpathlineto{\pgfqpoint{1.840418in}{1.832163in}}%
\pgfpathlineto{\pgfqpoint{1.839408in}{1.831149in}}%
\pgfpathlineto{\pgfqpoint{1.839255in}{1.830996in}}%
\pgfpathlineto{\pgfqpoint{1.838187in}{1.829921in}}%
\pgfpathlineto{\pgfqpoint{1.838092in}{1.829827in}}%
\pgfpathlineto{\pgfqpoint{1.836967in}{1.828694in}}%
\pgfpathlineto{\pgfqpoint{1.836929in}{1.828656in}}%
\pgfpathlineto{\pgfqpoint{1.835766in}{1.827486in}}%
\pgfpathlineto{\pgfqpoint{1.835748in}{1.827467in}}%
\pgfpathlineto{\pgfqpoint{1.834604in}{1.826317in}}%
\pgfpathlineto{\pgfqpoint{1.834527in}{1.826240in}}%
\pgfpathlineto{\pgfqpoint{1.833441in}{1.825146in}}%
\pgfpathlineto{\pgfqpoint{1.833309in}{1.825012in}}%
\pgfpathlineto{\pgfqpoint{1.832278in}{1.823974in}}%
\pgfpathlineto{\pgfqpoint{1.832091in}{1.823785in}}%
\pgfpathlineto{\pgfqpoint{1.831115in}{1.822801in}}%
\pgfpathlineto{\pgfqpoint{1.830875in}{1.822558in}}%
\pgfpathlineto{\pgfqpoint{1.829952in}{1.821626in}}%
\pgfpathlineto{\pgfqpoint{1.829660in}{1.821330in}}%
\pgfpathlineto{\pgfqpoint{1.828789in}{1.820451in}}%
\pgfpathlineto{\pgfqpoint{1.828447in}{1.820103in}}%
\pgfpathlineto{\pgfqpoint{1.827626in}{1.819274in}}%
\pgfpathlineto{\pgfqpoint{1.827234in}{1.818876in}}%
\pgfpathlineto{\pgfqpoint{1.826463in}{1.818096in}}%
\pgfpathlineto{\pgfqpoint{1.826023in}{1.817648in}}%
\pgfpathlineto{\pgfqpoint{1.825301in}{1.816917in}}%
\pgfpathlineto{\pgfqpoint{1.824814in}{1.816421in}}%
\pgfpathlineto{\pgfqpoint{1.824138in}{1.815736in}}%
\pgfpathlineto{\pgfqpoint{1.823605in}{1.815194in}}%
\pgfpathlineto{\pgfqpoint{1.822975in}{1.814555in}}%
\pgfpathlineto{\pgfqpoint{1.822398in}{1.813966in}}%
\pgfpathlineto{\pgfqpoint{1.821812in}{1.813372in}}%
\pgfpathlineto{\pgfqpoint{1.821191in}{1.812739in}}%
\pgfpathlineto{\pgfqpoint{1.820649in}{1.812188in}}%
\pgfpathlineto{\pgfqpoint{1.819986in}{1.811512in}}%
\pgfpathlineto{\pgfqpoint{1.819486in}{1.811003in}}%
\pgfpathlineto{\pgfqpoint{1.818783in}{1.810284in}}%
\pgfpathlineto{\pgfqpoint{1.818323in}{1.809817in}}%
\pgfpathlineto{\pgfqpoint{1.817580in}{1.809057in}}%
\pgfpathlineto{\pgfqpoint{1.817161in}{1.808630in}}%
\pgfpathlineto{\pgfqpoint{1.816378in}{1.807830in}}%
\pgfpathlineto{\pgfqpoint{1.815998in}{1.807442in}}%
\pgfpathlineto{\pgfqpoint{1.815178in}{1.806603in}}%
\pgfpathlineto{\pgfqpoint{1.814835in}{1.806253in}}%
\pgfpathlineto{\pgfqpoint{1.813979in}{1.805375in}}%
\pgfpathlineto{\pgfqpoint{1.813672in}{1.805062in}}%
\pgfpathlineto{\pgfqpoint{1.812780in}{1.804148in}}%
\pgfpathlineto{\pgfqpoint{1.812509in}{1.803871in}}%
\pgfpathlineto{\pgfqpoint{1.811583in}{1.802921in}}%
\pgfpathlineto{\pgfqpoint{1.811346in}{1.802678in}}%
\pgfpathlineto{\pgfqpoint{1.810387in}{1.801693in}}%
\pgfpathlineto{\pgfqpoint{1.810183in}{1.801485in}}%
\pgfpathlineto{\pgfqpoint{1.809192in}{1.800466in}}%
\pgfpathlineto{\pgfqpoint{1.809020in}{1.800290in}}%
\pgfpathlineto{\pgfqpoint{1.807998in}{1.799239in}}%
\pgfpathlineto{\pgfqpoint{1.807858in}{1.799095in}}%
\pgfpathlineto{\pgfqpoint{1.806805in}{1.798011in}}%
\pgfpathlineto{\pgfqpoint{1.806695in}{1.797898in}}%
\pgfpathlineto{\pgfqpoint{1.805613in}{1.796784in}}%
\pgfpathlineto{\pgfqpoint{1.805532in}{1.796701in}}%
\pgfpathlineto{\pgfqpoint{1.804422in}{1.795557in}}%
\pgfpathlineto{\pgfqpoint{1.804369in}{1.795502in}}%
\pgfpathlineto{\pgfqpoint{1.803232in}{1.794329in}}%
\pgfpathlineto{\pgfqpoint{1.803206in}{1.794303in}}%
\pgfpathlineto{\pgfqpoint{1.802043in}{1.793102in}}%
\pgfpathlineto{\pgfqpoint{1.802043in}{1.793102in}}%
\pgfpathlineto{\pgfqpoint{1.800880in}{1.791902in}}%
\pgfpathlineto{\pgfqpoint{1.800854in}{1.791875in}}%
\pgfpathlineto{\pgfqpoint{1.799718in}{1.790702in}}%
\pgfpathlineto{\pgfqpoint{1.799665in}{1.790648in}}%
\pgfpathlineto{\pgfqpoint{1.798555in}{1.789500in}}%
\pgfpathlineto{\pgfqpoint{1.798478in}{1.789420in}}%
\pgfpathlineto{\pgfqpoint{1.797392in}{1.788297in}}%
\pgfpathlineto{\pgfqpoint{1.797291in}{1.788193in}}%
\pgfpathlineto{\pgfqpoint{1.796229in}{1.787093in}}%
\pgfpathlineto{\pgfqpoint{1.796106in}{1.786966in}}%
\pgfpathlineto{\pgfqpoint{1.795066in}{1.785889in}}%
\pgfpathlineto{\pgfqpoint{1.794921in}{1.785738in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.784683in}}%
\pgfpathlineto{\pgfqpoint{1.793738in}{1.784511in}}%
\pgfpathlineto{\pgfqpoint{1.792740in}{1.783476in}}%
\pgfpathlineto{\pgfqpoint{1.792555in}{1.783284in}}%
\pgfpathlineto{\pgfqpoint{1.791577in}{1.782268in}}%
\pgfpathlineto{\pgfqpoint{1.791374in}{1.782056in}}%
\pgfpathlineto{\pgfqpoint{1.790415in}{1.781059in}}%
\pgfpathlineto{\pgfqpoint{1.790193in}{1.780829in}}%
\pgfpathlineto{\pgfqpoint{1.789252in}{1.779850in}}%
\pgfpathlineto{\pgfqpoint{1.789014in}{1.779602in}}%
\pgfpathlineto{\pgfqpoint{1.788089in}{1.778639in}}%
\pgfpathlineto{\pgfqpoint{1.787835in}{1.778374in}}%
\pgfpathlineto{\pgfqpoint{1.786926in}{1.777427in}}%
\pgfpathlineto{\pgfqpoint{1.786658in}{1.777147in}}%
\pgfpathlineto{\pgfqpoint{1.785763in}{1.776214in}}%
\pgfpathlineto{\pgfqpoint{1.785481in}{1.775920in}}%
\pgfpathlineto{\pgfqpoint{1.784600in}{1.775001in}}%
\pgfpathlineto{\pgfqpoint{1.784305in}{1.774692in}}%
\pgfpathlineto{\pgfqpoint{1.783437in}{1.773786in}}%
\pgfpathlineto{\pgfqpoint{1.783131in}{1.773465in}}%
\pgfpathlineto{\pgfqpoint{1.782275in}{1.772570in}}%
\pgfpathlineto{\pgfqpoint{1.781957in}{1.772238in}}%
\pgfpathlineto{\pgfqpoint{1.781112in}{1.771354in}}%
\pgfpathlineto{\pgfqpoint{1.780784in}{1.771011in}}%
\pgfpathlineto{\pgfqpoint{1.779949in}{1.770136in}}%
\pgfpathlineto{\pgfqpoint{1.779612in}{1.769783in}}%
\pgfpathlineto{\pgfqpoint{1.778786in}{1.768918in}}%
\pgfpathlineto{\pgfqpoint{1.778441in}{1.768556in}}%
\pgfpathlineto{\pgfqpoint{1.777623in}{1.767698in}}%
\pgfpathlineto{\pgfqpoint{1.777271in}{1.767329in}}%
\pgfpathlineto{\pgfqpoint{1.776460in}{1.766478in}}%
\pgfpathlineto{\pgfqpoint{1.776102in}{1.766101in}}%
\pgfpathlineto{\pgfqpoint{1.775297in}{1.765256in}}%
\pgfpathlineto{\pgfqpoint{1.774934in}{1.764874in}}%
\pgfpathlineto{\pgfqpoint{1.774135in}{1.764034in}}%
\pgfpathlineto{\pgfqpoint{1.773766in}{1.763647in}}%
\pgfpathlineto{\pgfqpoint{1.772972in}{1.762811in}}%
\pgfpathlineto{\pgfqpoint{1.772600in}{1.762419in}}%
\pgfpathlineto{\pgfqpoint{1.771809in}{1.761586in}}%
\pgfpathlineto{\pgfqpoint{1.771435in}{1.761192in}}%
\pgfpathlineto{\pgfqpoint{1.770646in}{1.760361in}}%
\pgfpathlineto{\pgfqpoint{1.770270in}{1.759965in}}%
\pgfpathlineto{\pgfqpoint{1.769483in}{1.759135in}}%
\pgfpathlineto{\pgfqpoint{1.769106in}{1.758737in}}%
\pgfpathlineto{\pgfqpoint{1.768320in}{1.757908in}}%
\pgfpathlineto{\pgfqpoint{1.767944in}{1.757510in}}%
\pgfpathlineto{\pgfqpoint{1.767157in}{1.756680in}}%
\pgfpathlineto{\pgfqpoint{1.766782in}{1.756283in}}%
\pgfpathlineto{\pgfqpoint{1.765994in}{1.755450in}}%
\pgfpathlineto{\pgfqpoint{1.765621in}{1.755055in}}%
\pgfpathlineto{\pgfqpoint{1.764832in}{1.754220in}}%
\pgfpathlineto{\pgfqpoint{1.764461in}{1.753828in}}%
\pgfpathlineto{\pgfqpoint{1.763669in}{1.752989in}}%
\pgfpathlineto{\pgfqpoint{1.763302in}{1.752601in}}%
\pgfpathlineto{\pgfqpoint{1.762506in}{1.751757in}}%
\pgfpathlineto{\pgfqpoint{1.762144in}{1.751374in}}%
\pgfpathlineto{\pgfqpoint{1.761343in}{1.750524in}}%
\pgfpathlineto{\pgfqpoint{1.760986in}{1.750146in}}%
\pgfpathlineto{\pgfqpoint{1.760180in}{1.749291in}}%
\pgfpathlineto{\pgfqpoint{1.759830in}{1.748919in}}%
\pgfpathlineto{\pgfqpoint{1.759017in}{1.748056in}}%
\pgfpathlineto{\pgfqpoint{1.758674in}{1.747692in}}%
\pgfpathlineto{\pgfqpoint{1.757854in}{1.746820in}}%
\pgfpathlineto{\pgfqpoint{1.757520in}{1.746464in}}%
\pgfpathlineto{\pgfqpoint{1.756692in}{1.745583in}}%
\pgfpathlineto{\pgfqpoint{1.756366in}{1.745237in}}%
\pgfpathlineto{\pgfqpoint{1.755529in}{1.744345in}}%
\pgfpathlineto{\pgfqpoint{1.755214in}{1.744010in}}%
\pgfpathlineto{\pgfqpoint{1.754366in}{1.743106in}}%
\pgfpathlineto{\pgfqpoint{1.754062in}{1.742782in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{1.741866in}}%
\pgfpathlineto{\pgfqpoint{1.752911in}{1.741555in}}%
\pgfpathlineto{\pgfqpoint{1.752040in}{1.740625in}}%
\pgfpathlineto{\pgfqpoint{1.751761in}{1.740328in}}%
\pgfpathlineto{\pgfqpoint{1.750877in}{1.739384in}}%
\pgfpathlineto{\pgfqpoint{1.750612in}{1.739100in}}%
\pgfpathlineto{\pgfqpoint{1.749714in}{1.738141in}}%
\pgfpathlineto{\pgfqpoint{1.749464in}{1.737873in}}%
\pgfpathlineto{\pgfqpoint{1.748551in}{1.736897in}}%
\pgfpathlineto{\pgfqpoint{1.748317in}{1.736646in}}%
\pgfpathlineto{\pgfqpoint{1.747389in}{1.735652in}}%
\pgfpathlineto{\pgfqpoint{1.747170in}{1.735419in}}%
\pgfpathlineto{\pgfqpoint{1.746226in}{1.734406in}}%
\pgfpathlineto{\pgfqpoint{1.746025in}{1.734191in}}%
\pgfpathlineto{\pgfqpoint{1.745063in}{1.733159in}}%
\pgfpathlineto{\pgfqpoint{1.744881in}{1.732964in}}%
\pgfpathlineto{\pgfqpoint{1.743900in}{1.731911in}}%
\pgfpathlineto{\pgfqpoint{1.743737in}{1.731737in}}%
\pgfpathlineto{\pgfqpoint{1.742737in}{1.730662in}}%
\pgfpathlineto{\pgfqpoint{1.742595in}{1.730509in}}%
\pgfpathlineto{\pgfqpoint{1.741574in}{1.729412in}}%
\pgfpathlineto{\pgfqpoint{1.741453in}{1.729282in}}%
\pgfpathlineto{\pgfqpoint{1.740411in}{1.728161in}}%
\pgfpathlineto{\pgfqpoint{1.740313in}{1.728055in}}%
\pgfpathlineto{\pgfqpoint{1.739249in}{1.726909in}}%
\pgfpathlineto{\pgfqpoint{1.739173in}{1.726827in}}%
\pgfpathlineto{\pgfqpoint{1.738086in}{1.725655in}}%
\pgfpathlineto{\pgfqpoint{1.738034in}{1.725600in}}%
\pgfpathlineto{\pgfqpoint{1.736923in}{1.724401in}}%
\pgfpathlineto{\pgfqpoint{1.736897in}{1.724373in}}%
\pgfpathlineto{\pgfqpoint{1.735760in}{1.723145in}}%
\pgfpathlineto{\pgfqpoint{1.735760in}{1.723145in}}%
\pgfpathlineto{\pgfqpoint{1.734623in}{1.721918in}}%
\pgfpathlineto{\pgfqpoint{1.734597in}{1.721891in}}%
\pgfpathlineto{\pgfqpoint{1.733486in}{1.720691in}}%
\pgfpathlineto{\pgfqpoint{1.733434in}{1.720635in}}%
\pgfpathlineto{\pgfqpoint{1.732350in}{1.719463in}}%
\pgfpathlineto{\pgfqpoint{1.732271in}{1.719378in}}%
\pgfpathlineto{\pgfqpoint{1.731216in}{1.718236in}}%
\pgfpathlineto{\pgfqpoint{1.731108in}{1.718120in}}%
\pgfpathlineto{\pgfqpoint{1.730082in}{1.717009in}}%
\pgfpathlineto{\pgfqpoint{1.729946in}{1.716861in}}%
\pgfpathlineto{\pgfqpoint{1.728949in}{1.715782in}}%
\pgfpathlineto{\pgfqpoint{1.728783in}{1.715601in}}%
\pgfpathlineto{\pgfqpoint{1.727817in}{1.714554in}}%
\pgfpathlineto{\pgfqpoint{1.727620in}{1.714339in}}%
\pgfpathlineto{\pgfqpoint{1.726687in}{1.713327in}}%
\pgfpathlineto{\pgfqpoint{1.726457in}{1.713077in}}%
\pgfpathlineto{\pgfqpoint{1.725557in}{1.712100in}}%
\pgfpathlineto{\pgfqpoint{1.725294in}{1.711813in}}%
\pgfpathlineto{\pgfqpoint{1.724428in}{1.710872in}}%
\pgfpathlineto{\pgfqpoint{1.724131in}{1.710549in}}%
\pgfpathlineto{\pgfqpoint{1.723300in}{1.709645in}}%
\pgfpathlineto{\pgfqpoint{1.722968in}{1.709283in}}%
\pgfpathlineto{\pgfqpoint{1.722173in}{1.708418in}}%
\pgfpathlineto{\pgfqpoint{1.721806in}{1.708016in}}%
\pgfpathlineto{\pgfqpoint{1.721047in}{1.707190in}}%
\pgfpathlineto{\pgfqpoint{1.720643in}{1.706748in}}%
\pgfpathlineto{\pgfqpoint{1.719923in}{1.705963in}}%
\pgfpathlineto{\pgfqpoint{1.719480in}{1.705478in}}%
\pgfpathlineto{\pgfqpoint{1.718799in}{1.704736in}}%
\pgfpathlineto{\pgfqpoint{1.718317in}{1.704208in}}%
\pgfpathlineto{\pgfqpoint{1.717676in}{1.703508in}}%
\pgfpathlineto{\pgfqpoint{1.717154in}{1.702936in}}%
\pgfpathlineto{\pgfqpoint{1.716554in}{1.702281in}}%
\pgfpathlineto{\pgfqpoint{1.715991in}{1.701663in}}%
\pgfpathlineto{\pgfqpoint{1.715434in}{1.701054in}}%
\pgfpathlineto{\pgfqpoint{1.714828in}{1.700389in}}%
\pgfpathlineto{\pgfqpoint{1.714314in}{1.699826in}}%
\pgfpathlineto{\pgfqpoint{1.713665in}{1.699113in}}%
\pgfpathlineto{\pgfqpoint{1.713196in}{1.698599in}}%
\pgfpathlineto{\pgfqpoint{1.712503in}{1.697836in}}%
\pgfpathlineto{\pgfqpoint{1.712079in}{1.697372in}}%
\pgfpathlineto{\pgfqpoint{1.711340in}{1.696558in}}%
\pgfpathlineto{\pgfqpoint{1.710962in}{1.696145in}}%
\pgfpathlineto{\pgfqpoint{1.710177in}{1.695279in}}%
\pgfpathlineto{\pgfqpoint{1.709847in}{1.694917in}}%
\pgfpathlineto{\pgfqpoint{1.709014in}{1.693998in}}%
\pgfpathlineto{\pgfqpoint{1.708733in}{1.693690in}}%
\pgfpathlineto{\pgfqpoint{1.707851in}{1.692716in}}%
\pgfpathlineto{\pgfqpoint{1.707621in}{1.692463in}}%
\pgfpathlineto{\pgfqpoint{1.706688in}{1.691432in}}%
\pgfpathlineto{\pgfqpoint{1.706509in}{1.691235in}}%
\pgfpathlineto{\pgfqpoint{1.705525in}{1.690147in}}%
\pgfpathlineto{\pgfqpoint{1.705399in}{1.690008in}}%
\pgfpathlineto{\pgfqpoint{1.704363in}{1.688861in}}%
\pgfpathlineto{\pgfqpoint{1.704290in}{1.688781in}}%
\pgfpathlineto{\pgfqpoint{1.703200in}{1.687573in}}%
\pgfpathlineto{\pgfqpoint{1.703182in}{1.687553in}}%
\pgfpathlineto{\pgfqpoint{1.702073in}{1.686326in}}%
\pgfpathlineto{\pgfqpoint{1.702037in}{1.686286in}}%
\pgfpathlineto{\pgfqpoint{1.700964in}{1.685099in}}%
\pgfpathlineto{\pgfqpoint{1.700874in}{1.684999in}}%
\pgfpathlineto{\pgfqpoint{1.699856in}{1.683871in}}%
\pgfpathlineto{\pgfqpoint{1.699711in}{1.683710in}}%
\pgfpathlineto{\pgfqpoint{1.698750in}{1.682644in}}%
\pgfpathlineto{\pgfqpoint{1.698548in}{1.682419in}}%
\pgfpathlineto{\pgfqpoint{1.697644in}{1.681417in}}%
\pgfpathlineto{\pgfqpoint{1.697385in}{1.681128in}}%
\pgfpathlineto{\pgfqpoint{1.696540in}{1.680190in}}%
\pgfpathlineto{\pgfqpoint{1.696222in}{1.679834in}}%
\pgfpathlineto{\pgfqpoint{1.695438in}{1.678962in}}%
\pgfpathlineto{\pgfqpoint{1.695060in}{1.678539in}}%
\pgfpathlineto{\pgfqpoint{1.694336in}{1.677735in}}%
\pgfpathlineto{\pgfqpoint{1.693897in}{1.677243in}}%
\pgfpathlineto{\pgfqpoint{1.693236in}{1.676508in}}%
\pgfpathlineto{\pgfqpoint{1.692734in}{1.675945in}}%
\pgfpathlineto{\pgfqpoint{1.692137in}{1.675280in}}%
\pgfpathlineto{\pgfqpoint{1.691571in}{1.674645in}}%
\pgfpathlineto{\pgfqpoint{1.691040in}{1.674053in}}%
\pgfpathlineto{\pgfqpoint{1.690408in}{1.673344in}}%
\pgfpathlineto{\pgfqpoint{1.689944in}{1.672826in}}%
\pgfpathlineto{\pgfqpoint{1.689245in}{1.672041in}}%
\pgfpathlineto{\pgfqpoint{1.688849in}{1.671598in}}%
\pgfpathlineto{\pgfqpoint{1.688082in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.687755in}{1.670371in}}%
\pgfpathlineto{\pgfqpoint{1.686920in}{1.669430in}}%
\pgfpathlineto{\pgfqpoint{1.686663in}{1.669144in}}%
\pgfpathlineto{\pgfqpoint{1.685757in}{1.668122in}}%
\pgfpathlineto{\pgfqpoint{1.685573in}{1.667916in}}%
\pgfpathlineto{\pgfqpoint{1.684594in}{1.666813in}}%
\pgfpathlineto{\pgfqpoint{1.684484in}{1.666689in}}%
\pgfpathlineto{\pgfqpoint{1.683431in}{1.665501in}}%
\pgfpathlineto{\pgfqpoint{1.683396in}{1.665462in}}%
\pgfpathlineto{\pgfqpoint{1.682308in}{1.664234in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.664190in}}%
\pgfpathlineto{\pgfqpoint{1.681219in}{1.663007in}}%
\pgfpathlineto{\pgfqpoint{1.681105in}{1.662878in}}%
\pgfpathlineto{\pgfqpoint{1.680132in}{1.661780in}}%
\pgfpathlineto{\pgfqpoint{1.679942in}{1.661564in}}%
\pgfpathlineto{\pgfqpoint{1.679047in}{1.660553in}}%
\pgfpathlineto{\pgfqpoint{1.678779in}{1.660249in}}%
\pgfpathlineto{\pgfqpoint{1.677962in}{1.659325in}}%
\pgfpathlineto{\pgfqpoint{1.677617in}{1.658931in}}%
\pgfpathlineto{\pgfqpoint{1.676880in}{1.658098in}}%
\pgfpathlineto{\pgfqpoint{1.676454in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{1.675799in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{1.675291in}{1.656291in}}%
\pgfpathlineto{\pgfqpoint{1.674720in}{1.655643in}}%
\pgfpathlineto{\pgfqpoint{1.674128in}{1.654967in}}%
\pgfpathlineto{\pgfqpoint{1.673642in}{1.654416in}}%
\pgfpathlineto{\pgfqpoint{1.672965in}{1.653642in}}%
\pgfpathlineto{\pgfqpoint{1.672566in}{1.653189in}}%
\pgfpathlineto{\pgfqpoint{1.671802in}{1.652315in}}%
\pgfpathlineto{\pgfqpoint{1.671491in}{1.651961in}}%
\pgfpathlineto{\pgfqpoint{1.670639in}{1.650985in}}%
\pgfpathlineto{\pgfqpoint{1.670418in}{1.650734in}}%
\pgfpathlineto{\pgfqpoint{1.669477in}{1.649654in}}%
\pgfpathlineto{\pgfqpoint{1.669347in}{1.649507in}}%
\pgfpathlineto{\pgfqpoint{1.668314in}{1.648320in}}%
\pgfpathlineto{\pgfqpoint{1.668278in}{1.648279in}}%
\pgfpathlineto{\pgfqpoint{1.667208in}{1.647052in}}%
\pgfpathlineto{\pgfqpoint{1.667151in}{1.646986in}}%
\pgfpathlineto{\pgfqpoint{1.666139in}{1.645825in}}%
\pgfpathlineto{\pgfqpoint{1.665988in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{1.665071in}{1.644597in}}%
\pgfpathlineto{\pgfqpoint{1.664825in}{1.644313in}}%
\pgfpathlineto{\pgfqpoint{1.664005in}{1.643370in}}%
\pgfpathlineto{\pgfqpoint{1.663662in}{1.642973in}}%
\pgfpathlineto{\pgfqpoint{1.662940in}{1.642143in}}%
\pgfpathlineto{\pgfqpoint{1.662499in}{1.641631in}}%
\pgfpathlineto{\pgfqpoint{1.661878in}{1.640916in}}%
\pgfpathlineto{\pgfqpoint{1.661336in}{1.640286in}}%
\pgfpathlineto{\pgfqpoint{1.660818in}{1.639688in}}%
\pgfpathlineto{\pgfqpoint{1.660174in}{1.638939in}}%
\pgfpathlineto{\pgfqpoint{1.659759in}{1.638461in}}%
\pgfpathlineto{\pgfqpoint{1.659011in}{1.637589in}}%
\pgfpathlineto{\pgfqpoint{1.658703in}{1.637234in}}%
\pgfpathlineto{\pgfqpoint{1.657848in}{1.636237in}}%
\pgfpathlineto{\pgfqpoint{1.657648in}{1.636006in}}%
\pgfpathlineto{\pgfqpoint{1.656685in}{1.634883in}}%
\pgfpathlineto{\pgfqpoint{1.656595in}{1.634779in}}%
\pgfpathlineto{\pgfqpoint{1.655544in}{1.633552in}}%
\pgfpathlineto{\pgfqpoint{1.655522in}{1.633526in}}%
\pgfpathlineto{\pgfqpoint{1.654492in}{1.632324in}}%
\pgfpathlineto{\pgfqpoint{1.654359in}{1.632167in}}%
\pgfpathlineto{\pgfqpoint{1.653443in}{1.631097in}}%
\pgfpathlineto{\pgfqpoint{1.653196in}{1.630807in}}%
\pgfpathlineto{\pgfqpoint{1.652395in}{1.629870in}}%
\pgfpathlineto{\pgfqpoint{1.652034in}{1.629443in}}%
\pgfpathlineto{\pgfqpoint{1.651350in}{1.628642in}}%
\pgfpathlineto{\pgfqpoint{1.650871in}{1.628076in}}%
\pgfpathlineto{\pgfqpoint{1.650306in}{1.627415in}}%
\pgfpathlineto{\pgfqpoint{1.649708in}{1.626707in}}%
\pgfpathlineto{\pgfqpoint{1.649265in}{1.626188in}}%
\pgfpathlineto{\pgfqpoint{1.648545in}{1.625334in}}%
\pgfpathlineto{\pgfqpoint{1.648227in}{1.624961in}}%
\pgfpathlineto{\pgfqpoint{1.647382in}{1.623959in}}%
\pgfpathlineto{\pgfqpoint{1.647190in}{1.623733in}}%
\pgfpathlineto{\pgfqpoint{1.646219in}{1.622580in}}%
\pgfpathlineto{\pgfqpoint{1.646156in}{1.622506in}}%
\pgfpathlineto{\pgfqpoint{1.645123in}{1.621279in}}%
\pgfpathlineto{\pgfqpoint{1.645056in}{1.621199in}}%
\pgfpathlineto{\pgfqpoint{1.644091in}{1.620051in}}%
\pgfpathlineto{\pgfqpoint{1.643894in}{1.619814in}}%
\pgfpathlineto{\pgfqpoint{1.643062in}{1.618824in}}%
\pgfpathlineto{\pgfqpoint{1.642731in}{1.618425in}}%
\pgfpathlineto{\pgfqpoint{1.642035in}{1.617597in}}%
\pgfpathlineto{\pgfqpoint{1.641568in}{1.617034in}}%
\pgfpathlineto{\pgfqpoint{1.641011in}{1.616369in}}%
\pgfpathlineto{\pgfqpoint{1.640405in}{1.615639in}}%
\pgfpathlineto{\pgfqpoint{1.639989in}{1.615142in}}%
\pgfpathlineto{\pgfqpoint{1.639242in}{1.614240in}}%
\pgfpathlineto{\pgfqpoint{1.638970in}{1.613915in}}%
\pgfpathlineto{\pgfqpoint{1.638079in}{1.612838in}}%
\pgfpathlineto{\pgfqpoint{1.637953in}{1.612687in}}%
\pgfpathlineto{\pgfqpoint{1.636940in}{1.611460in}}%
\pgfpathlineto{\pgfqpoint{1.636916in}{1.611432in}}%
\pgfpathlineto{\pgfqpoint{1.635927in}{1.610233in}}%
\pgfpathlineto{\pgfqpoint{1.635753in}{1.610019in}}%
\pgfpathlineto{\pgfqpoint{1.634918in}{1.609005in}}%
\pgfpathlineto{\pgfqpoint{1.634591in}{1.608603in}}%
\pgfpathlineto{\pgfqpoint{1.633912in}{1.607778in}}%
\pgfpathlineto{\pgfqpoint{1.633428in}{1.607183in}}%
\pgfpathlineto{\pgfqpoint{1.632908in}{1.606551in}}%
\pgfpathlineto{\pgfqpoint{1.632265in}{1.605758in}}%
\pgfpathlineto{\pgfqpoint{1.631908in}{1.605324in}}%
\pgfpathlineto{\pgfqpoint{1.631102in}{1.604330in}}%
\pgfpathlineto{\pgfqpoint{1.630911in}{1.604096in}}%
\pgfpathlineto{\pgfqpoint{1.629939in}{1.602897in}}%
\pgfpathlineto{\pgfqpoint{1.629916in}{1.602869in}}%
\pgfpathlineto{\pgfqpoint{1.628926in}{1.601642in}}%
\pgfpathlineto{\pgfqpoint{1.628776in}{1.601454in}}%
\pgfpathlineto{\pgfqpoint{1.627939in}{1.600414in}}%
\pgfpathlineto{\pgfqpoint{1.627613in}{1.600005in}}%
\pgfpathlineto{\pgfqpoint{1.626955in}{1.599187in}}%
\pgfpathlineto{\pgfqpoint{1.626451in}{1.598552in}}%
\pgfpathlineto{\pgfqpoint{1.625975in}{1.597960in}}%
\pgfpathlineto{\pgfqpoint{1.625288in}{1.597093in}}%
\pgfpathlineto{\pgfqpoint{1.624998in}{1.596732in}}%
\pgfpathlineto{\pgfqpoint{1.624125in}{1.595630in}}%
\pgfpathlineto{\pgfqpoint{1.624025in}{1.595505in}}%
\pgfpathlineto{\pgfqpoint{1.623057in}{1.594278in}}%
\pgfpathlineto{\pgfqpoint{1.622962in}{1.594156in}}%
\pgfpathlineto{\pgfqpoint{1.622094in}{1.593050in}}%
\pgfpathlineto{\pgfqpoint{1.621799in}{1.592669in}}%
\pgfpathlineto{\pgfqpoint{1.621136in}{1.591823in}}%
\pgfpathlineto{\pgfqpoint{1.620636in}{1.591177in}}%
\pgfpathlineto{\pgfqpoint{1.620181in}{1.590596in}}%
\pgfpathlineto{\pgfqpoint{1.619473in}{1.589680in}}%
\pgfpathlineto{\pgfqpoint{1.619230in}{1.589368in}}%
\pgfpathlineto{\pgfqpoint{1.618310in}{1.588176in}}%
\pgfpathlineto{\pgfqpoint{1.618283in}{1.588141in}}%
\pgfpathlineto{\pgfqpoint{1.617347in}{1.586914in}}%
\pgfpathlineto{\pgfqpoint{1.617148in}{1.586648in}}%
\pgfpathlineto{\pgfqpoint{1.616417in}{1.585687in}}%
\pgfpathlineto{\pgfqpoint{1.615985in}{1.585111in}}%
\pgfpathlineto{\pgfqpoint{1.615490in}{1.584459in}}%
\pgfpathlineto{\pgfqpoint{1.614822in}{1.583566in}}%
\pgfpathlineto{\pgfqpoint{1.614568in}{1.583232in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.582015in}}%
\pgfpathlineto{\pgfqpoint{1.613651in}{1.582005in}}%
\pgfpathlineto{\pgfqpoint{1.612751in}{1.580777in}}%
\pgfpathlineto{\pgfqpoint{1.612496in}{1.580424in}}%
\pgfpathlineto{\pgfqpoint{1.611857in}{1.579550in}}%
\pgfpathlineto{\pgfqpoint{1.611333in}{1.578823in}}%
\pgfpathlineto{\pgfqpoint{1.610968in}{1.578323in}}%
\pgfpathlineto{\pgfqpoint{1.610170in}{1.577214in}}%
\pgfpathlineto{\pgfqpoint{1.610084in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{1.609220in}{1.575868in}}%
\pgfpathlineto{\pgfqpoint{1.609008in}{1.575560in}}%
\pgfpathlineto{\pgfqpoint{1.608368in}{1.574641in}}%
\pgfpathlineto{\pgfqpoint{1.607845in}{1.573878in}}%
\pgfpathlineto{\pgfqpoint{1.607522in}{1.573413in}}%
\pgfpathlineto{\pgfqpoint{1.606682in}{1.572186in}}%
\pgfpathlineto{\pgfqpoint{1.606682in}{1.572186in}}%
\pgfpathlineto{\pgfqpoint{1.605881in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.605519in}{1.570395in}}%
\pgfpathlineto{\pgfqpoint{1.605087in}{1.569732in}}%
\pgfpathlineto{\pgfqpoint{1.604356in}{1.568591in}}%
\pgfpathlineto{\pgfqpoint{1.604300in}{1.568504in}}%
\pgfpathlineto{\pgfqpoint{1.603564in}{1.567277in}}%
\pgfpathlineto{\pgfqpoint{1.603193in}{1.566642in}}%
\pgfpathlineto{\pgfqpoint{1.602843in}{1.566050in}}%
\pgfpathlineto{\pgfqpoint{1.602148in}{1.564822in}}%
\pgfpathlineto{\pgfqpoint{1.602030in}{1.564588in}}%
\pgfpathlineto{\pgfqpoint{1.601526in}{1.563595in}}%
\pgfpathlineto{\pgfqpoint{1.600925in}{1.562368in}}%
\pgfpathlineto{\pgfqpoint{1.600867in}{1.562215in}}%
\pgfpathlineto{\pgfqpoint{1.600460in}{1.561140in}}%
\pgfpathlineto{\pgfqpoint{1.600116in}{1.559913in}}%
\pgfpathlineto{\pgfqpoint{1.600075in}{1.558686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202757in}{2.723975in}}%
\pgfpathcurveto{\pgfqpoint{2.208282in}{2.723975in}}{\pgfqpoint{2.213582in}{2.726170in}}{\pgfqpoint{2.217489in}{2.730076in}}%
\pgfpathcurveto{\pgfqpoint{2.221395in}{2.733983in}}{\pgfqpoint{2.223591in}{2.739283in}}{\pgfqpoint{2.223591in}{2.744808in}}%
\pgfpathcurveto{\pgfqpoint{2.223591in}{2.750333in}}{\pgfqpoint{2.221395in}{2.755632in}}{\pgfqpoint{2.217489in}{2.759539in}}%
\pgfpathcurveto{\pgfqpoint{2.213582in}{2.763446in}}{\pgfqpoint{2.208282in}{2.765641in}}{\pgfqpoint{2.202757in}{2.765641in}}%
\pgfpathcurveto{\pgfqpoint{2.197232in}{2.765641in}}{\pgfqpoint{2.191933in}{2.763446in}}{\pgfqpoint{2.188026in}{2.759539in}}%
\pgfpathcurveto{\pgfqpoint{2.184119in}{2.755632in}}{\pgfqpoint{2.181924in}{2.750333in}}{\pgfqpoint{2.181924in}{2.744808in}}%
\pgfpathcurveto{\pgfqpoint{2.181924in}{2.739283in}}{\pgfqpoint{2.184119in}{2.733983in}}{\pgfqpoint{2.188026in}{2.730076in}}%
\pgfpathcurveto{\pgfqpoint{2.191933in}{2.726170in}}{\pgfqpoint{2.197232in}{2.723975in}}{\pgfqpoint{2.202757in}{2.723975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171440in}{1.983301in}}%
\pgfpathcurveto{\pgfqpoint{1.176965in}{1.983301in}}{\pgfqpoint{1.182264in}{1.985496in}}{\pgfqpoint{1.186171in}{1.989403in}}%
\pgfpathcurveto{\pgfqpoint{1.190078in}{1.993310in}}{\pgfqpoint{1.192273in}{1.998609in}}{\pgfqpoint{1.192273in}{2.004134in}}%
\pgfpathcurveto{\pgfqpoint{1.192273in}{2.009659in}}{\pgfqpoint{1.190078in}{2.014959in}}{\pgfqpoint{1.186171in}{2.018866in}}%
\pgfpathcurveto{\pgfqpoint{1.182264in}{2.022772in}}{\pgfqpoint{1.176965in}{2.024967in}}{\pgfqpoint{1.171440in}{2.024967in}}%
\pgfpathcurveto{\pgfqpoint{1.165915in}{2.024967in}}{\pgfqpoint{1.160615in}{2.022772in}}{\pgfqpoint{1.156708in}{2.018866in}}%
\pgfpathcurveto{\pgfqpoint{1.152802in}{2.014959in}}{\pgfqpoint{1.150606in}{2.009659in}}{\pgfqpoint{1.150606in}{2.004134in}}%
\pgfpathcurveto{\pgfqpoint{1.150606in}{1.998609in}}{\pgfqpoint{1.152802in}{1.993310in}}{\pgfqpoint{1.156708in}{1.989403in}}%
\pgfpathcurveto{\pgfqpoint{1.160615in}{1.985496in}}{\pgfqpoint{1.165915in}{1.983301in}}{\pgfqpoint{1.171440in}{1.983301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799197in}{0.859156in}}%
\pgfpathcurveto{\pgfqpoint{2.804722in}{0.859156in}}{\pgfqpoint{2.810022in}{0.861351in}}{\pgfqpoint{2.813929in}{0.865258in}}%
\pgfpathcurveto{\pgfqpoint{2.817836in}{0.869165in}}{\pgfqpoint{2.820031in}{0.874465in}}{\pgfqpoint{2.820031in}{0.879990in}}%
\pgfpathcurveto{\pgfqpoint{2.820031in}{0.885515in}}{\pgfqpoint{2.817836in}{0.890814in}}{\pgfqpoint{2.813929in}{0.894721in}}%
\pgfpathcurveto{\pgfqpoint{2.810022in}{0.898628in}}{\pgfqpoint{2.804722in}{0.900823in}}{\pgfqpoint{2.799197in}{0.900823in}}%
\pgfpathcurveto{\pgfqpoint{2.793672in}{0.900823in}}{\pgfqpoint{2.788373in}{0.898628in}}{\pgfqpoint{2.784466in}{0.894721in}}%
\pgfpathcurveto{\pgfqpoint{2.780559in}{0.890814in}}{\pgfqpoint{2.778364in}{0.885515in}}{\pgfqpoint{2.778364in}{0.879990in}}%
\pgfpathcurveto{\pgfqpoint{2.778364in}{0.874465in}}{\pgfqpoint{2.780559in}{0.869165in}}{\pgfqpoint{2.784466in}{0.865258in}}%
\pgfpathcurveto{\pgfqpoint{2.788373in}{0.861351in}}{\pgfqpoint{2.793672in}{0.859156in}}{\pgfqpoint{2.799197in}{0.859156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722075in}{2.210944in}}%
\pgfpathcurveto{\pgfqpoint{0.727601in}{2.210944in}}{\pgfqpoint{0.732900in}{2.213139in}}{\pgfqpoint{0.736807in}{2.217046in}}%
\pgfpathcurveto{\pgfqpoint{0.740714in}{2.220953in}}{\pgfqpoint{0.742909in}{2.226252in}}{\pgfqpoint{0.742909in}{2.231778in}}%
\pgfpathcurveto{\pgfqpoint{0.742909in}{2.237303in}}{\pgfqpoint{0.740714in}{2.242602in}}{\pgfqpoint{0.736807in}{2.246509in}}%
\pgfpathcurveto{\pgfqpoint{0.732900in}{2.250416in}}{\pgfqpoint{0.727601in}{2.252611in}}{\pgfqpoint{0.722075in}{2.252611in}}%
\pgfpathcurveto{\pgfqpoint{0.716550in}{2.252611in}}{\pgfqpoint{0.711251in}{2.250416in}}{\pgfqpoint{0.707344in}{2.246509in}}%
\pgfpathcurveto{\pgfqpoint{0.703437in}{2.242602in}}{\pgfqpoint{0.701242in}{2.237303in}}{\pgfqpoint{0.701242in}{2.231778in}}%
\pgfpathcurveto{\pgfqpoint{0.701242in}{2.226252in}}{\pgfqpoint{0.703437in}{2.220953in}}{\pgfqpoint{0.707344in}{2.217046in}}%
\pgfpathcurveto{\pgfqpoint{0.711251in}{2.213139in}}{\pgfqpoint{0.716550in}{2.210944in}}{\pgfqpoint{0.722075in}{2.210944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250437in}{2.097958in}}%
\pgfpathcurveto{\pgfqpoint{1.255962in}{2.097958in}}{\pgfqpoint{1.261262in}{2.100153in}}{\pgfqpoint{1.265169in}{2.104060in}}%
\pgfpathcurveto{\pgfqpoint{1.269075in}{2.107967in}}{\pgfqpoint{1.271270in}{2.113266in}}{\pgfqpoint{1.271270in}{2.118791in}}%
\pgfpathcurveto{\pgfqpoint{1.271270in}{2.124316in}}{\pgfqpoint{1.269075in}{2.129616in}}{\pgfqpoint{1.265169in}{2.133523in}}%
\pgfpathcurveto{\pgfqpoint{1.261262in}{2.137430in}}{\pgfqpoint{1.255962in}{2.139625in}}{\pgfqpoint{1.250437in}{2.139625in}}%
\pgfpathcurveto{\pgfqpoint{1.244912in}{2.139625in}}{\pgfqpoint{1.239613in}{2.137430in}}{\pgfqpoint{1.235706in}{2.133523in}}%
\pgfpathcurveto{\pgfqpoint{1.231799in}{2.129616in}}{\pgfqpoint{1.229604in}{2.124316in}}{\pgfqpoint{1.229604in}{2.118791in}}%
\pgfpathcurveto{\pgfqpoint{1.229604in}{2.113266in}}{\pgfqpoint{1.231799in}{2.107967in}}{\pgfqpoint{1.235706in}{2.104060in}}%
\pgfpathcurveto{\pgfqpoint{1.239613in}{2.100153in}}{\pgfqpoint{1.244912in}{2.097958in}}{\pgfqpoint{1.250437in}{2.097958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639739in}{2.404459in}}%
\pgfpathcurveto{\pgfqpoint{1.645264in}{2.404459in}}{\pgfqpoint{1.650563in}{2.406654in}}{\pgfqpoint{1.654470in}{2.410561in}}%
\pgfpathcurveto{\pgfqpoint{1.658377in}{2.414468in}}{\pgfqpoint{1.660572in}{2.419768in}}{\pgfqpoint{1.660572in}{2.425293in}}%
\pgfpathcurveto{\pgfqpoint{1.660572in}{2.430818in}}{\pgfqpoint{1.658377in}{2.436117in}}{\pgfqpoint{1.654470in}{2.440024in}}%
\pgfpathcurveto{\pgfqpoint{1.650563in}{2.443931in}}{\pgfqpoint{1.645264in}{2.446126in}}{\pgfqpoint{1.639739in}{2.446126in}}%
\pgfpathcurveto{\pgfqpoint{1.634214in}{2.446126in}}{\pgfqpoint{1.628914in}{2.443931in}}{\pgfqpoint{1.625007in}{2.440024in}}%
\pgfpathcurveto{\pgfqpoint{1.621101in}{2.436117in}}{\pgfqpoint{1.618905in}{2.430818in}}{\pgfqpoint{1.618905in}{2.425293in}}%
\pgfpathcurveto{\pgfqpoint{1.618905in}{2.419768in}}{\pgfqpoint{1.621101in}{2.414468in}}{\pgfqpoint{1.625007in}{2.410561in}}%
\pgfpathcurveto{\pgfqpoint{1.628914in}{2.406654in}}{\pgfqpoint{1.634214in}{2.404459in}}{\pgfqpoint{1.639739in}{2.404459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377600in}{1.408903in}}%
\pgfpathcurveto{\pgfqpoint{2.383125in}{1.408903in}}{\pgfqpoint{2.388425in}{1.411098in}}{\pgfqpoint{2.392332in}{1.415005in}}%
\pgfpathcurveto{\pgfqpoint{2.396239in}{1.418911in}}{\pgfqpoint{2.398434in}{1.424211in}}{\pgfqpoint{2.398434in}{1.429736in}}%
\pgfpathcurveto{\pgfqpoint{2.398434in}{1.435261in}}{\pgfqpoint{2.396239in}{1.440561in}}{\pgfqpoint{2.392332in}{1.444467in}}%
\pgfpathcurveto{\pgfqpoint{2.388425in}{1.448374in}}{\pgfqpoint{2.383125in}{1.450569in}}{\pgfqpoint{2.377600in}{1.450569in}}%
\pgfpathcurveto{\pgfqpoint{2.372075in}{1.450569in}}{\pgfqpoint{2.366776in}{1.448374in}}{\pgfqpoint{2.362869in}{1.444467in}}%
\pgfpathcurveto{\pgfqpoint{2.358962in}{1.440561in}}{\pgfqpoint{2.356767in}{1.435261in}}{\pgfqpoint{2.356767in}{1.429736in}}%
\pgfpathcurveto{\pgfqpoint{2.356767in}{1.424211in}}{\pgfqpoint{2.358962in}{1.418911in}}{\pgfqpoint{2.362869in}{1.415005in}}%
\pgfpathcurveto{\pgfqpoint{2.366776in}{1.411098in}}{\pgfqpoint{2.372075in}{1.408903in}}{\pgfqpoint{2.377600in}{1.408903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132031in}{0.808597in}}%
\pgfpathcurveto{\pgfqpoint{1.137556in}{0.808597in}}{\pgfqpoint{1.142856in}{0.810793in}}{\pgfqpoint{1.146762in}{0.814699in}}%
\pgfpathcurveto{\pgfqpoint{1.150669in}{0.818606in}}{\pgfqpoint{1.152864in}{0.823906in}}{\pgfqpoint{1.152864in}{0.829431in}}%
\pgfpathcurveto{\pgfqpoint{1.152864in}{0.834956in}}{\pgfqpoint{1.150669in}{0.840255in}}{\pgfqpoint{1.146762in}{0.844162in}}%
\pgfpathcurveto{\pgfqpoint{1.142856in}{0.848069in}}{\pgfqpoint{1.137556in}{0.850264in}}{\pgfqpoint{1.132031in}{0.850264in}}%
\pgfpathcurveto{\pgfqpoint{1.126506in}{0.850264in}}{\pgfqpoint{1.121206in}{0.848069in}}{\pgfqpoint{1.117300in}{0.844162in}}%
\pgfpathcurveto{\pgfqpoint{1.113393in}{0.840255in}}{\pgfqpoint{1.111198in}{0.834956in}}{\pgfqpoint{1.111198in}{0.829431in}}%
\pgfpathcurveto{\pgfqpoint{1.111198in}{0.823906in}}{\pgfqpoint{1.113393in}{0.818606in}}{\pgfqpoint{1.117300in}{0.814699in}}%
\pgfpathcurveto{\pgfqpoint{1.121206in}{0.810793in}}{\pgfqpoint{1.126506in}{0.808597in}}{\pgfqpoint{1.132031in}{0.808597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556632in}{1.958864in}}%
\pgfpathcurveto{\pgfqpoint{2.562157in}{1.958864in}}{\pgfqpoint{2.567457in}{1.961059in}}{\pgfqpoint{2.571364in}{1.964966in}}%
\pgfpathcurveto{\pgfqpoint{2.575270in}{1.968873in}}{\pgfqpoint{2.577466in}{1.974172in}}{\pgfqpoint{2.577466in}{1.979697in}}%
\pgfpathcurveto{\pgfqpoint{2.577466in}{1.985222in}}{\pgfqpoint{2.575270in}{1.990522in}}{\pgfqpoint{2.571364in}{1.994429in}}%
\pgfpathcurveto{\pgfqpoint{2.567457in}{1.998335in}}{\pgfqpoint{2.562157in}{2.000531in}}{\pgfqpoint{2.556632in}{2.000531in}}%
\pgfpathcurveto{\pgfqpoint{2.551107in}{2.000531in}}{\pgfqpoint{2.545808in}{1.998335in}}{\pgfqpoint{2.541901in}{1.994429in}}%
\pgfpathcurveto{\pgfqpoint{2.537994in}{1.990522in}}{\pgfqpoint{2.535799in}{1.985222in}}{\pgfqpoint{2.535799in}{1.979697in}}%
\pgfpathcurveto{\pgfqpoint{2.535799in}{1.974172in}}{\pgfqpoint{2.537994in}{1.968873in}}{\pgfqpoint{2.541901in}{1.964966in}}%
\pgfpathcurveto{\pgfqpoint{2.545808in}{1.961059in}}{\pgfqpoint{2.551107in}{1.958864in}}{\pgfqpoint{2.556632in}{1.958864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814456in}{0.944095in}}%
\pgfpathcurveto{\pgfqpoint{2.819982in}{0.944095in}}{\pgfqpoint{2.825281in}{0.946290in}}{\pgfqpoint{2.829188in}{0.950197in}}%
\pgfpathcurveto{\pgfqpoint{2.833095in}{0.954103in}}{\pgfqpoint{2.835290in}{0.959403in}}{\pgfqpoint{2.835290in}{0.964928in}}%
\pgfpathcurveto{\pgfqpoint{2.835290in}{0.970453in}}{\pgfqpoint{2.833095in}{0.975753in}}{\pgfqpoint{2.829188in}{0.979659in}}%
\pgfpathcurveto{\pgfqpoint{2.825281in}{0.983566in}}{\pgfqpoint{2.819982in}{0.985761in}}{\pgfqpoint{2.814456in}{0.985761in}}%
\pgfpathcurveto{\pgfqpoint{2.808931in}{0.985761in}}{\pgfqpoint{2.803632in}{0.983566in}}{\pgfqpoint{2.799725in}{0.979659in}}%
\pgfpathcurveto{\pgfqpoint{2.795818in}{0.975753in}}{\pgfqpoint{2.793623in}{0.970453in}}{\pgfqpoint{2.793623in}{0.964928in}}%
\pgfpathcurveto{\pgfqpoint{2.793623in}{0.959403in}}{\pgfqpoint{2.795818in}{0.954103in}}{\pgfqpoint{2.799725in}{0.950197in}}%
\pgfpathcurveto{\pgfqpoint{2.803632in}{0.946290in}}{\pgfqpoint{2.808931in}{0.944095in}}{\pgfqpoint{2.814456in}{0.944095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059564in}{2.266135in}}%
\pgfpathcurveto{\pgfqpoint{1.065090in}{2.266135in}}{\pgfqpoint{1.070389in}{2.268330in}}{\pgfqpoint{1.074296in}{2.272237in}}%
\pgfpathcurveto{\pgfqpoint{1.078203in}{2.276144in}}{\pgfqpoint{1.080398in}{2.281444in}}{\pgfqpoint{1.080398in}{2.286969in}}%
\pgfpathcurveto{\pgfqpoint{1.080398in}{2.292494in}}{\pgfqpoint{1.078203in}{2.297793in}}{\pgfqpoint{1.074296in}{2.301700in}}%
\pgfpathcurveto{\pgfqpoint{1.070389in}{2.305607in}}{\pgfqpoint{1.065090in}{2.307802in}}{\pgfqpoint{1.059564in}{2.307802in}}%
\pgfpathcurveto{\pgfqpoint{1.054039in}{2.307802in}}{\pgfqpoint{1.048740in}{2.305607in}}{\pgfqpoint{1.044833in}{2.301700in}}%
\pgfpathcurveto{\pgfqpoint{1.040926in}{2.297793in}}{\pgfqpoint{1.038731in}{2.292494in}}{\pgfqpoint{1.038731in}{2.286969in}}%
\pgfpathcurveto{\pgfqpoint{1.038731in}{2.281444in}}{\pgfqpoint{1.040926in}{2.276144in}}{\pgfqpoint{1.044833in}{2.272237in}}%
\pgfpathcurveto{\pgfqpoint{1.048740in}{2.268330in}}{\pgfqpoint{1.054039in}{2.266135in}}{\pgfqpoint{1.059564in}{2.266135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987785in}{2.338724in}}%
\pgfpathcurveto{\pgfqpoint{1.993310in}{2.338724in}}{\pgfqpoint{1.998610in}{2.340919in}}{\pgfqpoint{2.002517in}{2.344826in}}%
\pgfpathcurveto{\pgfqpoint{2.006423in}{2.348733in}}{\pgfqpoint{2.008619in}{2.354032in}}{\pgfqpoint{2.008619in}{2.359557in}}%
\pgfpathcurveto{\pgfqpoint{2.008619in}{2.365082in}}{\pgfqpoint{2.006423in}{2.370382in}}{\pgfqpoint{2.002517in}{2.374288in}}%
\pgfpathcurveto{\pgfqpoint{1.998610in}{2.378195in}}{\pgfqpoint{1.993310in}{2.380390in}}{\pgfqpoint{1.987785in}{2.380390in}}%
\pgfpathcurveto{\pgfqpoint{1.982260in}{2.380390in}}{\pgfqpoint{1.976961in}{2.378195in}}{\pgfqpoint{1.973054in}{2.374288in}}%
\pgfpathcurveto{\pgfqpoint{1.969147in}{2.370382in}}{\pgfqpoint{1.966952in}{2.365082in}}{\pgfqpoint{1.966952in}{2.359557in}}%
\pgfpathcurveto{\pgfqpoint{1.966952in}{2.354032in}}{\pgfqpoint{1.969147in}{2.348733in}}{\pgfqpoint{1.973054in}{2.344826in}}%
\pgfpathcurveto{\pgfqpoint{1.976961in}{2.340919in}}{\pgfqpoint{1.982260in}{2.338724in}}{\pgfqpoint{1.987785in}{2.338724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727976in}{1.536164in}}%
\pgfpathcurveto{\pgfqpoint{0.733501in}{1.536164in}}{\pgfqpoint{0.738801in}{1.538359in}}{\pgfqpoint{0.742708in}{1.542266in}}%
\pgfpathcurveto{\pgfqpoint{0.746615in}{1.546173in}}{\pgfqpoint{0.748810in}{1.551472in}}{\pgfqpoint{0.748810in}{1.556997in}}%
\pgfpathcurveto{\pgfqpoint{0.748810in}{1.562522in}}{\pgfqpoint{0.746615in}{1.567822in}}{\pgfqpoint{0.742708in}{1.571729in}}%
\pgfpathcurveto{\pgfqpoint{0.738801in}{1.575635in}}{\pgfqpoint{0.733501in}{1.577831in}}{\pgfqpoint{0.727976in}{1.577831in}}%
\pgfpathcurveto{\pgfqpoint{0.722451in}{1.577831in}}{\pgfqpoint{0.717152in}{1.575635in}}{\pgfqpoint{0.713245in}{1.571729in}}%
\pgfpathcurveto{\pgfqpoint{0.709338in}{1.567822in}}{\pgfqpoint{0.707143in}{1.562522in}}{\pgfqpoint{0.707143in}{1.556997in}}%
\pgfpathcurveto{\pgfqpoint{0.707143in}{1.551472in}}{\pgfqpoint{0.709338in}{1.546173in}}{\pgfqpoint{0.713245in}{1.542266in}}%
\pgfpathcurveto{\pgfqpoint{0.717152in}{1.538359in}}{\pgfqpoint{0.722451in}{1.536164in}}{\pgfqpoint{0.727976in}{1.536164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536486in}{2.649462in}}%
\pgfpathcurveto{\pgfqpoint{1.542012in}{2.649462in}}{\pgfqpoint{1.547311in}{2.651657in}}{\pgfqpoint{1.551218in}{2.655564in}}%
\pgfpathcurveto{\pgfqpoint{1.555125in}{2.659471in}}{\pgfqpoint{1.557320in}{2.664770in}}{\pgfqpoint{1.557320in}{2.670295in}}%
\pgfpathcurveto{\pgfqpoint{1.557320in}{2.675820in}}{\pgfqpoint{1.555125in}{2.681120in}}{\pgfqpoint{1.551218in}{2.685027in}}%
\pgfpathcurveto{\pgfqpoint{1.547311in}{2.688934in}}{\pgfqpoint{1.542012in}{2.691129in}}{\pgfqpoint{1.536486in}{2.691129in}}%
\pgfpathcurveto{\pgfqpoint{1.530961in}{2.691129in}}{\pgfqpoint{1.525662in}{2.688934in}}{\pgfqpoint{1.521755in}{2.685027in}}%
\pgfpathcurveto{\pgfqpoint{1.517848in}{2.681120in}}{\pgfqpoint{1.515653in}{2.675820in}}{\pgfqpoint{1.515653in}{2.670295in}}%
\pgfpathcurveto{\pgfqpoint{1.515653in}{2.664770in}}{\pgfqpoint{1.517848in}{2.659471in}}{\pgfqpoint{1.521755in}{2.655564in}}%
\pgfpathcurveto{\pgfqpoint{1.525662in}{2.651657in}}{\pgfqpoint{1.530961in}{2.649462in}}{\pgfqpoint{1.536486in}{2.649462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803293in}{1.047619in}}%
\pgfpathcurveto{\pgfqpoint{0.808818in}{1.047619in}}{\pgfqpoint{0.814118in}{1.049815in}}{\pgfqpoint{0.818025in}{1.053721in}}%
\pgfpathcurveto{\pgfqpoint{0.821931in}{1.057628in}}{\pgfqpoint{0.824127in}{1.062928in}}{\pgfqpoint{0.824127in}{1.068453in}}%
\pgfpathcurveto{\pgfqpoint{0.824127in}{1.073978in}}{\pgfqpoint{0.821931in}{1.079277in}}{\pgfqpoint{0.818025in}{1.083184in}}%
\pgfpathcurveto{\pgfqpoint{0.814118in}{1.087091in}}{\pgfqpoint{0.808818in}{1.089286in}}{\pgfqpoint{0.803293in}{1.089286in}}%
\pgfpathcurveto{\pgfqpoint{0.797768in}{1.089286in}}{\pgfqpoint{0.792469in}{1.087091in}}{\pgfqpoint{0.788562in}{1.083184in}}%
\pgfpathcurveto{\pgfqpoint{0.784655in}{1.079277in}}{\pgfqpoint{0.782460in}{1.073978in}}{\pgfqpoint{0.782460in}{1.068453in}}%
\pgfpathcurveto{\pgfqpoint{0.782460in}{1.062928in}}{\pgfqpoint{0.784655in}{1.057628in}}{\pgfqpoint{0.788562in}{1.053721in}}%
\pgfpathcurveto{\pgfqpoint{0.792469in}{1.049815in}}{\pgfqpoint{0.797768in}{1.047619in}}{\pgfqpoint{0.803293in}{1.047619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757183in}{2.646941in}}%
\pgfpathcurveto{\pgfqpoint{2.762708in}{2.646941in}}{\pgfqpoint{2.768007in}{2.649137in}}{\pgfqpoint{2.771914in}{2.653043in}}%
\pgfpathcurveto{\pgfqpoint{2.775821in}{2.656950in}}{\pgfqpoint{2.778016in}{2.662250in}}{\pgfqpoint{2.778016in}{2.667775in}}%
\pgfpathcurveto{\pgfqpoint{2.778016in}{2.673300in}}{\pgfqpoint{2.775821in}{2.678599in}}{\pgfqpoint{2.771914in}{2.682506in}}%
\pgfpathcurveto{\pgfqpoint{2.768007in}{2.686413in}}{\pgfqpoint{2.762708in}{2.688608in}}{\pgfqpoint{2.757183in}{2.688608in}}%
\pgfpathcurveto{\pgfqpoint{2.751657in}{2.688608in}}{\pgfqpoint{2.746358in}{2.686413in}}{\pgfqpoint{2.742451in}{2.682506in}}%
\pgfpathcurveto{\pgfqpoint{2.738544in}{2.678599in}}{\pgfqpoint{2.736349in}{2.673300in}}{\pgfqpoint{2.736349in}{2.667775in}}%
\pgfpathcurveto{\pgfqpoint{2.736349in}{2.662250in}}{\pgfqpoint{2.738544in}{2.656950in}}{\pgfqpoint{2.742451in}{2.653043in}}%
\pgfpathcurveto{\pgfqpoint{2.746358in}{2.649137in}}{\pgfqpoint{2.751657in}{2.646941in}}{\pgfqpoint{2.757183in}{2.646941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642640in}{1.654454in}}%
\pgfpathcurveto{\pgfqpoint{1.648166in}{1.654454in}}{\pgfqpoint{1.653465in}{1.656649in}}{\pgfqpoint{1.657372in}{1.660556in}}%
\pgfpathcurveto{\pgfqpoint{1.661279in}{1.664463in}}{\pgfqpoint{1.663474in}{1.669762in}}{\pgfqpoint{1.663474in}{1.675287in}}%
\pgfpathcurveto{\pgfqpoint{1.663474in}{1.680812in}}{\pgfqpoint{1.661279in}{1.686112in}}{\pgfqpoint{1.657372in}{1.690019in}}%
\pgfpathcurveto{\pgfqpoint{1.653465in}{1.693925in}}{\pgfqpoint{1.648166in}{1.696121in}}{\pgfqpoint{1.642640in}{1.696121in}}%
\pgfpathcurveto{\pgfqpoint{1.637115in}{1.696121in}}{\pgfqpoint{1.631816in}{1.693925in}}{\pgfqpoint{1.627909in}{1.690019in}}%
\pgfpathcurveto{\pgfqpoint{1.624002in}{1.686112in}}{\pgfqpoint{1.621807in}{1.680812in}}{\pgfqpoint{1.621807in}{1.675287in}}%
\pgfpathcurveto{\pgfqpoint{1.621807in}{1.669762in}}{\pgfqpoint{1.624002in}{1.664463in}}{\pgfqpoint{1.627909in}{1.660556in}}%
\pgfpathcurveto{\pgfqpoint{1.631816in}{1.656649in}}{\pgfqpoint{1.637115in}{1.654454in}}{\pgfqpoint{1.642640in}{1.654454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740747in}{2.273342in}}%
\pgfpathcurveto{\pgfqpoint{2.746272in}{2.273342in}}{\pgfqpoint{2.751571in}{2.275537in}}{\pgfqpoint{2.755478in}{2.279444in}}%
\pgfpathcurveto{\pgfqpoint{2.759385in}{2.283350in}}{\pgfqpoint{2.761580in}{2.288650in}}{\pgfqpoint{2.761580in}{2.294175in}}%
\pgfpathcurveto{\pgfqpoint{2.761580in}{2.299700in}}{\pgfqpoint{2.759385in}{2.305000in}}{\pgfqpoint{2.755478in}{2.308906in}}%
\pgfpathcurveto{\pgfqpoint{2.751571in}{2.312813in}}{\pgfqpoint{2.746272in}{2.315008in}}{\pgfqpoint{2.740747in}{2.315008in}}%
\pgfpathcurveto{\pgfqpoint{2.735222in}{2.315008in}}{\pgfqpoint{2.729922in}{2.312813in}}{\pgfqpoint{2.726015in}{2.308906in}}%
\pgfpathcurveto{\pgfqpoint{2.722109in}{2.305000in}}{\pgfqpoint{2.719914in}{2.299700in}}{\pgfqpoint{2.719914in}{2.294175in}}%
\pgfpathcurveto{\pgfqpoint{2.719914in}{2.288650in}}{\pgfqpoint{2.722109in}{2.283350in}}{\pgfqpoint{2.726015in}{2.279444in}}%
\pgfpathcurveto{\pgfqpoint{2.729922in}{2.275537in}}{\pgfqpoint{2.735222in}{2.273342in}}{\pgfqpoint{2.740747in}{2.273342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392424in}{2.252178in}}%
\pgfpathcurveto{\pgfqpoint{2.397950in}{2.252178in}}{\pgfqpoint{2.403249in}{2.254373in}}{\pgfqpoint{2.407156in}{2.258280in}}%
\pgfpathcurveto{\pgfqpoint{2.411063in}{2.262187in}}{\pgfqpoint{2.413258in}{2.267486in}}{\pgfqpoint{2.413258in}{2.273011in}}%
\pgfpathcurveto{\pgfqpoint{2.413258in}{2.278537in}}{\pgfqpoint{2.411063in}{2.283836in}}{\pgfqpoint{2.407156in}{2.287743in}}%
\pgfpathcurveto{\pgfqpoint{2.403249in}{2.291650in}}{\pgfqpoint{2.397950in}{2.293845in}}{\pgfqpoint{2.392424in}{2.293845in}}%
\pgfpathcurveto{\pgfqpoint{2.386899in}{2.293845in}}{\pgfqpoint{2.381600in}{2.291650in}}{\pgfqpoint{2.377693in}{2.287743in}}%
\pgfpathcurveto{\pgfqpoint{2.373786in}{2.283836in}}{\pgfqpoint{2.371591in}{2.278537in}}{\pgfqpoint{2.371591in}{2.273011in}}%
\pgfpathcurveto{\pgfqpoint{2.371591in}{2.267486in}}{\pgfqpoint{2.373786in}{2.262187in}}{\pgfqpoint{2.377693in}{2.258280in}}%
\pgfpathcurveto{\pgfqpoint{2.381600in}{2.254373in}}{\pgfqpoint{2.386899in}{2.252178in}}{\pgfqpoint{2.392424in}{2.252178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563690in}{2.727290in}}%
\pgfpathcurveto{\pgfqpoint{2.569215in}{2.727290in}}{\pgfqpoint{2.574515in}{2.729485in}}{\pgfqpoint{2.578421in}{2.733392in}}%
\pgfpathcurveto{\pgfqpoint{2.582328in}{2.737299in}}{\pgfqpoint{2.584523in}{2.742598in}}{\pgfqpoint{2.584523in}{2.748123in}}%
\pgfpathcurveto{\pgfqpoint{2.584523in}{2.753648in}}{\pgfqpoint{2.582328in}{2.758948in}}{\pgfqpoint{2.578421in}{2.762855in}}%
\pgfpathcurveto{\pgfqpoint{2.574515in}{2.766761in}}{\pgfqpoint{2.569215in}{2.768956in}}{\pgfqpoint{2.563690in}{2.768956in}}%
\pgfpathcurveto{\pgfqpoint{2.558165in}{2.768956in}}{\pgfqpoint{2.552865in}{2.766761in}}{\pgfqpoint{2.548959in}{2.762855in}}%
\pgfpathcurveto{\pgfqpoint{2.545052in}{2.758948in}}{\pgfqpoint{2.542857in}{2.753648in}}{\pgfqpoint{2.542857in}{2.748123in}}%
\pgfpathcurveto{\pgfqpoint{2.542857in}{2.742598in}}{\pgfqpoint{2.545052in}{2.737299in}}{\pgfqpoint{2.548959in}{2.733392in}}%
\pgfpathcurveto{\pgfqpoint{2.552865in}{2.729485in}}{\pgfqpoint{2.558165in}{2.727290in}}{\pgfqpoint{2.563690in}{2.727290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079528in}{2.710789in}}%
\pgfpathcurveto{\pgfqpoint{1.085053in}{2.710789in}}{\pgfqpoint{1.090352in}{2.712984in}}{\pgfqpoint{1.094259in}{2.716891in}}%
\pgfpathcurveto{\pgfqpoint{1.098166in}{2.720798in}}{\pgfqpoint{1.100361in}{2.726098in}}{\pgfqpoint{1.100361in}{2.731623in}}%
\pgfpathcurveto{\pgfqpoint{1.100361in}{2.737148in}}{\pgfqpoint{1.098166in}{2.742447in}}{\pgfqpoint{1.094259in}{2.746354in}}%
\pgfpathcurveto{\pgfqpoint{1.090352in}{2.750261in}}{\pgfqpoint{1.085053in}{2.752456in}}{\pgfqpoint{1.079528in}{2.752456in}}%
\pgfpathcurveto{\pgfqpoint{1.074003in}{2.752456in}}{\pgfqpoint{1.068703in}{2.750261in}}{\pgfqpoint{1.064797in}{2.746354in}}%
\pgfpathcurveto{\pgfqpoint{1.060890in}{2.742447in}}{\pgfqpoint{1.058695in}{2.737148in}}{\pgfqpoint{1.058695in}{2.731623in}}%
\pgfpathcurveto{\pgfqpoint{1.058695in}{2.726098in}}{\pgfqpoint{1.060890in}{2.720798in}}{\pgfqpoint{1.064797in}{2.716891in}}%
\pgfpathcurveto{\pgfqpoint{1.068703in}{2.712984in}}{\pgfqpoint{1.074003in}{2.710789in}}{\pgfqpoint{1.079528in}{2.710789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869220in}{0.769511in}}%
\pgfpathcurveto{\pgfqpoint{0.874745in}{0.769511in}}{\pgfqpoint{0.880044in}{0.771706in}}{\pgfqpoint{0.883951in}{0.775613in}}%
\pgfpathcurveto{\pgfqpoint{0.887858in}{0.779520in}}{\pgfqpoint{0.890053in}{0.784820in}}{\pgfqpoint{0.890053in}{0.790345in}}%
\pgfpathcurveto{\pgfqpoint{0.890053in}{0.795870in}}{\pgfqpoint{0.887858in}{0.801169in}}{\pgfqpoint{0.883951in}{0.805076in}}%
\pgfpathcurveto{\pgfqpoint{0.880044in}{0.808983in}}{\pgfqpoint{0.874745in}{0.811178in}}{\pgfqpoint{0.869220in}{0.811178in}}%
\pgfpathcurveto{\pgfqpoint{0.863695in}{0.811178in}}{\pgfqpoint{0.858395in}{0.808983in}}{\pgfqpoint{0.854488in}{0.805076in}}%
\pgfpathcurveto{\pgfqpoint{0.850581in}{0.801169in}}{\pgfqpoint{0.848386in}{0.795870in}}{\pgfqpoint{0.848386in}{0.790345in}}%
\pgfpathcurveto{\pgfqpoint{0.848386in}{0.784820in}}{\pgfqpoint{0.850581in}{0.779520in}}{\pgfqpoint{0.854488in}{0.775613in}}%
\pgfpathcurveto{\pgfqpoint{0.858395in}{0.771706in}}{\pgfqpoint{0.863695in}{0.769511in}}{\pgfqpoint{0.869220in}{0.769511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995084in}{0.719336in}}%
\pgfpathcurveto{\pgfqpoint{2.000609in}{0.719336in}}{\pgfqpoint{2.005909in}{0.721531in}}{\pgfqpoint{2.009816in}{0.725438in}}%
\pgfpathcurveto{\pgfqpoint{2.013722in}{0.729344in}}{\pgfqpoint{2.015918in}{0.734644in}}{\pgfqpoint{2.015918in}{0.740169in}}%
\pgfpathcurveto{\pgfqpoint{2.015918in}{0.745694in}}{\pgfqpoint{2.013722in}{0.750994in}}{\pgfqpoint{2.009816in}{0.754900in}}%
\pgfpathcurveto{\pgfqpoint{2.005909in}{0.758807in}}{\pgfqpoint{2.000609in}{0.761002in}}{\pgfqpoint{1.995084in}{0.761002in}}%
\pgfpathcurveto{\pgfqpoint{1.989559in}{0.761002in}}{\pgfqpoint{1.984260in}{0.758807in}}{\pgfqpoint{1.980353in}{0.754900in}}%
\pgfpathcurveto{\pgfqpoint{1.976446in}{0.750994in}}{\pgfqpoint{1.974251in}{0.745694in}}{\pgfqpoint{1.974251in}{0.740169in}}%
\pgfpathcurveto{\pgfqpoint{1.974251in}{0.734644in}}{\pgfqpoint{1.976446in}{0.729344in}}{\pgfqpoint{1.980353in}{0.725438in}}%
\pgfpathcurveto{\pgfqpoint{1.984260in}{0.721531in}}{\pgfqpoint{1.989559in}{0.719336in}}{\pgfqpoint{1.995084in}{0.719336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068408in}{1.816300in}}%
\pgfpathcurveto{\pgfqpoint{1.073933in}{1.816300in}}{\pgfqpoint{1.079232in}{1.818495in}}{\pgfqpoint{1.083139in}{1.822402in}}%
\pgfpathcurveto{\pgfqpoint{1.087046in}{1.826309in}}{\pgfqpoint{1.089241in}{1.831608in}}{\pgfqpoint{1.089241in}{1.837133in}}%
\pgfpathcurveto{\pgfqpoint{1.089241in}{1.842658in}}{\pgfqpoint{1.087046in}{1.847958in}}{\pgfqpoint{1.083139in}{1.851865in}}%
\pgfpathcurveto{\pgfqpoint{1.079232in}{1.855772in}}{\pgfqpoint{1.073933in}{1.857967in}}{\pgfqpoint{1.068408in}{1.857967in}}%
\pgfpathcurveto{\pgfqpoint{1.062883in}{1.857967in}}{\pgfqpoint{1.057583in}{1.855772in}}{\pgfqpoint{1.053676in}{1.851865in}}%
\pgfpathcurveto{\pgfqpoint{1.049770in}{1.847958in}}{\pgfqpoint{1.047574in}{1.842658in}}{\pgfqpoint{1.047574in}{1.837133in}}%
\pgfpathcurveto{\pgfqpoint{1.047574in}{1.831608in}}{\pgfqpoint{1.049770in}{1.826309in}}{\pgfqpoint{1.053676in}{1.822402in}}%
\pgfpathcurveto{\pgfqpoint{1.057583in}{1.818495in}}{\pgfqpoint{1.062883in}{1.816300in}}{\pgfqpoint{1.068408in}{1.816300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279096in}{0.756586in}}%
\pgfpathcurveto{\pgfqpoint{2.284621in}{0.756586in}}{\pgfqpoint{2.289921in}{0.758781in}}{\pgfqpoint{2.293828in}{0.762688in}}%
\pgfpathcurveto{\pgfqpoint{2.297734in}{0.766594in}}{\pgfqpoint{2.299930in}{0.771894in}}{\pgfqpoint{2.299930in}{0.777419in}}%
\pgfpathcurveto{\pgfqpoint{2.299930in}{0.782944in}}{\pgfqpoint{2.297734in}{0.788244in}}{\pgfqpoint{2.293828in}{0.792150in}}%
\pgfpathcurveto{\pgfqpoint{2.289921in}{0.796057in}}{\pgfqpoint{2.284621in}{0.798252in}}{\pgfqpoint{2.279096in}{0.798252in}}%
\pgfpathcurveto{\pgfqpoint{2.273571in}{0.798252in}}{\pgfqpoint{2.268272in}{0.796057in}}{\pgfqpoint{2.264365in}{0.792150in}}%
\pgfpathcurveto{\pgfqpoint{2.260458in}{0.788244in}}{\pgfqpoint{2.258263in}{0.782944in}}{\pgfqpoint{2.258263in}{0.777419in}}%
\pgfpathcurveto{\pgfqpoint{2.258263in}{0.771894in}}{\pgfqpoint{2.260458in}{0.766594in}}{\pgfqpoint{2.264365in}{0.762688in}}%
\pgfpathcurveto{\pgfqpoint{2.268272in}{0.758781in}}{\pgfqpoint{2.273571in}{0.756586in}}{\pgfqpoint{2.279096in}{0.756586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583321in}{2.053855in}}%
\pgfpathcurveto{\pgfqpoint{1.588846in}{2.053855in}}{\pgfqpoint{1.594146in}{2.056050in}}{\pgfqpoint{1.598053in}{2.059957in}}%
\pgfpathcurveto{\pgfqpoint{1.601960in}{2.063863in}}{\pgfqpoint{1.604155in}{2.069163in}}{\pgfqpoint{1.604155in}{2.074688in}}%
\pgfpathcurveto{\pgfqpoint{1.604155in}{2.080213in}}{\pgfqpoint{1.601960in}{2.085513in}}{\pgfqpoint{1.598053in}{2.089419in}}%
\pgfpathcurveto{\pgfqpoint{1.594146in}{2.093326in}}{\pgfqpoint{1.588846in}{2.095521in}}{\pgfqpoint{1.583321in}{2.095521in}}%
\pgfpathcurveto{\pgfqpoint{1.577796in}{2.095521in}}{\pgfqpoint{1.572497in}{2.093326in}}{\pgfqpoint{1.568590in}{2.089419in}}%
\pgfpathcurveto{\pgfqpoint{1.564683in}{2.085513in}}{\pgfqpoint{1.562488in}{2.080213in}}{\pgfqpoint{1.562488in}{2.074688in}}%
\pgfpathcurveto{\pgfqpoint{1.562488in}{2.069163in}}{\pgfqpoint{1.564683in}{2.063863in}}{\pgfqpoint{1.568590in}{2.059957in}}%
\pgfpathcurveto{\pgfqpoint{1.572497in}{2.056050in}}{\pgfqpoint{1.577796in}{2.053855in}}{\pgfqpoint{1.583321in}{2.053855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839128in}{1.798851in}}%
\pgfpathcurveto{\pgfqpoint{1.844653in}{1.798851in}}{\pgfqpoint{1.849952in}{1.801047in}}{\pgfqpoint{1.853859in}{1.804953in}}%
\pgfpathcurveto{\pgfqpoint{1.857766in}{1.808860in}}{\pgfqpoint{1.859961in}{1.814160in}}{\pgfqpoint{1.859961in}{1.819685in}}%
\pgfpathcurveto{\pgfqpoint{1.859961in}{1.825210in}}{\pgfqpoint{1.857766in}{1.830509in}}{\pgfqpoint{1.853859in}{1.834416in}}%
\pgfpathcurveto{\pgfqpoint{1.849952in}{1.838323in}}{\pgfqpoint{1.844653in}{1.840518in}}{\pgfqpoint{1.839128in}{1.840518in}}%
\pgfpathcurveto{\pgfqpoint{1.833603in}{1.840518in}}{\pgfqpoint{1.828303in}{1.838323in}}{\pgfqpoint{1.824396in}{1.834416in}}%
\pgfpathcurveto{\pgfqpoint{1.820489in}{1.830509in}}{\pgfqpoint{1.818294in}{1.825210in}}{\pgfqpoint{1.818294in}{1.819685in}}%
\pgfpathcurveto{\pgfqpoint{1.818294in}{1.814160in}}{\pgfqpoint{1.820489in}{1.808860in}}{\pgfqpoint{1.824396in}{1.804953in}}%
\pgfpathcurveto{\pgfqpoint{1.828303in}{1.801047in}}{\pgfqpoint{1.833603in}{1.798851in}}{\pgfqpoint{1.839128in}{1.798851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716324in}{2.072731in}}%
\pgfpathcurveto{\pgfqpoint{2.721849in}{2.072731in}}{\pgfqpoint{2.727149in}{2.074926in}}{\pgfqpoint{2.731056in}{2.078833in}}%
\pgfpathcurveto{\pgfqpoint{2.734962in}{2.082739in}}{\pgfqpoint{2.737158in}{2.088039in}}{\pgfqpoint{2.737158in}{2.093564in}}%
\pgfpathcurveto{\pgfqpoint{2.737158in}{2.099089in}}{\pgfqpoint{2.734962in}{2.104388in}}{\pgfqpoint{2.731056in}{2.108295in}}%
\pgfpathcurveto{\pgfqpoint{2.727149in}{2.112202in}}{\pgfqpoint{2.721849in}{2.114397in}}{\pgfqpoint{2.716324in}{2.114397in}}%
\pgfpathcurveto{\pgfqpoint{2.710799in}{2.114397in}}{\pgfqpoint{2.705500in}{2.112202in}}{\pgfqpoint{2.701593in}{2.108295in}}%
\pgfpathcurveto{\pgfqpoint{2.697686in}{2.104388in}}{\pgfqpoint{2.695491in}{2.099089in}}{\pgfqpoint{2.695491in}{2.093564in}}%
\pgfpathcurveto{\pgfqpoint{2.695491in}{2.088039in}}{\pgfqpoint{2.697686in}{2.082739in}}{\pgfqpoint{2.701593in}{2.078833in}}%
\pgfpathcurveto{\pgfqpoint{2.705500in}{2.074926in}}{\pgfqpoint{2.710799in}{2.072731in}}{\pgfqpoint{2.716324in}{2.072731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825825in}{1.604218in}}%
\pgfpathcurveto{\pgfqpoint{1.831350in}{1.604218in}}{\pgfqpoint{1.836649in}{1.606413in}}{\pgfqpoint{1.840556in}{1.610320in}}%
\pgfpathcurveto{\pgfqpoint{1.844463in}{1.614226in}}{\pgfqpoint{1.846658in}{1.619526in}}{\pgfqpoint{1.846658in}{1.625051in}}%
\pgfpathcurveto{\pgfqpoint{1.846658in}{1.630576in}}{\pgfqpoint{1.844463in}{1.635876in}}{\pgfqpoint{1.840556in}{1.639782in}}%
\pgfpathcurveto{\pgfqpoint{1.836649in}{1.643689in}}{\pgfqpoint{1.831350in}{1.645884in}}{\pgfqpoint{1.825825in}{1.645884in}}%
\pgfpathcurveto{\pgfqpoint{1.820299in}{1.645884in}}{\pgfqpoint{1.815000in}{1.643689in}}{\pgfqpoint{1.811093in}{1.639782in}}%
\pgfpathcurveto{\pgfqpoint{1.807186in}{1.635876in}}{\pgfqpoint{1.804991in}{1.630576in}}{\pgfqpoint{1.804991in}{1.625051in}}%
\pgfpathcurveto{\pgfqpoint{1.804991in}{1.619526in}}{\pgfqpoint{1.807186in}{1.614226in}}{\pgfqpoint{1.811093in}{1.610320in}}%
\pgfpathcurveto{\pgfqpoint{1.815000in}{1.606413in}}{\pgfqpoint{1.820299in}{1.604218in}}{\pgfqpoint{1.825825in}{1.604218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940406in}{1.252925in}}%
\pgfpathcurveto{\pgfqpoint{0.945931in}{1.252925in}}{\pgfqpoint{0.951230in}{1.255120in}}{\pgfqpoint{0.955137in}{1.259026in}}%
\pgfpathcurveto{\pgfqpoint{0.959044in}{1.262933in}}{\pgfqpoint{0.961239in}{1.268233in}}{\pgfqpoint{0.961239in}{1.273758in}}%
\pgfpathcurveto{\pgfqpoint{0.961239in}{1.279283in}}{\pgfqpoint{0.959044in}{1.284582in}}{\pgfqpoint{0.955137in}{1.288489in}}%
\pgfpathcurveto{\pgfqpoint{0.951230in}{1.292396in}}{\pgfqpoint{0.945931in}{1.294591in}}{\pgfqpoint{0.940406in}{1.294591in}}%
\pgfpathcurveto{\pgfqpoint{0.934880in}{1.294591in}}{\pgfqpoint{0.929581in}{1.292396in}}{\pgfqpoint{0.925674in}{1.288489in}}%
\pgfpathcurveto{\pgfqpoint{0.921767in}{1.284582in}}{\pgfqpoint{0.919572in}{1.279283in}}{\pgfqpoint{0.919572in}{1.273758in}}%
\pgfpathcurveto{\pgfqpoint{0.919572in}{1.268233in}}{\pgfqpoint{0.921767in}{1.262933in}}{\pgfqpoint{0.925674in}{1.259026in}}%
\pgfpathcurveto{\pgfqpoint{0.929581in}{1.255120in}}{\pgfqpoint{0.934880in}{1.252925in}}{\pgfqpoint{0.940406in}{1.252925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047533in}{2.661676in}}%
\pgfpathcurveto{\pgfqpoint{1.053058in}{2.661676in}}{\pgfqpoint{1.058358in}{2.663871in}}{\pgfqpoint{1.062264in}{2.667778in}}%
\pgfpathcurveto{\pgfqpoint{1.066171in}{2.671685in}}{\pgfqpoint{1.068366in}{2.676984in}}{\pgfqpoint{1.068366in}{2.682509in}}%
\pgfpathcurveto{\pgfqpoint{1.068366in}{2.688035in}}{\pgfqpoint{1.066171in}{2.693334in}}{\pgfqpoint{1.062264in}{2.697241in}}%
\pgfpathcurveto{\pgfqpoint{1.058358in}{2.701148in}}{\pgfqpoint{1.053058in}{2.703343in}}{\pgfqpoint{1.047533in}{2.703343in}}%
\pgfpathcurveto{\pgfqpoint{1.042008in}{2.703343in}}{\pgfqpoint{1.036709in}{2.701148in}}{\pgfqpoint{1.032802in}{2.697241in}}%
\pgfpathcurveto{\pgfqpoint{1.028895in}{2.693334in}}{\pgfqpoint{1.026700in}{2.688035in}}{\pgfqpoint{1.026700in}{2.682509in}}%
\pgfpathcurveto{\pgfqpoint{1.026700in}{2.676984in}}{\pgfqpoint{1.028895in}{2.671685in}}{\pgfqpoint{1.032802in}{2.667778in}}%
\pgfpathcurveto{\pgfqpoint{1.036709in}{2.663871in}}{\pgfqpoint{1.042008in}{2.661676in}}{\pgfqpoint{1.047533in}{2.661676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876158in}{2.201106in}}%
\pgfpathcurveto{\pgfqpoint{1.881683in}{2.201106in}}{\pgfqpoint{1.886983in}{2.203301in}}{\pgfqpoint{1.890890in}{2.207208in}}%
\pgfpathcurveto{\pgfqpoint{1.894796in}{2.211115in}}{\pgfqpoint{1.896992in}{2.216414in}}{\pgfqpoint{1.896992in}{2.221939in}}%
\pgfpathcurveto{\pgfqpoint{1.896992in}{2.227464in}}{\pgfqpoint{1.894796in}{2.232764in}}{\pgfqpoint{1.890890in}{2.236671in}}%
\pgfpathcurveto{\pgfqpoint{1.886983in}{2.240578in}}{\pgfqpoint{1.881683in}{2.242773in}}{\pgfqpoint{1.876158in}{2.242773in}}%
\pgfpathcurveto{\pgfqpoint{1.870633in}{2.242773in}}{\pgfqpoint{1.865334in}{2.240578in}}{\pgfqpoint{1.861427in}{2.236671in}}%
\pgfpathcurveto{\pgfqpoint{1.857520in}{2.232764in}}{\pgfqpoint{1.855325in}{2.227464in}}{\pgfqpoint{1.855325in}{2.221939in}}%
\pgfpathcurveto{\pgfqpoint{1.855325in}{2.216414in}}{\pgfqpoint{1.857520in}{2.211115in}}{\pgfqpoint{1.861427in}{2.207208in}}%
\pgfpathcurveto{\pgfqpoint{1.865334in}{2.203301in}}{\pgfqpoint{1.870633in}{2.201106in}}{\pgfqpoint{1.876158in}{2.201106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831623in}{0.699267in}}%
\pgfpathcurveto{\pgfqpoint{1.837148in}{0.699267in}}{\pgfqpoint{1.842448in}{0.701462in}}{\pgfqpoint{1.846354in}{0.705369in}}%
\pgfpathcurveto{\pgfqpoint{1.850261in}{0.709275in}}{\pgfqpoint{1.852456in}{0.714575in}}{\pgfqpoint{1.852456in}{0.720100in}}%
\pgfpathcurveto{\pgfqpoint{1.852456in}{0.725625in}}{\pgfqpoint{1.850261in}{0.730925in}}{\pgfqpoint{1.846354in}{0.734831in}}%
\pgfpathcurveto{\pgfqpoint{1.842448in}{0.738738in}}{\pgfqpoint{1.837148in}{0.740933in}}{\pgfqpoint{1.831623in}{0.740933in}}%
\pgfpathcurveto{\pgfqpoint{1.826098in}{0.740933in}}{\pgfqpoint{1.820798in}{0.738738in}}{\pgfqpoint{1.816892in}{0.734831in}}%
\pgfpathcurveto{\pgfqpoint{1.812985in}{0.730925in}}{\pgfqpoint{1.810790in}{0.725625in}}{\pgfqpoint{1.810790in}{0.720100in}}%
\pgfpathcurveto{\pgfqpoint{1.810790in}{0.714575in}}{\pgfqpoint{1.812985in}{0.709275in}}{\pgfqpoint{1.816892in}{0.705369in}}%
\pgfpathcurveto{\pgfqpoint{1.820798in}{0.701462in}}{\pgfqpoint{1.826098in}{0.699267in}}{\pgfqpoint{1.831623in}{0.699267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074027in}{0.892739in}}%
\pgfpathcurveto{\pgfqpoint{2.079552in}{0.892739in}}{\pgfqpoint{2.084852in}{0.894935in}}{\pgfqpoint{2.088759in}{0.898841in}}%
\pgfpathcurveto{\pgfqpoint{2.092666in}{0.902748in}}{\pgfqpoint{2.094861in}{0.908048in}}{\pgfqpoint{2.094861in}{0.913573in}}%
\pgfpathcurveto{\pgfqpoint{2.094861in}{0.919098in}}{\pgfqpoint{2.092666in}{0.924397in}}{\pgfqpoint{2.088759in}{0.928304in}}%
\pgfpathcurveto{\pgfqpoint{2.084852in}{0.932211in}}{\pgfqpoint{2.079552in}{0.934406in}}{\pgfqpoint{2.074027in}{0.934406in}}%
\pgfpathcurveto{\pgfqpoint{2.068502in}{0.934406in}}{\pgfqpoint{2.063203in}{0.932211in}}{\pgfqpoint{2.059296in}{0.928304in}}%
\pgfpathcurveto{\pgfqpoint{2.055389in}{0.924397in}}{\pgfqpoint{2.053194in}{0.919098in}}{\pgfqpoint{2.053194in}{0.913573in}}%
\pgfpathcurveto{\pgfqpoint{2.053194in}{0.908048in}}{\pgfqpoint{2.055389in}{0.902748in}}{\pgfqpoint{2.059296in}{0.898841in}}%
\pgfpathcurveto{\pgfqpoint{2.063203in}{0.894935in}}{\pgfqpoint{2.068502in}{0.892739in}}{\pgfqpoint{2.074027in}{0.892739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568443in}{2.000200in}}%
\pgfpathcurveto{\pgfqpoint{1.573968in}{2.000200in}}{\pgfqpoint{1.579268in}{2.002395in}}{\pgfqpoint{1.583174in}{2.006302in}}%
\pgfpathcurveto{\pgfqpoint{1.587081in}{2.010208in}}{\pgfqpoint{1.589276in}{2.015508in}}{\pgfqpoint{1.589276in}{2.021033in}}%
\pgfpathcurveto{\pgfqpoint{1.589276in}{2.026558in}}{\pgfqpoint{1.587081in}{2.031858in}}{\pgfqpoint{1.583174in}{2.035764in}}%
\pgfpathcurveto{\pgfqpoint{1.579268in}{2.039671in}}{\pgfqpoint{1.573968in}{2.041866in}}{\pgfqpoint{1.568443in}{2.041866in}}%
\pgfpathcurveto{\pgfqpoint{1.562918in}{2.041866in}}{\pgfqpoint{1.557618in}{2.039671in}}{\pgfqpoint{1.553712in}{2.035764in}}%
\pgfpathcurveto{\pgfqpoint{1.549805in}{2.031858in}}{\pgfqpoint{1.547610in}{2.026558in}}{\pgfqpoint{1.547610in}{2.021033in}}%
\pgfpathcurveto{\pgfqpoint{1.547610in}{2.015508in}}{\pgfqpoint{1.549805in}{2.010208in}}{\pgfqpoint{1.553712in}{2.006302in}}%
\pgfpathcurveto{\pgfqpoint{1.557618in}{2.002395in}}{\pgfqpoint{1.562918in}{2.000200in}}{\pgfqpoint{1.568443in}{2.000200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100140in}{1.285305in}}%
\pgfpathcurveto{\pgfqpoint{2.105665in}{1.285305in}}{\pgfqpoint{2.110964in}{1.287500in}}{\pgfqpoint{2.114871in}{1.291407in}}%
\pgfpathcurveto{\pgfqpoint{2.118778in}{1.295313in}}{\pgfqpoint{2.120973in}{1.300613in}}{\pgfqpoint{2.120973in}{1.306138in}}%
\pgfpathcurveto{\pgfqpoint{2.120973in}{1.311663in}}{\pgfqpoint{2.118778in}{1.316963in}}{\pgfqpoint{2.114871in}{1.320869in}}%
\pgfpathcurveto{\pgfqpoint{2.110964in}{1.324776in}}{\pgfqpoint{2.105665in}{1.326971in}}{\pgfqpoint{2.100140in}{1.326971in}}%
\pgfpathcurveto{\pgfqpoint{2.094615in}{1.326971in}}{\pgfqpoint{2.089315in}{1.324776in}}{\pgfqpoint{2.085408in}{1.320869in}}%
\pgfpathcurveto{\pgfqpoint{2.081502in}{1.316963in}}{\pgfqpoint{2.079307in}{1.311663in}}{\pgfqpoint{2.079307in}{1.306138in}}%
\pgfpathcurveto{\pgfqpoint{2.079307in}{1.300613in}}{\pgfqpoint{2.081502in}{1.295313in}}{\pgfqpoint{2.085408in}{1.291407in}}%
\pgfpathcurveto{\pgfqpoint{2.089315in}{1.287500in}}{\pgfqpoint{2.094615in}{1.285305in}}{\pgfqpoint{2.100140in}{1.285305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558603in}{1.534073in}}%
\pgfpathcurveto{\pgfqpoint{1.564128in}{1.534073in}}{\pgfqpoint{1.569428in}{1.536268in}}{\pgfqpoint{1.573334in}{1.540175in}}%
\pgfpathcurveto{\pgfqpoint{1.577241in}{1.544082in}}{\pgfqpoint{1.579436in}{1.549381in}}{\pgfqpoint{1.579436in}{1.554906in}}%
\pgfpathcurveto{\pgfqpoint{1.579436in}{1.560431in}}{\pgfqpoint{1.577241in}{1.565731in}}{\pgfqpoint{1.573334in}{1.569638in}}%
\pgfpathcurveto{\pgfqpoint{1.569428in}{1.573545in}}{\pgfqpoint{1.564128in}{1.575740in}}{\pgfqpoint{1.558603in}{1.575740in}}%
\pgfpathcurveto{\pgfqpoint{1.553078in}{1.575740in}}{\pgfqpoint{1.547778in}{1.573545in}}{\pgfqpoint{1.543872in}{1.569638in}}%
\pgfpathcurveto{\pgfqpoint{1.539965in}{1.565731in}}{\pgfqpoint{1.537770in}{1.560431in}}{\pgfqpoint{1.537770in}{1.554906in}}%
\pgfpathcurveto{\pgfqpoint{1.537770in}{1.549381in}}{\pgfqpoint{1.539965in}{1.544082in}}{\pgfqpoint{1.543872in}{1.540175in}}%
\pgfpathcurveto{\pgfqpoint{1.547778in}{1.536268in}}{\pgfqpoint{1.553078in}{1.534073in}}{\pgfqpoint{1.558603in}{1.534073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044705in}{2.311905in}}%
\pgfpathcurveto{\pgfqpoint{2.050230in}{2.311905in}}{\pgfqpoint{2.055529in}{2.314100in}}{\pgfqpoint{2.059436in}{2.318007in}}%
\pgfpathcurveto{\pgfqpoint{2.063343in}{2.321913in}}{\pgfqpoint{2.065538in}{2.327213in}}{\pgfqpoint{2.065538in}{2.332738in}}%
\pgfpathcurveto{\pgfqpoint{2.065538in}{2.338263in}}{\pgfqpoint{2.063343in}{2.343562in}}{\pgfqpoint{2.059436in}{2.347469in}}%
\pgfpathcurveto{\pgfqpoint{2.055529in}{2.351376in}}{\pgfqpoint{2.050230in}{2.353571in}}{\pgfqpoint{2.044705in}{2.353571in}}%
\pgfpathcurveto{\pgfqpoint{2.039180in}{2.353571in}}{\pgfqpoint{2.033880in}{2.351376in}}{\pgfqpoint{2.029973in}{2.347469in}}%
\pgfpathcurveto{\pgfqpoint{2.026066in}{2.343562in}}{\pgfqpoint{2.023871in}{2.338263in}}{\pgfqpoint{2.023871in}{2.332738in}}%
\pgfpathcurveto{\pgfqpoint{2.023871in}{2.327213in}}{\pgfqpoint{2.026066in}{2.321913in}}{\pgfqpoint{2.029973in}{2.318007in}}%
\pgfpathcurveto{\pgfqpoint{2.033880in}{2.314100in}}{\pgfqpoint{2.039180in}{2.311905in}}{\pgfqpoint{2.044705in}{2.311905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351952in}{1.422828in}}%
\pgfpathcurveto{\pgfqpoint{2.357477in}{1.422828in}}{\pgfqpoint{2.362777in}{1.425024in}}{\pgfqpoint{2.366684in}{1.428930in}}%
\pgfpathcurveto{\pgfqpoint{2.370591in}{1.432837in}}{\pgfqpoint{2.372786in}{1.438137in}}{\pgfqpoint{2.372786in}{1.443662in}}%
\pgfpathcurveto{\pgfqpoint{2.372786in}{1.449187in}}{\pgfqpoint{2.370591in}{1.454486in}}{\pgfqpoint{2.366684in}{1.458393in}}%
\pgfpathcurveto{\pgfqpoint{2.362777in}{1.462300in}}{\pgfqpoint{2.357477in}{1.464495in}}{\pgfqpoint{2.351952in}{1.464495in}}%
\pgfpathcurveto{\pgfqpoint{2.346427in}{1.464495in}}{\pgfqpoint{2.341128in}{1.462300in}}{\pgfqpoint{2.337221in}{1.458393in}}%
\pgfpathcurveto{\pgfqpoint{2.333314in}{1.454486in}}{\pgfqpoint{2.331119in}{1.449187in}}{\pgfqpoint{2.331119in}{1.443662in}}%
\pgfpathcurveto{\pgfqpoint{2.331119in}{1.438137in}}{\pgfqpoint{2.333314in}{1.432837in}}{\pgfqpoint{2.337221in}{1.428930in}}%
\pgfpathcurveto{\pgfqpoint{2.341128in}{1.425024in}}{\pgfqpoint{2.346427in}{1.422828in}}{\pgfqpoint{2.351952in}{1.422828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091965in}{2.612040in}}%
\pgfpathcurveto{\pgfqpoint{1.097490in}{2.612040in}}{\pgfqpoint{1.102790in}{2.614235in}}{\pgfqpoint{1.106697in}{2.618142in}}%
\pgfpathcurveto{\pgfqpoint{1.110604in}{2.622049in}}{\pgfqpoint{1.112799in}{2.627349in}}{\pgfqpoint{1.112799in}{2.632874in}}%
\pgfpathcurveto{\pgfqpoint{1.112799in}{2.638399in}}{\pgfqpoint{1.110604in}{2.643698in}}{\pgfqpoint{1.106697in}{2.647605in}}%
\pgfpathcurveto{\pgfqpoint{1.102790in}{2.651512in}}{\pgfqpoint{1.097490in}{2.653707in}}{\pgfqpoint{1.091965in}{2.653707in}}%
\pgfpathcurveto{\pgfqpoint{1.086440in}{2.653707in}}{\pgfqpoint{1.081141in}{2.651512in}}{\pgfqpoint{1.077234in}{2.647605in}}%
\pgfpathcurveto{\pgfqpoint{1.073327in}{2.643698in}}{\pgfqpoint{1.071132in}{2.638399in}}{\pgfqpoint{1.071132in}{2.632874in}}%
\pgfpathcurveto{\pgfqpoint{1.071132in}{2.627349in}}{\pgfqpoint{1.073327in}{2.622049in}}{\pgfqpoint{1.077234in}{2.618142in}}%
\pgfpathcurveto{\pgfqpoint{1.081141in}{2.614235in}}{\pgfqpoint{1.086440in}{2.612040in}}{\pgfqpoint{1.091965in}{2.612040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512942in}{2.184844in}}%
\pgfpathcurveto{\pgfqpoint{1.518467in}{2.184844in}}{\pgfqpoint{1.523767in}{2.187039in}}{\pgfqpoint{1.527674in}{2.190946in}}%
\pgfpathcurveto{\pgfqpoint{1.531580in}{2.194853in}}{\pgfqpoint{1.533775in}{2.200152in}}{\pgfqpoint{1.533775in}{2.205677in}}%
\pgfpathcurveto{\pgfqpoint{1.533775in}{2.211202in}}{\pgfqpoint{1.531580in}{2.216502in}}{\pgfqpoint{1.527674in}{2.220409in}}%
\pgfpathcurveto{\pgfqpoint{1.523767in}{2.224315in}}{\pgfqpoint{1.518467in}{2.226511in}}{\pgfqpoint{1.512942in}{2.226511in}}%
\pgfpathcurveto{\pgfqpoint{1.507417in}{2.226511in}}{\pgfqpoint{1.502118in}{2.224315in}}{\pgfqpoint{1.498211in}{2.220409in}}%
\pgfpathcurveto{\pgfqpoint{1.494304in}{2.216502in}}{\pgfqpoint{1.492109in}{2.211202in}}{\pgfqpoint{1.492109in}{2.205677in}}%
\pgfpathcurveto{\pgfqpoint{1.492109in}{2.200152in}}{\pgfqpoint{1.494304in}{2.194853in}}{\pgfqpoint{1.498211in}{2.190946in}}%
\pgfpathcurveto{\pgfqpoint{1.502118in}{2.187039in}}{\pgfqpoint{1.507417in}{2.184844in}}{\pgfqpoint{1.512942in}{2.184844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784791in}{1.834266in}}%
\pgfpathcurveto{\pgfqpoint{1.790316in}{1.834266in}}{\pgfqpoint{1.795616in}{1.836461in}}{\pgfqpoint{1.799523in}{1.840367in}}%
\pgfpathcurveto{\pgfqpoint{1.803430in}{1.844274in}}{\pgfqpoint{1.805625in}{1.849574in}}{\pgfqpoint{1.805625in}{1.855099in}}%
\pgfpathcurveto{\pgfqpoint{1.805625in}{1.860624in}}{\pgfqpoint{1.803430in}{1.865923in}}{\pgfqpoint{1.799523in}{1.869830in}}%
\pgfpathcurveto{\pgfqpoint{1.795616in}{1.873737in}}{\pgfqpoint{1.790316in}{1.875932in}}{\pgfqpoint{1.784791in}{1.875932in}}%
\pgfpathcurveto{\pgfqpoint{1.779266in}{1.875932in}}{\pgfqpoint{1.773967in}{1.873737in}}{\pgfqpoint{1.770060in}{1.869830in}}%
\pgfpathcurveto{\pgfqpoint{1.766153in}{1.865923in}}{\pgfqpoint{1.763958in}{1.860624in}}{\pgfqpoint{1.763958in}{1.855099in}}%
\pgfpathcurveto{\pgfqpoint{1.763958in}{1.849574in}}{\pgfqpoint{1.766153in}{1.844274in}}{\pgfqpoint{1.770060in}{1.840367in}}%
\pgfpathcurveto{\pgfqpoint{1.773967in}{1.836461in}}{\pgfqpoint{1.779266in}{1.834266in}}{\pgfqpoint{1.784791in}{1.834266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179071in}{1.062566in}}%
\pgfpathcurveto{\pgfqpoint{2.184596in}{1.062566in}}{\pgfqpoint{2.189896in}{1.064761in}}{\pgfqpoint{2.193803in}{1.068668in}}%
\pgfpathcurveto{\pgfqpoint{2.197709in}{1.072575in}}{\pgfqpoint{2.199904in}{1.077875in}}{\pgfqpoint{2.199904in}{1.083400in}}%
\pgfpathcurveto{\pgfqpoint{2.199904in}{1.088925in}}{\pgfqpoint{2.197709in}{1.094224in}}{\pgfqpoint{2.193803in}{1.098131in}}%
\pgfpathcurveto{\pgfqpoint{2.189896in}{1.102038in}}{\pgfqpoint{2.184596in}{1.104233in}}{\pgfqpoint{2.179071in}{1.104233in}}%
\pgfpathcurveto{\pgfqpoint{2.173546in}{1.104233in}}{\pgfqpoint{2.168247in}{1.102038in}}{\pgfqpoint{2.164340in}{1.098131in}}%
\pgfpathcurveto{\pgfqpoint{2.160433in}{1.094224in}}{\pgfqpoint{2.158238in}{1.088925in}}{\pgfqpoint{2.158238in}{1.083400in}}%
\pgfpathcurveto{\pgfqpoint{2.158238in}{1.077875in}}{\pgfqpoint{2.160433in}{1.072575in}}{\pgfqpoint{2.164340in}{1.068668in}}%
\pgfpathcurveto{\pgfqpoint{2.168247in}{1.064761in}}{\pgfqpoint{2.173546in}{1.062566in}}{\pgfqpoint{2.179071in}{1.062566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251930in}{1.538171in}}%
\pgfpathcurveto{\pgfqpoint{1.257455in}{1.538171in}}{\pgfqpoint{1.262755in}{1.540366in}}{\pgfqpoint{1.266662in}{1.544273in}}%
\pgfpathcurveto{\pgfqpoint{1.270568in}{1.548179in}}{\pgfqpoint{1.272764in}{1.553479in}}{\pgfqpoint{1.272764in}{1.559004in}}%
\pgfpathcurveto{\pgfqpoint{1.272764in}{1.564529in}}{\pgfqpoint{1.270568in}{1.569828in}}{\pgfqpoint{1.266662in}{1.573735in}}%
\pgfpathcurveto{\pgfqpoint{1.262755in}{1.577642in}}{\pgfqpoint{1.257455in}{1.579837in}}{\pgfqpoint{1.251930in}{1.579837in}}%
\pgfpathcurveto{\pgfqpoint{1.246405in}{1.579837in}}{\pgfqpoint{1.241106in}{1.577642in}}{\pgfqpoint{1.237199in}{1.573735in}}%
\pgfpathcurveto{\pgfqpoint{1.233292in}{1.569828in}}{\pgfqpoint{1.231097in}{1.564529in}}{\pgfqpoint{1.231097in}{1.559004in}}%
\pgfpathcurveto{\pgfqpoint{1.231097in}{1.553479in}}{\pgfqpoint{1.233292in}{1.548179in}}{\pgfqpoint{1.237199in}{1.544273in}}%
\pgfpathcurveto{\pgfqpoint{1.241106in}{1.540366in}}{\pgfqpoint{1.246405in}{1.538171in}}{\pgfqpoint{1.251930in}{1.538171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896582in}{2.273109in}}%
\pgfpathcurveto{\pgfqpoint{1.902107in}{2.273109in}}{\pgfqpoint{1.907407in}{2.275304in}}{\pgfqpoint{1.911314in}{2.279211in}}%
\pgfpathcurveto{\pgfqpoint{1.915220in}{2.283118in}}{\pgfqpoint{1.917415in}{2.288417in}}{\pgfqpoint{1.917415in}{2.293942in}}%
\pgfpathcurveto{\pgfqpoint{1.917415in}{2.299467in}}{\pgfqpoint{1.915220in}{2.304767in}}{\pgfqpoint{1.911314in}{2.308674in}}%
\pgfpathcurveto{\pgfqpoint{1.907407in}{2.312580in}}{\pgfqpoint{1.902107in}{2.314776in}}{\pgfqpoint{1.896582in}{2.314776in}}%
\pgfpathcurveto{\pgfqpoint{1.891057in}{2.314776in}}{\pgfqpoint{1.885758in}{2.312580in}}{\pgfqpoint{1.881851in}{2.308674in}}%
\pgfpathcurveto{\pgfqpoint{1.877944in}{2.304767in}}{\pgfqpoint{1.875749in}{2.299467in}}{\pgfqpoint{1.875749in}{2.293942in}}%
\pgfpathcurveto{\pgfqpoint{1.875749in}{2.288417in}}{\pgfqpoint{1.877944in}{2.283118in}}{\pgfqpoint{1.881851in}{2.279211in}}%
\pgfpathcurveto{\pgfqpoint{1.885758in}{2.275304in}}{\pgfqpoint{1.891057in}{2.273109in}}{\pgfqpoint{1.896582in}{2.273109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046877in}{2.747233in}}%
\pgfpathcurveto{\pgfqpoint{2.052403in}{2.747233in}}{\pgfqpoint{2.057702in}{2.749428in}}{\pgfqpoint{2.061609in}{2.753335in}}%
\pgfpathcurveto{\pgfqpoint{2.065516in}{2.757242in}}{\pgfqpoint{2.067711in}{2.762541in}}{\pgfqpoint{2.067711in}{2.768066in}}%
\pgfpathcurveto{\pgfqpoint{2.067711in}{2.773591in}}{\pgfqpoint{2.065516in}{2.778891in}}{\pgfqpoint{2.061609in}{2.782798in}}%
\pgfpathcurveto{\pgfqpoint{2.057702in}{2.786705in}}{\pgfqpoint{2.052403in}{2.788900in}}{\pgfqpoint{2.046877in}{2.788900in}}%
\pgfpathcurveto{\pgfqpoint{2.041352in}{2.788900in}}{\pgfqpoint{2.036053in}{2.786705in}}{\pgfqpoint{2.032146in}{2.782798in}}%
\pgfpathcurveto{\pgfqpoint{2.028239in}{2.778891in}}{\pgfqpoint{2.026044in}{2.773591in}}{\pgfqpoint{2.026044in}{2.768066in}}%
\pgfpathcurveto{\pgfqpoint{2.026044in}{2.762541in}}{\pgfqpoint{2.028239in}{2.757242in}}{\pgfqpoint{2.032146in}{2.753335in}}%
\pgfpathcurveto{\pgfqpoint{2.036053in}{2.749428in}}{\pgfqpoint{2.041352in}{2.747233in}}{\pgfqpoint{2.046877in}{2.747233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626240in}{0.839328in}}%
\pgfpathcurveto{\pgfqpoint{2.631765in}{0.839328in}}{\pgfqpoint{2.637065in}{0.841523in}}{\pgfqpoint{2.640972in}{0.845430in}}%
\pgfpathcurveto{\pgfqpoint{2.644878in}{0.849336in}}{\pgfqpoint{2.647074in}{0.854636in}}{\pgfqpoint{2.647074in}{0.860161in}}%
\pgfpathcurveto{\pgfqpoint{2.647074in}{0.865686in}}{\pgfqpoint{2.644878in}{0.870986in}}{\pgfqpoint{2.640972in}{0.874892in}}%
\pgfpathcurveto{\pgfqpoint{2.637065in}{0.878799in}}{\pgfqpoint{2.631765in}{0.880994in}}{\pgfqpoint{2.626240in}{0.880994in}}%
\pgfpathcurveto{\pgfqpoint{2.620715in}{0.880994in}}{\pgfqpoint{2.615416in}{0.878799in}}{\pgfqpoint{2.611509in}{0.874892in}}%
\pgfpathcurveto{\pgfqpoint{2.607602in}{0.870986in}}{\pgfqpoint{2.605407in}{0.865686in}}{\pgfqpoint{2.605407in}{0.860161in}}%
\pgfpathcurveto{\pgfqpoint{2.605407in}{0.854636in}}{\pgfqpoint{2.607602in}{0.849336in}}{\pgfqpoint{2.611509in}{0.845430in}}%
\pgfpathcurveto{\pgfqpoint{2.615416in}{0.841523in}}{\pgfqpoint{2.620715in}{0.839328in}}{\pgfqpoint{2.626240in}{0.839328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485701in}{0.966433in}}%
\pgfpathcurveto{\pgfqpoint{1.491226in}{0.966433in}}{\pgfqpoint{1.496525in}{0.968628in}}{\pgfqpoint{1.500432in}{0.972534in}}%
\pgfpathcurveto{\pgfqpoint{1.504339in}{0.976441in}}{\pgfqpoint{1.506534in}{0.981741in}}{\pgfqpoint{1.506534in}{0.987266in}}%
\pgfpathcurveto{\pgfqpoint{1.506534in}{0.992791in}}{\pgfqpoint{1.504339in}{0.998090in}}{\pgfqpoint{1.500432in}{1.001997in}}%
\pgfpathcurveto{\pgfqpoint{1.496525in}{1.005904in}}{\pgfqpoint{1.491226in}{1.008099in}}{\pgfqpoint{1.485701in}{1.008099in}}%
\pgfpathcurveto{\pgfqpoint{1.480176in}{1.008099in}}{\pgfqpoint{1.474876in}{1.005904in}}{\pgfqpoint{1.470969in}{1.001997in}}%
\pgfpathcurveto{\pgfqpoint{1.467062in}{0.998090in}}{\pgfqpoint{1.464867in}{0.992791in}}{\pgfqpoint{1.464867in}{0.987266in}}%
\pgfpathcurveto{\pgfqpoint{1.464867in}{0.981741in}}{\pgfqpoint{1.467062in}{0.976441in}}{\pgfqpoint{1.470969in}{0.972534in}}%
\pgfpathcurveto{\pgfqpoint{1.474876in}{0.968628in}}{\pgfqpoint{1.480176in}{0.966433in}}{\pgfqpoint{1.485701in}{0.966433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073914in}{2.225602in}}%
\pgfpathcurveto{\pgfqpoint{2.079439in}{2.225602in}}{\pgfqpoint{2.084738in}{2.227797in}}{\pgfqpoint{2.088645in}{2.231704in}}%
\pgfpathcurveto{\pgfqpoint{2.092552in}{2.235611in}}{\pgfqpoint{2.094747in}{2.240910in}}{\pgfqpoint{2.094747in}{2.246435in}}%
\pgfpathcurveto{\pgfqpoint{2.094747in}{2.251960in}}{\pgfqpoint{2.092552in}{2.257260in}}{\pgfqpoint{2.088645in}{2.261167in}}%
\pgfpathcurveto{\pgfqpoint{2.084738in}{2.265073in}}{\pgfqpoint{2.079439in}{2.267268in}}{\pgfqpoint{2.073914in}{2.267268in}}%
\pgfpathcurveto{\pgfqpoint{2.068389in}{2.267268in}}{\pgfqpoint{2.063089in}{2.265073in}}{\pgfqpoint{2.059182in}{2.261167in}}%
\pgfpathcurveto{\pgfqpoint{2.055275in}{2.257260in}}{\pgfqpoint{2.053080in}{2.251960in}}{\pgfqpoint{2.053080in}{2.246435in}}%
\pgfpathcurveto{\pgfqpoint{2.053080in}{2.240910in}}{\pgfqpoint{2.055275in}{2.235611in}}{\pgfqpoint{2.059182in}{2.231704in}}%
\pgfpathcurveto{\pgfqpoint{2.063089in}{2.227797in}}{\pgfqpoint{2.068389in}{2.225602in}}{\pgfqpoint{2.073914in}{2.225602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118672in}{2.420599in}}%
\pgfpathcurveto{\pgfqpoint{1.124197in}{2.420599in}}{\pgfqpoint{1.129497in}{2.422794in}}{\pgfqpoint{1.133404in}{2.426701in}}%
\pgfpathcurveto{\pgfqpoint{1.137311in}{2.430608in}}{\pgfqpoint{1.139506in}{2.435907in}}{\pgfqpoint{1.139506in}{2.441432in}}%
\pgfpathcurveto{\pgfqpoint{1.139506in}{2.446957in}}{\pgfqpoint{1.137311in}{2.452257in}}{\pgfqpoint{1.133404in}{2.456164in}}%
\pgfpathcurveto{\pgfqpoint{1.129497in}{2.460071in}}{\pgfqpoint{1.124197in}{2.462266in}}{\pgfqpoint{1.118672in}{2.462266in}}%
\pgfpathcurveto{\pgfqpoint{1.113147in}{2.462266in}}{\pgfqpoint{1.107848in}{2.460071in}}{\pgfqpoint{1.103941in}{2.456164in}}%
\pgfpathcurveto{\pgfqpoint{1.100034in}{2.452257in}}{\pgfqpoint{1.097839in}{2.446957in}}{\pgfqpoint{1.097839in}{2.441432in}}%
\pgfpathcurveto{\pgfqpoint{1.097839in}{2.435907in}}{\pgfqpoint{1.100034in}{2.430608in}}{\pgfqpoint{1.103941in}{2.426701in}}%
\pgfpathcurveto{\pgfqpoint{1.107848in}{2.422794in}}{\pgfqpoint{1.113147in}{2.420599in}}{\pgfqpoint{1.118672in}{2.420599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774644in}{0.870782in}}%
\pgfpathcurveto{\pgfqpoint{1.780169in}{0.870782in}}{\pgfqpoint{1.785469in}{0.872977in}}{\pgfqpoint{1.789375in}{0.876884in}}%
\pgfpathcurveto{\pgfqpoint{1.793282in}{0.880791in}}{\pgfqpoint{1.795477in}{0.886091in}}{\pgfqpoint{1.795477in}{0.891616in}}%
\pgfpathcurveto{\pgfqpoint{1.795477in}{0.897141in}}{\pgfqpoint{1.793282in}{0.902440in}}{\pgfqpoint{1.789375in}{0.906347in}}%
\pgfpathcurveto{\pgfqpoint{1.785469in}{0.910254in}}{\pgfqpoint{1.780169in}{0.912449in}}{\pgfqpoint{1.774644in}{0.912449in}}%
\pgfpathcurveto{\pgfqpoint{1.769119in}{0.912449in}}{\pgfqpoint{1.763819in}{0.910254in}}{\pgfqpoint{1.759913in}{0.906347in}}%
\pgfpathcurveto{\pgfqpoint{1.756006in}{0.902440in}}{\pgfqpoint{1.753811in}{0.897141in}}{\pgfqpoint{1.753811in}{0.891616in}}%
\pgfpathcurveto{\pgfqpoint{1.753811in}{0.886091in}}{\pgfqpoint{1.756006in}{0.880791in}}{\pgfqpoint{1.759913in}{0.876884in}}%
\pgfpathcurveto{\pgfqpoint{1.763819in}{0.872977in}}{\pgfqpoint{1.769119in}{0.870782in}}{\pgfqpoint{1.774644in}{0.870782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099399in}{2.411522in}}%
\pgfpathcurveto{\pgfqpoint{1.104924in}{2.411522in}}{\pgfqpoint{1.110223in}{2.413717in}}{\pgfqpoint{1.114130in}{2.417624in}}%
\pgfpathcurveto{\pgfqpoint{1.118037in}{2.421531in}}{\pgfqpoint{1.120232in}{2.426830in}}{\pgfqpoint{1.120232in}{2.432355in}}%
\pgfpathcurveto{\pgfqpoint{1.120232in}{2.437880in}}{\pgfqpoint{1.118037in}{2.443180in}}{\pgfqpoint{1.114130in}{2.447087in}}%
\pgfpathcurveto{\pgfqpoint{1.110223in}{2.450993in}}{\pgfqpoint{1.104924in}{2.453189in}}{\pgfqpoint{1.099399in}{2.453189in}}%
\pgfpathcurveto{\pgfqpoint{1.093874in}{2.453189in}}{\pgfqpoint{1.088574in}{2.450993in}}{\pgfqpoint{1.084667in}{2.447087in}}%
\pgfpathcurveto{\pgfqpoint{1.080761in}{2.443180in}}{\pgfqpoint{1.078565in}{2.437880in}}{\pgfqpoint{1.078565in}{2.432355in}}%
\pgfpathcurveto{\pgfqpoint{1.078565in}{2.426830in}}{\pgfqpoint{1.080761in}{2.421531in}}{\pgfqpoint{1.084667in}{2.417624in}}%
\pgfpathcurveto{\pgfqpoint{1.088574in}{2.413717in}}{\pgfqpoint{1.093874in}{2.411522in}}{\pgfqpoint{1.099399in}{2.411522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675236in}{2.322724in}}%
\pgfpathcurveto{\pgfqpoint{2.680762in}{2.322724in}}{\pgfqpoint{2.686061in}{2.324920in}}{\pgfqpoint{2.689968in}{2.328826in}}%
\pgfpathcurveto{\pgfqpoint{2.693875in}{2.332733in}}{\pgfqpoint{2.696070in}{2.338033in}}{\pgfqpoint{2.696070in}{2.343558in}}%
\pgfpathcurveto{\pgfqpoint{2.696070in}{2.349083in}}{\pgfqpoint{2.693875in}{2.354382in}}{\pgfqpoint{2.689968in}{2.358289in}}%
\pgfpathcurveto{\pgfqpoint{2.686061in}{2.362196in}}{\pgfqpoint{2.680762in}{2.364391in}}{\pgfqpoint{2.675236in}{2.364391in}}%
\pgfpathcurveto{\pgfqpoint{2.669711in}{2.364391in}}{\pgfqpoint{2.664412in}{2.362196in}}{\pgfqpoint{2.660505in}{2.358289in}}%
\pgfpathcurveto{\pgfqpoint{2.656598in}{2.354382in}}{\pgfqpoint{2.654403in}{2.349083in}}{\pgfqpoint{2.654403in}{2.343558in}}%
\pgfpathcurveto{\pgfqpoint{2.654403in}{2.338033in}}{\pgfqpoint{2.656598in}{2.332733in}}{\pgfqpoint{2.660505in}{2.328826in}}%
\pgfpathcurveto{\pgfqpoint{2.664412in}{2.324920in}}{\pgfqpoint{2.669711in}{2.322724in}}{\pgfqpoint{2.675236in}{2.322724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633380in}{2.117795in}}%
\pgfpathcurveto{\pgfqpoint{1.638905in}{2.117795in}}{\pgfqpoint{1.644205in}{2.119990in}}{\pgfqpoint{1.648112in}{2.123897in}}%
\pgfpathcurveto{\pgfqpoint{1.652019in}{2.127804in}}{\pgfqpoint{1.654214in}{2.133103in}}{\pgfqpoint{1.654214in}{2.138628in}}%
\pgfpathcurveto{\pgfqpoint{1.654214in}{2.144154in}}{\pgfqpoint{1.652019in}{2.149453in}}{\pgfqpoint{1.648112in}{2.153360in}}%
\pgfpathcurveto{\pgfqpoint{1.644205in}{2.157267in}}{\pgfqpoint{1.638905in}{2.159462in}}{\pgfqpoint{1.633380in}{2.159462in}}%
\pgfpathcurveto{\pgfqpoint{1.627855in}{2.159462in}}{\pgfqpoint{1.622556in}{2.157267in}}{\pgfqpoint{1.618649in}{2.153360in}}%
\pgfpathcurveto{\pgfqpoint{1.614742in}{2.149453in}}{\pgfqpoint{1.612547in}{2.144154in}}{\pgfqpoint{1.612547in}{2.138628in}}%
\pgfpathcurveto{\pgfqpoint{1.612547in}{2.133103in}}{\pgfqpoint{1.614742in}{2.127804in}}{\pgfqpoint{1.618649in}{2.123897in}}%
\pgfpathcurveto{\pgfqpoint{1.622556in}{2.119990in}}{\pgfqpoint{1.627855in}{2.117795in}}{\pgfqpoint{1.633380in}{2.117795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486388in}{1.393249in}}%
\pgfpathcurveto{\pgfqpoint{2.491913in}{1.393249in}}{\pgfqpoint{2.497212in}{1.395444in}}{\pgfqpoint{2.501119in}{1.399351in}}%
\pgfpathcurveto{\pgfqpoint{2.505026in}{1.403258in}}{\pgfqpoint{2.507221in}{1.408557in}}{\pgfqpoint{2.507221in}{1.414082in}}%
\pgfpathcurveto{\pgfqpoint{2.507221in}{1.419607in}}{\pgfqpoint{2.505026in}{1.424907in}}{\pgfqpoint{2.501119in}{1.428814in}}%
\pgfpathcurveto{\pgfqpoint{2.497212in}{1.432720in}}{\pgfqpoint{2.491913in}{1.434916in}}{\pgfqpoint{2.486388in}{1.434916in}}%
\pgfpathcurveto{\pgfqpoint{2.480863in}{1.434916in}}{\pgfqpoint{2.475563in}{1.432720in}}{\pgfqpoint{2.471656in}{1.428814in}}%
\pgfpathcurveto{\pgfqpoint{2.467749in}{1.424907in}}{\pgfqpoint{2.465554in}{1.419607in}}{\pgfqpoint{2.465554in}{1.414082in}}%
\pgfpathcurveto{\pgfqpoint{2.465554in}{1.408557in}}{\pgfqpoint{2.467749in}{1.403258in}}{\pgfqpoint{2.471656in}{1.399351in}}%
\pgfpathcurveto{\pgfqpoint{2.475563in}{1.395444in}}{\pgfqpoint{2.480863in}{1.393249in}}{\pgfqpoint{2.486388in}{1.393249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601163in}{1.610874in}}%
\pgfpathcurveto{\pgfqpoint{1.606688in}{1.610874in}}{\pgfqpoint{1.611988in}{1.613070in}}{\pgfqpoint{1.615895in}{1.616976in}}%
\pgfpathcurveto{\pgfqpoint{1.619802in}{1.620883in}}{\pgfqpoint{1.621997in}{1.626183in}}{\pgfqpoint{1.621997in}{1.631708in}}%
\pgfpathcurveto{\pgfqpoint{1.621997in}{1.637233in}}{\pgfqpoint{1.619802in}{1.642532in}}{\pgfqpoint{1.615895in}{1.646439in}}%
\pgfpathcurveto{\pgfqpoint{1.611988in}{1.650346in}}{\pgfqpoint{1.606688in}{1.652541in}}{\pgfqpoint{1.601163in}{1.652541in}}%
\pgfpathcurveto{\pgfqpoint{1.595638in}{1.652541in}}{\pgfqpoint{1.590339in}{1.650346in}}{\pgfqpoint{1.586432in}{1.646439in}}%
\pgfpathcurveto{\pgfqpoint{1.582525in}{1.642532in}}{\pgfqpoint{1.580330in}{1.637233in}}{\pgfqpoint{1.580330in}{1.631708in}}%
\pgfpathcurveto{\pgfqpoint{1.580330in}{1.626183in}}{\pgfqpoint{1.582525in}{1.620883in}}{\pgfqpoint{1.586432in}{1.616976in}}%
\pgfpathcurveto{\pgfqpoint{1.590339in}{1.613070in}}{\pgfqpoint{1.595638in}{1.610874in}}{\pgfqpoint{1.601163in}{1.610874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645868in}{1.448188in}}%
\pgfpathcurveto{\pgfqpoint{2.651393in}{1.448188in}}{\pgfqpoint{2.656693in}{1.450383in}}{\pgfqpoint{2.660599in}{1.454290in}}%
\pgfpathcurveto{\pgfqpoint{2.664506in}{1.458197in}}{\pgfqpoint{2.666701in}{1.463496in}}{\pgfqpoint{2.666701in}{1.469021in}}%
\pgfpathcurveto{\pgfqpoint{2.666701in}{1.474547in}}{\pgfqpoint{2.664506in}{1.479846in}}{\pgfqpoint{2.660599in}{1.483753in}}%
\pgfpathcurveto{\pgfqpoint{2.656693in}{1.487660in}}{\pgfqpoint{2.651393in}{1.489855in}}{\pgfqpoint{2.645868in}{1.489855in}}%
\pgfpathcurveto{\pgfqpoint{2.640343in}{1.489855in}}{\pgfqpoint{2.635043in}{1.487660in}}{\pgfqpoint{2.631137in}{1.483753in}}%
\pgfpathcurveto{\pgfqpoint{2.627230in}{1.479846in}}{\pgfqpoint{2.625035in}{1.474547in}}{\pgfqpoint{2.625035in}{1.469021in}}%
\pgfpathcurveto{\pgfqpoint{2.625035in}{1.463496in}}{\pgfqpoint{2.627230in}{1.458197in}}{\pgfqpoint{2.631137in}{1.454290in}}%
\pgfpathcurveto{\pgfqpoint{2.635043in}{1.450383in}}{\pgfqpoint{2.640343in}{1.448188in}}{\pgfqpoint{2.645868in}{1.448188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575573in}{2.434505in}}%
\pgfpathcurveto{\pgfqpoint{1.581098in}{2.434505in}}{\pgfqpoint{1.586398in}{2.436700in}}{\pgfqpoint{1.590304in}{2.440607in}}%
\pgfpathcurveto{\pgfqpoint{1.594211in}{2.444514in}}{\pgfqpoint{1.596406in}{2.449813in}}{\pgfqpoint{1.596406in}{2.455338in}}%
\pgfpathcurveto{\pgfqpoint{1.596406in}{2.460863in}}{\pgfqpoint{1.594211in}{2.466163in}}{\pgfqpoint{1.590304in}{2.470070in}}%
\pgfpathcurveto{\pgfqpoint{1.586398in}{2.473977in}}{\pgfqpoint{1.581098in}{2.476172in}}{\pgfqpoint{1.575573in}{2.476172in}}%
\pgfpathcurveto{\pgfqpoint{1.570048in}{2.476172in}}{\pgfqpoint{1.564748in}{2.473977in}}{\pgfqpoint{1.560842in}{2.470070in}}%
\pgfpathcurveto{\pgfqpoint{1.556935in}{2.466163in}}{\pgfqpoint{1.554740in}{2.460863in}}{\pgfqpoint{1.554740in}{2.455338in}}%
\pgfpathcurveto{\pgfqpoint{1.554740in}{2.449813in}}{\pgfqpoint{1.556935in}{2.444514in}}{\pgfqpoint{1.560842in}{2.440607in}}%
\pgfpathcurveto{\pgfqpoint{1.564748in}{2.436700in}}{\pgfqpoint{1.570048in}{2.434505in}}{\pgfqpoint{1.575573in}{2.434505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417867in}{1.369109in}}%
\pgfpathcurveto{\pgfqpoint{1.423392in}{1.369109in}}{\pgfqpoint{1.428692in}{1.371304in}}{\pgfqpoint{1.432599in}{1.375211in}}%
\pgfpathcurveto{\pgfqpoint{1.436505in}{1.379118in}}{\pgfqpoint{1.438701in}{1.384417in}}{\pgfqpoint{1.438701in}{1.389942in}}%
\pgfpathcurveto{\pgfqpoint{1.438701in}{1.395467in}}{\pgfqpoint{1.436505in}{1.400767in}}{\pgfqpoint{1.432599in}{1.404674in}}%
\pgfpathcurveto{\pgfqpoint{1.428692in}{1.408580in}}{\pgfqpoint{1.423392in}{1.410776in}}{\pgfqpoint{1.417867in}{1.410776in}}%
\pgfpathcurveto{\pgfqpoint{1.412342in}{1.410776in}}{\pgfqpoint{1.407043in}{1.408580in}}{\pgfqpoint{1.403136in}{1.404674in}}%
\pgfpathcurveto{\pgfqpoint{1.399229in}{1.400767in}}{\pgfqpoint{1.397034in}{1.395467in}}{\pgfqpoint{1.397034in}{1.389942in}}%
\pgfpathcurveto{\pgfqpoint{1.397034in}{1.384417in}}{\pgfqpoint{1.399229in}{1.379118in}}{\pgfqpoint{1.403136in}{1.375211in}}%
\pgfpathcurveto{\pgfqpoint{1.407043in}{1.371304in}}{\pgfqpoint{1.412342in}{1.369109in}}{\pgfqpoint{1.417867in}{1.369109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933836in}{1.357153in}}%
\pgfpathcurveto{\pgfqpoint{1.939361in}{1.357153in}}{\pgfqpoint{1.944660in}{1.359348in}}{\pgfqpoint{1.948567in}{1.363255in}}%
\pgfpathcurveto{\pgfqpoint{1.952474in}{1.367162in}}{\pgfqpoint{1.954669in}{1.372461in}}{\pgfqpoint{1.954669in}{1.377987in}}%
\pgfpathcurveto{\pgfqpoint{1.954669in}{1.383512in}}{\pgfqpoint{1.952474in}{1.388811in}}{\pgfqpoint{1.948567in}{1.392718in}}%
\pgfpathcurveto{\pgfqpoint{1.944660in}{1.396625in}}{\pgfqpoint{1.939361in}{1.398820in}}{\pgfqpoint{1.933836in}{1.398820in}}%
\pgfpathcurveto{\pgfqpoint{1.928311in}{1.398820in}}{\pgfqpoint{1.923011in}{1.396625in}}{\pgfqpoint{1.919104in}{1.392718in}}%
\pgfpathcurveto{\pgfqpoint{1.915197in}{1.388811in}}{\pgfqpoint{1.913002in}{1.383512in}}{\pgfqpoint{1.913002in}{1.377987in}}%
\pgfpathcurveto{\pgfqpoint{1.913002in}{1.372461in}}{\pgfqpoint{1.915197in}{1.367162in}}{\pgfqpoint{1.919104in}{1.363255in}}%
\pgfpathcurveto{\pgfqpoint{1.923011in}{1.359348in}}{\pgfqpoint{1.928311in}{1.357153in}}{\pgfqpoint{1.933836in}{1.357153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519054in}{2.631766in}}%
\pgfpathcurveto{\pgfqpoint{2.524579in}{2.631766in}}{\pgfqpoint{2.529878in}{2.633961in}}{\pgfqpoint{2.533785in}{2.637868in}}%
\pgfpathcurveto{\pgfqpoint{2.537692in}{2.641775in}}{\pgfqpoint{2.539887in}{2.647074in}}{\pgfqpoint{2.539887in}{2.652599in}}%
\pgfpathcurveto{\pgfqpoint{2.539887in}{2.658124in}}{\pgfqpoint{2.537692in}{2.663424in}}{\pgfqpoint{2.533785in}{2.667331in}}%
\pgfpathcurveto{\pgfqpoint{2.529878in}{2.671237in}}{\pgfqpoint{2.524579in}{2.673433in}}{\pgfqpoint{2.519054in}{2.673433in}}%
\pgfpathcurveto{\pgfqpoint{2.513529in}{2.673433in}}{\pgfqpoint{2.508229in}{2.671237in}}{\pgfqpoint{2.504322in}{2.667331in}}%
\pgfpathcurveto{\pgfqpoint{2.500416in}{2.663424in}}{\pgfqpoint{2.498221in}{2.658124in}}{\pgfqpoint{2.498221in}{2.652599in}}%
\pgfpathcurveto{\pgfqpoint{2.498221in}{2.647074in}}{\pgfqpoint{2.500416in}{2.641775in}}{\pgfqpoint{2.504322in}{2.637868in}}%
\pgfpathcurveto{\pgfqpoint{2.508229in}{2.633961in}}{\pgfqpoint{2.513529in}{2.631766in}}{\pgfqpoint{2.519054in}{2.631766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552395in}{2.599930in}}%
\pgfpathcurveto{\pgfqpoint{2.557920in}{2.599930in}}{\pgfqpoint{2.563219in}{2.602126in}}{\pgfqpoint{2.567126in}{2.606032in}}%
\pgfpathcurveto{\pgfqpoint{2.571033in}{2.609939in}}{\pgfqpoint{2.573228in}{2.615239in}}{\pgfqpoint{2.573228in}{2.620764in}}%
\pgfpathcurveto{\pgfqpoint{2.573228in}{2.626289in}}{\pgfqpoint{2.571033in}{2.631588in}}{\pgfqpoint{2.567126in}{2.635495in}}%
\pgfpathcurveto{\pgfqpoint{2.563219in}{2.639402in}}{\pgfqpoint{2.557920in}{2.641597in}}{\pgfqpoint{2.552395in}{2.641597in}}%
\pgfpathcurveto{\pgfqpoint{2.546870in}{2.641597in}}{\pgfqpoint{2.541570in}{2.639402in}}{\pgfqpoint{2.537663in}{2.635495in}}%
\pgfpathcurveto{\pgfqpoint{2.533757in}{2.631588in}}{\pgfqpoint{2.531561in}{2.626289in}}{\pgfqpoint{2.531561in}{2.620764in}}%
\pgfpathcurveto{\pgfqpoint{2.531561in}{2.615239in}}{\pgfqpoint{2.533757in}{2.609939in}}{\pgfqpoint{2.537663in}{2.606032in}}%
\pgfpathcurveto{\pgfqpoint{2.541570in}{2.602126in}}{\pgfqpoint{2.546870in}{2.599930in}}{\pgfqpoint{2.552395in}{2.599930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984261in}{2.701212in}}%
\pgfpathcurveto{\pgfqpoint{1.989786in}{2.701212in}}{\pgfqpoint{1.995086in}{2.703407in}}{\pgfqpoint{1.998992in}{2.707314in}}%
\pgfpathcurveto{\pgfqpoint{2.002899in}{2.711221in}}{\pgfqpoint{2.005094in}{2.716520in}}{\pgfqpoint{2.005094in}{2.722045in}}%
\pgfpathcurveto{\pgfqpoint{2.005094in}{2.727570in}}{\pgfqpoint{2.002899in}{2.732870in}}{\pgfqpoint{1.998992in}{2.736777in}}%
\pgfpathcurveto{\pgfqpoint{1.995086in}{2.740684in}}{\pgfqpoint{1.989786in}{2.742879in}}{\pgfqpoint{1.984261in}{2.742879in}}%
\pgfpathcurveto{\pgfqpoint{1.978736in}{2.742879in}}{\pgfqpoint{1.973436in}{2.740684in}}{\pgfqpoint{1.969530in}{2.736777in}}%
\pgfpathcurveto{\pgfqpoint{1.965623in}{2.732870in}}{\pgfqpoint{1.963428in}{2.727570in}}{\pgfqpoint{1.963428in}{2.722045in}}%
\pgfpathcurveto{\pgfqpoint{1.963428in}{2.716520in}}{\pgfqpoint{1.965623in}{2.711221in}}{\pgfqpoint{1.969530in}{2.707314in}}%
\pgfpathcurveto{\pgfqpoint{1.973436in}{2.703407in}}{\pgfqpoint{1.978736in}{2.701212in}}{\pgfqpoint{1.984261in}{2.701212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890018in}{2.366029in}}%
\pgfpathcurveto{\pgfqpoint{0.895543in}{2.366029in}}{\pgfqpoint{0.900842in}{2.368224in}}{\pgfqpoint{0.904749in}{2.372131in}}%
\pgfpathcurveto{\pgfqpoint{0.908656in}{2.376037in}}{\pgfqpoint{0.910851in}{2.381337in}}{\pgfqpoint{0.910851in}{2.386862in}}%
\pgfpathcurveto{\pgfqpoint{0.910851in}{2.392387in}}{\pgfqpoint{0.908656in}{2.397687in}}{\pgfqpoint{0.904749in}{2.401593in}}%
\pgfpathcurveto{\pgfqpoint{0.900842in}{2.405500in}}{\pgfqpoint{0.895543in}{2.407695in}}{\pgfqpoint{0.890018in}{2.407695in}}%
\pgfpathcurveto{\pgfqpoint{0.884493in}{2.407695in}}{\pgfqpoint{0.879193in}{2.405500in}}{\pgfqpoint{0.875286in}{2.401593in}}%
\pgfpathcurveto{\pgfqpoint{0.871380in}{2.397687in}}{\pgfqpoint{0.869184in}{2.392387in}}{\pgfqpoint{0.869184in}{2.386862in}}%
\pgfpathcurveto{\pgfqpoint{0.869184in}{2.381337in}}{\pgfqpoint{0.871380in}{2.376037in}}{\pgfqpoint{0.875286in}{2.372131in}}%
\pgfpathcurveto{\pgfqpoint{0.879193in}{2.368224in}}{\pgfqpoint{0.884493in}{2.366029in}}{\pgfqpoint{0.890018in}{2.366029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987641in}{0.866919in}}%
\pgfpathcurveto{\pgfqpoint{1.993166in}{0.866919in}}{\pgfqpoint{1.998466in}{0.869114in}}{\pgfqpoint{2.002372in}{0.873021in}}%
\pgfpathcurveto{\pgfqpoint{2.006279in}{0.876928in}}{\pgfqpoint{2.008474in}{0.882227in}}{\pgfqpoint{2.008474in}{0.887752in}}%
\pgfpathcurveto{\pgfqpoint{2.008474in}{0.893277in}}{\pgfqpoint{2.006279in}{0.898577in}}{\pgfqpoint{2.002372in}{0.902484in}}%
\pgfpathcurveto{\pgfqpoint{1.998466in}{0.906390in}}{\pgfqpoint{1.993166in}{0.908585in}}{\pgfqpoint{1.987641in}{0.908585in}}%
\pgfpathcurveto{\pgfqpoint{1.982116in}{0.908585in}}{\pgfqpoint{1.976816in}{0.906390in}}{\pgfqpoint{1.972910in}{0.902484in}}%
\pgfpathcurveto{\pgfqpoint{1.969003in}{0.898577in}}{\pgfqpoint{1.966808in}{0.893277in}}{\pgfqpoint{1.966808in}{0.887752in}}%
\pgfpathcurveto{\pgfqpoint{1.966808in}{0.882227in}}{\pgfqpoint{1.969003in}{0.876928in}}{\pgfqpoint{1.972910in}{0.873021in}}%
\pgfpathcurveto{\pgfqpoint{1.976816in}{0.869114in}}{\pgfqpoint{1.982116in}{0.866919in}}{\pgfqpoint{1.987641in}{0.866919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234316in}{0.875229in}}%
\pgfpathcurveto{\pgfqpoint{1.239841in}{0.875229in}}{\pgfqpoint{1.245141in}{0.877424in}}{\pgfqpoint{1.249048in}{0.881331in}}%
\pgfpathcurveto{\pgfqpoint{1.252954in}{0.885238in}}{\pgfqpoint{1.255150in}{0.890538in}}{\pgfqpoint{1.255150in}{0.896063in}}%
\pgfpathcurveto{\pgfqpoint{1.255150in}{0.901588in}}{\pgfqpoint{1.252954in}{0.906887in}}{\pgfqpoint{1.249048in}{0.910794in}}%
\pgfpathcurveto{\pgfqpoint{1.245141in}{0.914701in}}{\pgfqpoint{1.239841in}{0.916896in}}{\pgfqpoint{1.234316in}{0.916896in}}%
\pgfpathcurveto{\pgfqpoint{1.228791in}{0.916896in}}{\pgfqpoint{1.223492in}{0.914701in}}{\pgfqpoint{1.219585in}{0.910794in}}%
\pgfpathcurveto{\pgfqpoint{1.215678in}{0.906887in}}{\pgfqpoint{1.213483in}{0.901588in}}{\pgfqpoint{1.213483in}{0.896063in}}%
\pgfpathcurveto{\pgfqpoint{1.213483in}{0.890538in}}{\pgfqpoint{1.215678in}{0.885238in}}{\pgfqpoint{1.219585in}{0.881331in}}%
\pgfpathcurveto{\pgfqpoint{1.223492in}{0.877424in}}{\pgfqpoint{1.228791in}{0.875229in}}{\pgfqpoint{1.234316in}{0.875229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277412in}{1.844991in}}%
\pgfpathcurveto{\pgfqpoint{2.282937in}{1.844991in}}{\pgfqpoint{2.288236in}{1.847186in}}{\pgfqpoint{2.292143in}{1.851093in}}%
\pgfpathcurveto{\pgfqpoint{2.296050in}{1.854999in}}{\pgfqpoint{2.298245in}{1.860299in}}{\pgfqpoint{2.298245in}{1.865824in}}%
\pgfpathcurveto{\pgfqpoint{2.298245in}{1.871349in}}{\pgfqpoint{2.296050in}{1.876649in}}{\pgfqpoint{2.292143in}{1.880555in}}%
\pgfpathcurveto{\pgfqpoint{2.288236in}{1.884462in}}{\pgfqpoint{2.282937in}{1.886657in}}{\pgfqpoint{2.277412in}{1.886657in}}%
\pgfpathcurveto{\pgfqpoint{2.271887in}{1.886657in}}{\pgfqpoint{2.266587in}{1.884462in}}{\pgfqpoint{2.262680in}{1.880555in}}%
\pgfpathcurveto{\pgfqpoint{2.258773in}{1.876649in}}{\pgfqpoint{2.256578in}{1.871349in}}{\pgfqpoint{2.256578in}{1.865824in}}%
\pgfpathcurveto{\pgfqpoint{2.256578in}{1.860299in}}{\pgfqpoint{2.258773in}{1.854999in}}{\pgfqpoint{2.262680in}{1.851093in}}%
\pgfpathcurveto{\pgfqpoint{2.266587in}{1.847186in}}{\pgfqpoint{2.271887in}{1.844991in}}{\pgfqpoint{2.277412in}{1.844991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624420in}{2.467202in}}%
\pgfpathcurveto{\pgfqpoint{2.629946in}{2.467202in}}{\pgfqpoint{2.635245in}{2.469397in}}{\pgfqpoint{2.639152in}{2.473304in}}%
\pgfpathcurveto{\pgfqpoint{2.643059in}{2.477211in}}{\pgfqpoint{2.645254in}{2.482510in}}{\pgfqpoint{2.645254in}{2.488035in}}%
\pgfpathcurveto{\pgfqpoint{2.645254in}{2.493560in}}{\pgfqpoint{2.643059in}{2.498860in}}{\pgfqpoint{2.639152in}{2.502767in}}%
\pgfpathcurveto{\pgfqpoint{2.635245in}{2.506674in}}{\pgfqpoint{2.629946in}{2.508869in}}{\pgfqpoint{2.624420in}{2.508869in}}%
\pgfpathcurveto{\pgfqpoint{2.618895in}{2.508869in}}{\pgfqpoint{2.613596in}{2.506674in}}{\pgfqpoint{2.609689in}{2.502767in}}%
\pgfpathcurveto{\pgfqpoint{2.605782in}{2.498860in}}{\pgfqpoint{2.603587in}{2.493560in}}{\pgfqpoint{2.603587in}{2.488035in}}%
\pgfpathcurveto{\pgfqpoint{2.603587in}{2.482510in}}{\pgfqpoint{2.605782in}{2.477211in}}{\pgfqpoint{2.609689in}{2.473304in}}%
\pgfpathcurveto{\pgfqpoint{2.613596in}{2.469397in}}{\pgfqpoint{2.618895in}{2.467202in}}{\pgfqpoint{2.624420in}{2.467202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810917in}{2.525479in}}%
\pgfpathcurveto{\pgfqpoint{1.816442in}{2.525479in}}{\pgfqpoint{1.821741in}{2.527674in}}{\pgfqpoint{1.825648in}{2.531581in}}%
\pgfpathcurveto{\pgfqpoint{1.829555in}{2.535488in}}{\pgfqpoint{1.831750in}{2.540787in}}{\pgfqpoint{1.831750in}{2.546312in}}%
\pgfpathcurveto{\pgfqpoint{1.831750in}{2.551837in}}{\pgfqpoint{1.829555in}{2.557137in}}{\pgfqpoint{1.825648in}{2.561044in}}%
\pgfpathcurveto{\pgfqpoint{1.821741in}{2.564950in}}{\pgfqpoint{1.816442in}{2.567145in}}{\pgfqpoint{1.810917in}{2.567145in}}%
\pgfpathcurveto{\pgfqpoint{1.805392in}{2.567145in}}{\pgfqpoint{1.800092in}{2.564950in}}{\pgfqpoint{1.796185in}{2.561044in}}%
\pgfpathcurveto{\pgfqpoint{1.792279in}{2.557137in}}{\pgfqpoint{1.790083in}{2.551837in}}{\pgfqpoint{1.790083in}{2.546312in}}%
\pgfpathcurveto{\pgfqpoint{1.790083in}{2.540787in}}{\pgfqpoint{1.792279in}{2.535488in}}{\pgfqpoint{1.796185in}{2.531581in}}%
\pgfpathcurveto{\pgfqpoint{1.800092in}{2.527674in}}{\pgfqpoint{1.805392in}{2.525479in}}{\pgfqpoint{1.810917in}{2.525479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001124in}{2.010926in}}%
\pgfpathcurveto{\pgfqpoint{2.006649in}{2.010926in}}{\pgfqpoint{2.011949in}{2.013122in}}{\pgfqpoint{2.015856in}{2.017028in}}%
\pgfpathcurveto{\pgfqpoint{2.019763in}{2.020935in}}{\pgfqpoint{2.021958in}{2.026235in}}{\pgfqpoint{2.021958in}{2.031760in}}%
\pgfpathcurveto{\pgfqpoint{2.021958in}{2.037285in}}{\pgfqpoint{2.019763in}{2.042584in}}{\pgfqpoint{2.015856in}{2.046491in}}%
\pgfpathcurveto{\pgfqpoint{2.011949in}{2.050398in}}{\pgfqpoint{2.006649in}{2.052593in}}{\pgfqpoint{2.001124in}{2.052593in}}%
\pgfpathcurveto{\pgfqpoint{1.995599in}{2.052593in}}{\pgfqpoint{1.990300in}{2.050398in}}{\pgfqpoint{1.986393in}{2.046491in}}%
\pgfpathcurveto{\pgfqpoint{1.982486in}{2.042584in}}{\pgfqpoint{1.980291in}{2.037285in}}{\pgfqpoint{1.980291in}{2.031760in}}%
\pgfpathcurveto{\pgfqpoint{1.980291in}{2.026235in}}{\pgfqpoint{1.982486in}{2.020935in}}{\pgfqpoint{1.986393in}{2.017028in}}%
\pgfpathcurveto{\pgfqpoint{1.990300in}{2.013122in}}{\pgfqpoint{1.995599in}{2.010926in}}{\pgfqpoint{2.001124in}{2.010926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848062in}{2.674440in}}%
\pgfpathcurveto{\pgfqpoint{0.853587in}{2.674440in}}{\pgfqpoint{0.858887in}{2.676635in}}{\pgfqpoint{0.862794in}{2.680542in}}%
\pgfpathcurveto{\pgfqpoint{0.866700in}{2.684449in}}{\pgfqpoint{0.868896in}{2.689748in}}{\pgfqpoint{0.868896in}{2.695273in}}%
\pgfpathcurveto{\pgfqpoint{0.868896in}{2.700798in}}{\pgfqpoint{0.866700in}{2.706098in}}{\pgfqpoint{0.862794in}{2.710005in}}%
\pgfpathcurveto{\pgfqpoint{0.858887in}{2.713911in}}{\pgfqpoint{0.853587in}{2.716107in}}{\pgfqpoint{0.848062in}{2.716107in}}%
\pgfpathcurveto{\pgfqpoint{0.842537in}{2.716107in}}{\pgfqpoint{0.837238in}{2.713911in}}{\pgfqpoint{0.833331in}{2.710005in}}%
\pgfpathcurveto{\pgfqpoint{0.829424in}{2.706098in}}{\pgfqpoint{0.827229in}{2.700798in}}{\pgfqpoint{0.827229in}{2.695273in}}%
\pgfpathcurveto{\pgfqpoint{0.827229in}{2.689748in}}{\pgfqpoint{0.829424in}{2.684449in}}{\pgfqpoint{0.833331in}{2.680542in}}%
\pgfpathcurveto{\pgfqpoint{0.837238in}{2.676635in}}{\pgfqpoint{0.842537in}{2.674440in}}{\pgfqpoint{0.848062in}{2.674440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865178in}{1.002074in}}%
\pgfpathcurveto{\pgfqpoint{1.870703in}{1.002074in}}{\pgfqpoint{1.876003in}{1.004269in}}{\pgfqpoint{1.879909in}{1.008176in}}%
\pgfpathcurveto{\pgfqpoint{1.883816in}{1.012082in}}{\pgfqpoint{1.886011in}{1.017382in}}{\pgfqpoint{1.886011in}{1.022907in}}%
\pgfpathcurveto{\pgfqpoint{1.886011in}{1.028432in}}{\pgfqpoint{1.883816in}{1.033732in}}{\pgfqpoint{1.879909in}{1.037638in}}%
\pgfpathcurveto{\pgfqpoint{1.876003in}{1.041545in}}{\pgfqpoint{1.870703in}{1.043740in}}{\pgfqpoint{1.865178in}{1.043740in}}%
\pgfpathcurveto{\pgfqpoint{1.859653in}{1.043740in}}{\pgfqpoint{1.854353in}{1.041545in}}{\pgfqpoint{1.850447in}{1.037638in}}%
\pgfpathcurveto{\pgfqpoint{1.846540in}{1.033732in}}{\pgfqpoint{1.844345in}{1.028432in}}{\pgfqpoint{1.844345in}{1.022907in}}%
\pgfpathcurveto{\pgfqpoint{1.844345in}{1.017382in}}{\pgfqpoint{1.846540in}{1.012082in}}{\pgfqpoint{1.850447in}{1.008176in}}%
\pgfpathcurveto{\pgfqpoint{1.854353in}{1.004269in}}{\pgfqpoint{1.859653in}{1.002074in}}{\pgfqpoint{1.865178in}{1.002074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985358in}{1.147059in}}%
\pgfpathcurveto{\pgfqpoint{0.990883in}{1.147059in}}{\pgfqpoint{0.996183in}{1.149254in}}{\pgfqpoint{1.000089in}{1.153161in}}%
\pgfpathcurveto{\pgfqpoint{1.003996in}{1.157067in}}{\pgfqpoint{1.006191in}{1.162367in}}{\pgfqpoint{1.006191in}{1.167892in}}%
\pgfpathcurveto{\pgfqpoint{1.006191in}{1.173417in}}{\pgfqpoint{1.003996in}{1.178717in}}{\pgfqpoint{1.000089in}{1.182623in}}%
\pgfpathcurveto{\pgfqpoint{0.996183in}{1.186530in}}{\pgfqpoint{0.990883in}{1.188725in}}{\pgfqpoint{0.985358in}{1.188725in}}%
\pgfpathcurveto{\pgfqpoint{0.979833in}{1.188725in}}{\pgfqpoint{0.974533in}{1.186530in}}{\pgfqpoint{0.970627in}{1.182623in}}%
\pgfpathcurveto{\pgfqpoint{0.966720in}{1.178717in}}{\pgfqpoint{0.964525in}{1.173417in}}{\pgfqpoint{0.964525in}{1.167892in}}%
\pgfpathcurveto{\pgfqpoint{0.964525in}{1.162367in}}{\pgfqpoint{0.966720in}{1.157067in}}{\pgfqpoint{0.970627in}{1.153161in}}%
\pgfpathcurveto{\pgfqpoint{0.974533in}{1.149254in}}{\pgfqpoint{0.979833in}{1.147059in}}{\pgfqpoint{0.985358in}{1.147059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024677in}{1.377790in}}%
\pgfpathcurveto{\pgfqpoint{2.030202in}{1.377790in}}{\pgfqpoint{2.035501in}{1.379985in}}{\pgfqpoint{2.039408in}{1.383892in}}%
\pgfpathcurveto{\pgfqpoint{2.043315in}{1.387799in}}{\pgfqpoint{2.045510in}{1.393098in}}{\pgfqpoint{2.045510in}{1.398623in}}%
\pgfpathcurveto{\pgfqpoint{2.045510in}{1.404148in}}{\pgfqpoint{2.043315in}{1.409448in}}{\pgfqpoint{2.039408in}{1.413355in}}%
\pgfpathcurveto{\pgfqpoint{2.035501in}{1.417261in}}{\pgfqpoint{2.030202in}{1.419457in}}{\pgfqpoint{2.024677in}{1.419457in}}%
\pgfpathcurveto{\pgfqpoint{2.019152in}{1.419457in}}{\pgfqpoint{2.013852in}{1.417261in}}{\pgfqpoint{2.009945in}{1.413355in}}%
\pgfpathcurveto{\pgfqpoint{2.006039in}{1.409448in}}{\pgfqpoint{2.003844in}{1.404148in}}{\pgfqpoint{2.003844in}{1.398623in}}%
\pgfpathcurveto{\pgfqpoint{2.003844in}{1.393098in}}{\pgfqpoint{2.006039in}{1.387799in}}{\pgfqpoint{2.009945in}{1.383892in}}%
\pgfpathcurveto{\pgfqpoint{2.013852in}{1.379985in}}{\pgfqpoint{2.019152in}{1.377790in}}{\pgfqpoint{2.024677in}{1.377790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487407in}{1.220334in}}%
\pgfpathcurveto{\pgfqpoint{1.492932in}{1.220334in}}{\pgfqpoint{1.498231in}{1.222529in}}{\pgfqpoint{1.502138in}{1.226436in}}%
\pgfpathcurveto{\pgfqpoint{1.506045in}{1.230343in}}{\pgfqpoint{1.508240in}{1.235642in}}{\pgfqpoint{1.508240in}{1.241167in}}%
\pgfpathcurveto{\pgfqpoint{1.508240in}{1.246692in}}{\pgfqpoint{1.506045in}{1.251992in}}{\pgfqpoint{1.502138in}{1.255899in}}%
\pgfpathcurveto{\pgfqpoint{1.498231in}{1.259805in}}{\pgfqpoint{1.492932in}{1.262001in}}{\pgfqpoint{1.487407in}{1.262001in}}%
\pgfpathcurveto{\pgfqpoint{1.481882in}{1.262001in}}{\pgfqpoint{1.476582in}{1.259805in}}{\pgfqpoint{1.472675in}{1.255899in}}%
\pgfpathcurveto{\pgfqpoint{1.468768in}{1.251992in}}{\pgfqpoint{1.466573in}{1.246692in}}{\pgfqpoint{1.466573in}{1.241167in}}%
\pgfpathcurveto{\pgfqpoint{1.466573in}{1.235642in}}{\pgfqpoint{1.468768in}{1.230343in}}{\pgfqpoint{1.472675in}{1.226436in}}%
\pgfpathcurveto{\pgfqpoint{1.476582in}{1.222529in}}{\pgfqpoint{1.481882in}{1.220334in}}{\pgfqpoint{1.487407in}{1.220334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352708in}{1.335581in}}%
\pgfpathcurveto{\pgfqpoint{2.358233in}{1.335581in}}{\pgfqpoint{2.363533in}{1.337776in}}{\pgfqpoint{2.367440in}{1.341683in}}%
\pgfpathcurveto{\pgfqpoint{2.371347in}{1.345590in}}{\pgfqpoint{2.373542in}{1.350889in}}{\pgfqpoint{2.373542in}{1.356414in}}%
\pgfpathcurveto{\pgfqpoint{2.373542in}{1.361939in}}{\pgfqpoint{2.371347in}{1.367239in}}{\pgfqpoint{2.367440in}{1.371146in}}%
\pgfpathcurveto{\pgfqpoint{2.363533in}{1.375052in}}{\pgfqpoint{2.358233in}{1.377248in}}{\pgfqpoint{2.352708in}{1.377248in}}%
\pgfpathcurveto{\pgfqpoint{2.347183in}{1.377248in}}{\pgfqpoint{2.341884in}{1.375052in}}{\pgfqpoint{2.337977in}{1.371146in}}%
\pgfpathcurveto{\pgfqpoint{2.334070in}{1.367239in}}{\pgfqpoint{2.331875in}{1.361939in}}{\pgfqpoint{2.331875in}{1.356414in}}%
\pgfpathcurveto{\pgfqpoint{2.331875in}{1.350889in}}{\pgfqpoint{2.334070in}{1.345590in}}{\pgfqpoint{2.337977in}{1.341683in}}%
\pgfpathcurveto{\pgfqpoint{2.341884in}{1.337776in}}{\pgfqpoint{2.347183in}{1.335581in}}{\pgfqpoint{2.352708in}{1.335581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812659in}{0.932509in}}%
\pgfpathcurveto{\pgfqpoint{0.818184in}{0.932509in}}{\pgfqpoint{0.823484in}{0.934705in}}{\pgfqpoint{0.827391in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{0.831297in}{0.942518in}}{\pgfqpoint{0.833493in}{0.947818in}}{\pgfqpoint{0.833493in}{0.953343in}}%
\pgfpathcurveto{\pgfqpoint{0.833493in}{0.958868in}}{\pgfqpoint{0.831297in}{0.964167in}}{\pgfqpoint{0.827391in}{0.968074in}}%
\pgfpathcurveto{\pgfqpoint{0.823484in}{0.971981in}}{\pgfqpoint{0.818184in}{0.974176in}}{\pgfqpoint{0.812659in}{0.974176in}}%
\pgfpathcurveto{\pgfqpoint{0.807134in}{0.974176in}}{\pgfqpoint{0.801835in}{0.971981in}}{\pgfqpoint{0.797928in}{0.968074in}}%
\pgfpathcurveto{\pgfqpoint{0.794021in}{0.964167in}}{\pgfqpoint{0.791826in}{0.958868in}}{\pgfqpoint{0.791826in}{0.953343in}}%
\pgfpathcurveto{\pgfqpoint{0.791826in}{0.947818in}}{\pgfqpoint{0.794021in}{0.942518in}}{\pgfqpoint{0.797928in}{0.938611in}}%
\pgfpathcurveto{\pgfqpoint{0.801835in}{0.934705in}}{\pgfqpoint{0.807134in}{0.932509in}}{\pgfqpoint{0.812659in}{0.932509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943885in}{1.466919in}}%
\pgfpathcurveto{\pgfqpoint{0.949410in}{1.466919in}}{\pgfqpoint{0.954709in}{1.469114in}}{\pgfqpoint{0.958616in}{1.473021in}}%
\pgfpathcurveto{\pgfqpoint{0.962523in}{1.476928in}}{\pgfqpoint{0.964718in}{1.482227in}}{\pgfqpoint{0.964718in}{1.487752in}}%
\pgfpathcurveto{\pgfqpoint{0.964718in}{1.493277in}}{\pgfqpoint{0.962523in}{1.498577in}}{\pgfqpoint{0.958616in}{1.502484in}}%
\pgfpathcurveto{\pgfqpoint{0.954709in}{1.506390in}}{\pgfqpoint{0.949410in}{1.508586in}}{\pgfqpoint{0.943885in}{1.508586in}}%
\pgfpathcurveto{\pgfqpoint{0.938359in}{1.508586in}}{\pgfqpoint{0.933060in}{1.506390in}}{\pgfqpoint{0.929153in}{1.502484in}}%
\pgfpathcurveto{\pgfqpoint{0.925246in}{1.498577in}}{\pgfqpoint{0.923051in}{1.493277in}}{\pgfqpoint{0.923051in}{1.487752in}}%
\pgfpathcurveto{\pgfqpoint{0.923051in}{1.482227in}}{\pgfqpoint{0.925246in}{1.476928in}}{\pgfqpoint{0.929153in}{1.473021in}}%
\pgfpathcurveto{\pgfqpoint{0.933060in}{1.469114in}}{\pgfqpoint{0.938359in}{1.466919in}}{\pgfqpoint{0.943885in}{1.466919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173410in}{0.748049in}}%
\pgfpathcurveto{\pgfqpoint{2.178935in}{0.748049in}}{\pgfqpoint{2.184234in}{0.750244in}}{\pgfqpoint{2.188141in}{0.754151in}}%
\pgfpathcurveto{\pgfqpoint{2.192048in}{0.758058in}}{\pgfqpoint{2.194243in}{0.763357in}}{\pgfqpoint{2.194243in}{0.768882in}}%
\pgfpathcurveto{\pgfqpoint{2.194243in}{0.774407in}}{\pgfqpoint{2.192048in}{0.779707in}}{\pgfqpoint{2.188141in}{0.783614in}}%
\pgfpathcurveto{\pgfqpoint{2.184234in}{0.787521in}}{\pgfqpoint{2.178935in}{0.789716in}}{\pgfqpoint{2.173410in}{0.789716in}}%
\pgfpathcurveto{\pgfqpoint{2.167885in}{0.789716in}}{\pgfqpoint{2.162585in}{0.787521in}}{\pgfqpoint{2.158679in}{0.783614in}}%
\pgfpathcurveto{\pgfqpoint{2.154772in}{0.779707in}}{\pgfqpoint{2.152577in}{0.774407in}}{\pgfqpoint{2.152577in}{0.768882in}}%
\pgfpathcurveto{\pgfqpoint{2.152577in}{0.763357in}}{\pgfqpoint{2.154772in}{0.758058in}}{\pgfqpoint{2.158679in}{0.754151in}}%
\pgfpathcurveto{\pgfqpoint{2.162585in}{0.750244in}}{\pgfqpoint{2.167885in}{0.748049in}}{\pgfqpoint{2.173410in}{0.748049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810745in}{1.804841in}}%
\pgfpathcurveto{\pgfqpoint{1.816270in}{1.804841in}}{\pgfqpoint{1.821569in}{1.807036in}}{\pgfqpoint{1.825476in}{1.810943in}}%
\pgfpathcurveto{\pgfqpoint{1.829383in}{1.814849in}}{\pgfqpoint{1.831578in}{1.820149in}}{\pgfqpoint{1.831578in}{1.825674in}}%
\pgfpathcurveto{\pgfqpoint{1.831578in}{1.831199in}}{\pgfqpoint{1.829383in}{1.836499in}}{\pgfqpoint{1.825476in}{1.840405in}}%
\pgfpathcurveto{\pgfqpoint{1.821569in}{1.844312in}}{\pgfqpoint{1.816270in}{1.846507in}}{\pgfqpoint{1.810745in}{1.846507in}}%
\pgfpathcurveto{\pgfqpoint{1.805220in}{1.846507in}}{\pgfqpoint{1.799920in}{1.844312in}}{\pgfqpoint{1.796013in}{1.840405in}}%
\pgfpathcurveto{\pgfqpoint{1.792107in}{1.836499in}}{\pgfqpoint{1.789912in}{1.831199in}}{\pgfqpoint{1.789912in}{1.825674in}}%
\pgfpathcurveto{\pgfqpoint{1.789912in}{1.820149in}}{\pgfqpoint{1.792107in}{1.814849in}}{\pgfqpoint{1.796013in}{1.810943in}}%
\pgfpathcurveto{\pgfqpoint{1.799920in}{1.807036in}}{\pgfqpoint{1.805220in}{1.804841in}}{\pgfqpoint{1.810745in}{1.804841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932771in}{2.653687in}}%
\pgfpathcurveto{\pgfqpoint{1.938296in}{2.653687in}}{\pgfqpoint{1.943595in}{2.655882in}}{\pgfqpoint{1.947502in}{2.659788in}}%
\pgfpathcurveto{\pgfqpoint{1.951409in}{2.663695in}}{\pgfqpoint{1.953604in}{2.668995in}}{\pgfqpoint{1.953604in}{2.674520in}}%
\pgfpathcurveto{\pgfqpoint{1.953604in}{2.680045in}}{\pgfqpoint{1.951409in}{2.685344in}}{\pgfqpoint{1.947502in}{2.689251in}}%
\pgfpathcurveto{\pgfqpoint{1.943595in}{2.693158in}}{\pgfqpoint{1.938296in}{2.695353in}}{\pgfqpoint{1.932771in}{2.695353in}}%
\pgfpathcurveto{\pgfqpoint{1.927246in}{2.695353in}}{\pgfqpoint{1.921946in}{2.693158in}}{\pgfqpoint{1.918039in}{2.689251in}}%
\pgfpathcurveto{\pgfqpoint{1.914132in}{2.685344in}}{\pgfqpoint{1.911937in}{2.680045in}}{\pgfqpoint{1.911937in}{2.674520in}}%
\pgfpathcurveto{\pgfqpoint{1.911937in}{2.668995in}}{\pgfqpoint{1.914132in}{2.663695in}}{\pgfqpoint{1.918039in}{2.659788in}}%
\pgfpathcurveto{\pgfqpoint{1.921946in}{2.655882in}}{\pgfqpoint{1.927246in}{2.653687in}}{\pgfqpoint{1.932771in}{2.653687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515335in}{1.612090in}}%
\pgfpathcurveto{\pgfqpoint{2.520860in}{1.612090in}}{\pgfqpoint{2.526160in}{1.614286in}}{\pgfqpoint{2.530067in}{1.618192in}}%
\pgfpathcurveto{\pgfqpoint{2.533973in}{1.622099in}}{\pgfqpoint{2.536169in}{1.627399in}}{\pgfqpoint{2.536169in}{1.632924in}}%
\pgfpathcurveto{\pgfqpoint{2.536169in}{1.638449in}}{\pgfqpoint{2.533973in}{1.643748in}}{\pgfqpoint{2.530067in}{1.647655in}}%
\pgfpathcurveto{\pgfqpoint{2.526160in}{1.651562in}}{\pgfqpoint{2.520860in}{1.653757in}}{\pgfqpoint{2.515335in}{1.653757in}}%
\pgfpathcurveto{\pgfqpoint{2.509810in}{1.653757in}}{\pgfqpoint{2.504511in}{1.651562in}}{\pgfqpoint{2.500604in}{1.647655in}}%
\pgfpathcurveto{\pgfqpoint{2.496697in}{1.643748in}}{\pgfqpoint{2.494502in}{1.638449in}}{\pgfqpoint{2.494502in}{1.632924in}}%
\pgfpathcurveto{\pgfqpoint{2.494502in}{1.627399in}}{\pgfqpoint{2.496697in}{1.622099in}}{\pgfqpoint{2.500604in}{1.618192in}}%
\pgfpathcurveto{\pgfqpoint{2.504511in}{1.614286in}}{\pgfqpoint{2.509810in}{1.612090in}}{\pgfqpoint{2.515335in}{1.612090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753110in}{1.984517in}}%
\pgfpathcurveto{\pgfqpoint{1.758636in}{1.984517in}}{\pgfqpoint{1.763935in}{1.986712in}}{\pgfqpoint{1.767842in}{1.990618in}}%
\pgfpathcurveto{\pgfqpoint{1.771749in}{1.994525in}}{\pgfqpoint{1.773944in}{1.999825in}}{\pgfqpoint{1.773944in}{2.005350in}}%
\pgfpathcurveto{\pgfqpoint{1.773944in}{2.010875in}}{\pgfqpoint{1.771749in}{2.016174in}}{\pgfqpoint{1.767842in}{2.020081in}}%
\pgfpathcurveto{\pgfqpoint{1.763935in}{2.023988in}}{\pgfqpoint{1.758636in}{2.026183in}}{\pgfqpoint{1.753110in}{2.026183in}}%
\pgfpathcurveto{\pgfqpoint{1.747585in}{2.026183in}}{\pgfqpoint{1.742286in}{2.023988in}}{\pgfqpoint{1.738379in}{2.020081in}}%
\pgfpathcurveto{\pgfqpoint{1.734472in}{2.016174in}}{\pgfqpoint{1.732277in}{2.010875in}}{\pgfqpoint{1.732277in}{2.005350in}}%
\pgfpathcurveto{\pgfqpoint{1.732277in}{1.999825in}}{\pgfqpoint{1.734472in}{1.994525in}}{\pgfqpoint{1.738379in}{1.990618in}}%
\pgfpathcurveto{\pgfqpoint{1.742286in}{1.986712in}}{\pgfqpoint{1.747585in}{1.984517in}}{\pgfqpoint{1.753110in}{1.984517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443469in}{1.958844in}}%
\pgfpathcurveto{\pgfqpoint{2.448994in}{1.958844in}}{\pgfqpoint{2.454293in}{1.961039in}}{\pgfqpoint{2.458200in}{1.964946in}}%
\pgfpathcurveto{\pgfqpoint{2.462107in}{1.968853in}}{\pgfqpoint{2.464302in}{1.974152in}}{\pgfqpoint{2.464302in}{1.979678in}}%
\pgfpathcurveto{\pgfqpoint{2.464302in}{1.985203in}}{\pgfqpoint{2.462107in}{1.990502in}}{\pgfqpoint{2.458200in}{1.994409in}}%
\pgfpathcurveto{\pgfqpoint{2.454293in}{1.998316in}}{\pgfqpoint{2.448994in}{2.000511in}}{\pgfqpoint{2.443469in}{2.000511in}}%
\pgfpathcurveto{\pgfqpoint{2.437944in}{2.000511in}}{\pgfqpoint{2.432644in}{1.998316in}}{\pgfqpoint{2.428737in}{1.994409in}}%
\pgfpathcurveto{\pgfqpoint{2.424831in}{1.990502in}}{\pgfqpoint{2.422636in}{1.985203in}}{\pgfqpoint{2.422636in}{1.979678in}}%
\pgfpathcurveto{\pgfqpoint{2.422636in}{1.974152in}}{\pgfqpoint{2.424831in}{1.968853in}}{\pgfqpoint{2.428737in}{1.964946in}}%
\pgfpathcurveto{\pgfqpoint{2.432644in}{1.961039in}}{\pgfqpoint{2.437944in}{1.958844in}}{\pgfqpoint{2.443469in}{1.958844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801302in}{2.627789in}}%
\pgfpathcurveto{\pgfqpoint{1.806827in}{2.627789in}}{\pgfqpoint{1.812126in}{2.629984in}}{\pgfqpoint{1.816033in}{2.633891in}}%
\pgfpathcurveto{\pgfqpoint{1.819940in}{2.637798in}}{\pgfqpoint{1.822135in}{2.643097in}}{\pgfqpoint{1.822135in}{2.648622in}}%
\pgfpathcurveto{\pgfqpoint{1.822135in}{2.654147in}}{\pgfqpoint{1.819940in}{2.659447in}}{\pgfqpoint{1.816033in}{2.663354in}}%
\pgfpathcurveto{\pgfqpoint{1.812126in}{2.667261in}}{\pgfqpoint{1.806827in}{2.669456in}}{\pgfqpoint{1.801302in}{2.669456in}}%
\pgfpathcurveto{\pgfqpoint{1.795777in}{2.669456in}}{\pgfqpoint{1.790477in}{2.667261in}}{\pgfqpoint{1.786570in}{2.663354in}}%
\pgfpathcurveto{\pgfqpoint{1.782664in}{2.659447in}}{\pgfqpoint{1.780468in}{2.654147in}}{\pgfqpoint{1.780468in}{2.648622in}}%
\pgfpathcurveto{\pgfqpoint{1.780468in}{2.643097in}}{\pgfqpoint{1.782664in}{2.637798in}}{\pgfqpoint{1.786570in}{2.633891in}}%
\pgfpathcurveto{\pgfqpoint{1.790477in}{2.629984in}}{\pgfqpoint{1.795777in}{2.627789in}}{\pgfqpoint{1.801302in}{2.627789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693090in}{2.214107in}}%
\pgfpathcurveto{\pgfqpoint{2.698615in}{2.214107in}}{\pgfqpoint{2.703914in}{2.216302in}}{\pgfqpoint{2.707821in}{2.220209in}}%
\pgfpathcurveto{\pgfqpoint{2.711728in}{2.224116in}}{\pgfqpoint{2.713923in}{2.229415in}}{\pgfqpoint{2.713923in}{2.234940in}}%
\pgfpathcurveto{\pgfqpoint{2.713923in}{2.240465in}}{\pgfqpoint{2.711728in}{2.245765in}}{\pgfqpoint{2.707821in}{2.249672in}}%
\pgfpathcurveto{\pgfqpoint{2.703914in}{2.253578in}}{\pgfqpoint{2.698615in}{2.255774in}}{\pgfqpoint{2.693090in}{2.255774in}}%
\pgfpathcurveto{\pgfqpoint{2.687565in}{2.255774in}}{\pgfqpoint{2.682265in}{2.253578in}}{\pgfqpoint{2.678358in}{2.249672in}}%
\pgfpathcurveto{\pgfqpoint{2.674451in}{2.245765in}}{\pgfqpoint{2.672256in}{2.240465in}}{\pgfqpoint{2.672256in}{2.234940in}}%
\pgfpathcurveto{\pgfqpoint{2.672256in}{2.229415in}}{\pgfqpoint{2.674451in}{2.224116in}}{\pgfqpoint{2.678358in}{2.220209in}}%
\pgfpathcurveto{\pgfqpoint{2.682265in}{2.216302in}}{\pgfqpoint{2.687565in}{2.214107in}}{\pgfqpoint{2.693090in}{2.214107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136804in}{2.401959in}}%
\pgfpathcurveto{\pgfqpoint{2.142329in}{2.401959in}}{\pgfqpoint{2.147629in}{2.404154in}}{\pgfqpoint{2.151535in}{2.408061in}}%
\pgfpathcurveto{\pgfqpoint{2.155442in}{2.411968in}}{\pgfqpoint{2.157637in}{2.417267in}}{\pgfqpoint{2.157637in}{2.422792in}}%
\pgfpathcurveto{\pgfqpoint{2.157637in}{2.428317in}}{\pgfqpoint{2.155442in}{2.433617in}}{\pgfqpoint{2.151535in}{2.437524in}}%
\pgfpathcurveto{\pgfqpoint{2.147629in}{2.441430in}}{\pgfqpoint{2.142329in}{2.443626in}}{\pgfqpoint{2.136804in}{2.443626in}}%
\pgfpathcurveto{\pgfqpoint{2.131279in}{2.443626in}}{\pgfqpoint{2.125979in}{2.441430in}}{\pgfqpoint{2.122073in}{2.437524in}}%
\pgfpathcurveto{\pgfqpoint{2.118166in}{2.433617in}}{\pgfqpoint{2.115971in}{2.428317in}}{\pgfqpoint{2.115971in}{2.422792in}}%
\pgfpathcurveto{\pgfqpoint{2.115971in}{2.417267in}}{\pgfqpoint{2.118166in}{2.411968in}}{\pgfqpoint{2.122073in}{2.408061in}}%
\pgfpathcurveto{\pgfqpoint{2.125979in}{2.404154in}}{\pgfqpoint{2.131279in}{2.401959in}}{\pgfqpoint{2.136804in}{2.401959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027198in}{1.384768in}}%
\pgfpathcurveto{\pgfqpoint{1.032723in}{1.384768in}}{\pgfqpoint{1.038023in}{1.386963in}}{\pgfqpoint{1.041930in}{1.390870in}}%
\pgfpathcurveto{\pgfqpoint{1.045837in}{1.394776in}}{\pgfqpoint{1.048032in}{1.400076in}}{\pgfqpoint{1.048032in}{1.405601in}}%
\pgfpathcurveto{\pgfqpoint{1.048032in}{1.411126in}}{\pgfqpoint{1.045837in}{1.416425in}}{\pgfqpoint{1.041930in}{1.420332in}}%
\pgfpathcurveto{\pgfqpoint{1.038023in}{1.424239in}}{\pgfqpoint{1.032723in}{1.426434in}}{\pgfqpoint{1.027198in}{1.426434in}}%
\pgfpathcurveto{\pgfqpoint{1.021673in}{1.426434in}}{\pgfqpoint{1.016374in}{1.424239in}}{\pgfqpoint{1.012467in}{1.420332in}}%
\pgfpathcurveto{\pgfqpoint{1.008560in}{1.416425in}}{\pgfqpoint{1.006365in}{1.411126in}}{\pgfqpoint{1.006365in}{1.405601in}}%
\pgfpathcurveto{\pgfqpoint{1.006365in}{1.400076in}}{\pgfqpoint{1.008560in}{1.394776in}}{\pgfqpoint{1.012467in}{1.390870in}}%
\pgfpathcurveto{\pgfqpoint{1.016374in}{1.386963in}}{\pgfqpoint{1.021673in}{1.384768in}}{\pgfqpoint{1.027198in}{1.384768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489340in}{2.573880in}}%
\pgfpathcurveto{\pgfqpoint{1.494865in}{2.573880in}}{\pgfqpoint{1.500164in}{2.576075in}}{\pgfqpoint{1.504071in}{2.579982in}}%
\pgfpathcurveto{\pgfqpoint{1.507978in}{2.583889in}}{\pgfqpoint{1.510173in}{2.589188in}}{\pgfqpoint{1.510173in}{2.594713in}}%
\pgfpathcurveto{\pgfqpoint{1.510173in}{2.600238in}}{\pgfqpoint{1.507978in}{2.605538in}}{\pgfqpoint{1.504071in}{2.609445in}}%
\pgfpathcurveto{\pgfqpoint{1.500164in}{2.613351in}}{\pgfqpoint{1.494865in}{2.615547in}}{\pgfqpoint{1.489340in}{2.615547in}}%
\pgfpathcurveto{\pgfqpoint{1.483815in}{2.615547in}}{\pgfqpoint{1.478515in}{2.613351in}}{\pgfqpoint{1.474608in}{2.609445in}}%
\pgfpathcurveto{\pgfqpoint{1.470702in}{2.605538in}}{\pgfqpoint{1.468507in}{2.600238in}}{\pgfqpoint{1.468507in}{2.594713in}}%
\pgfpathcurveto{\pgfqpoint{1.468507in}{2.589188in}}{\pgfqpoint{1.470702in}{2.583889in}}{\pgfqpoint{1.474608in}{2.579982in}}%
\pgfpathcurveto{\pgfqpoint{1.478515in}{2.576075in}}{\pgfqpoint{1.483815in}{2.573880in}}{\pgfqpoint{1.489340in}{2.573880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562588in}{1.071396in}}%
\pgfpathcurveto{\pgfqpoint{2.568114in}{1.071396in}}{\pgfqpoint{2.573413in}{1.073591in}}{\pgfqpoint{2.577320in}{1.077498in}}%
\pgfpathcurveto{\pgfqpoint{2.581227in}{1.081405in}}{\pgfqpoint{2.583422in}{1.086704in}}{\pgfqpoint{2.583422in}{1.092229in}}%
\pgfpathcurveto{\pgfqpoint{2.583422in}{1.097754in}}{\pgfqpoint{2.581227in}{1.103054in}}{\pgfqpoint{2.577320in}{1.106961in}}%
\pgfpathcurveto{\pgfqpoint{2.573413in}{1.110867in}}{\pgfqpoint{2.568114in}{1.113062in}}{\pgfqpoint{2.562588in}{1.113062in}}%
\pgfpathcurveto{\pgfqpoint{2.557063in}{1.113062in}}{\pgfqpoint{2.551764in}{1.110867in}}{\pgfqpoint{2.547857in}{1.106961in}}%
\pgfpathcurveto{\pgfqpoint{2.543950in}{1.103054in}}{\pgfqpoint{2.541755in}{1.097754in}}{\pgfqpoint{2.541755in}{1.092229in}}%
\pgfpathcurveto{\pgfqpoint{2.541755in}{1.086704in}}{\pgfqpoint{2.543950in}{1.081405in}}{\pgfqpoint{2.547857in}{1.077498in}}%
\pgfpathcurveto{\pgfqpoint{2.551764in}{1.073591in}}{\pgfqpoint{2.557063in}{1.071396in}}{\pgfqpoint{2.562588in}{1.071396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458788in}{1.534823in}}%
\pgfpathcurveto{\pgfqpoint{1.464313in}{1.534823in}}{\pgfqpoint{1.469613in}{1.537018in}}{\pgfqpoint{1.473520in}{1.540925in}}%
\pgfpathcurveto{\pgfqpoint{1.477427in}{1.544832in}}{\pgfqpoint{1.479622in}{1.550131in}}{\pgfqpoint{1.479622in}{1.555657in}}%
\pgfpathcurveto{\pgfqpoint{1.479622in}{1.561182in}}{\pgfqpoint{1.477427in}{1.566481in}}{\pgfqpoint{1.473520in}{1.570388in}}%
\pgfpathcurveto{\pgfqpoint{1.469613in}{1.574295in}}{\pgfqpoint{1.464313in}{1.576490in}}{\pgfqpoint{1.458788in}{1.576490in}}%
\pgfpathcurveto{\pgfqpoint{1.453263in}{1.576490in}}{\pgfqpoint{1.447964in}{1.574295in}}{\pgfqpoint{1.444057in}{1.570388in}}%
\pgfpathcurveto{\pgfqpoint{1.440150in}{1.566481in}}{\pgfqpoint{1.437955in}{1.561182in}}{\pgfqpoint{1.437955in}{1.555657in}}%
\pgfpathcurveto{\pgfqpoint{1.437955in}{1.550131in}}{\pgfqpoint{1.440150in}{1.544832in}}{\pgfqpoint{1.444057in}{1.540925in}}%
\pgfpathcurveto{\pgfqpoint{1.447964in}{1.537018in}}{\pgfqpoint{1.453263in}{1.534823in}}{\pgfqpoint{1.458788in}{1.534823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113489in}{2.220208in}}%
\pgfpathcurveto{\pgfqpoint{1.119014in}{2.220208in}}{\pgfqpoint{1.124314in}{2.222403in}}{\pgfqpoint{1.128220in}{2.226310in}}%
\pgfpathcurveto{\pgfqpoint{1.132127in}{2.230217in}}{\pgfqpoint{1.134322in}{2.235516in}}{\pgfqpoint{1.134322in}{2.241041in}}%
\pgfpathcurveto{\pgfqpoint{1.134322in}{2.246567in}}{\pgfqpoint{1.132127in}{2.251866in}}{\pgfqpoint{1.128220in}{2.255773in}}%
\pgfpathcurveto{\pgfqpoint{1.124314in}{2.259680in}}{\pgfqpoint{1.119014in}{2.261875in}}{\pgfqpoint{1.113489in}{2.261875in}}%
\pgfpathcurveto{\pgfqpoint{1.107964in}{2.261875in}}{\pgfqpoint{1.102665in}{2.259680in}}{\pgfqpoint{1.098758in}{2.255773in}}%
\pgfpathcurveto{\pgfqpoint{1.094851in}{2.251866in}}{\pgfqpoint{1.092656in}{2.246567in}}{\pgfqpoint{1.092656in}{2.241041in}}%
\pgfpathcurveto{\pgfqpoint{1.092656in}{2.235516in}}{\pgfqpoint{1.094851in}{2.230217in}}{\pgfqpoint{1.098758in}{2.226310in}}%
\pgfpathcurveto{\pgfqpoint{1.102665in}{2.222403in}}{\pgfqpoint{1.107964in}{2.220208in}}{\pgfqpoint{1.113489in}{2.220208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720742in}{1.379789in}}%
\pgfpathcurveto{\pgfqpoint{1.726267in}{1.379789in}}{\pgfqpoint{1.731567in}{1.381985in}}{\pgfqpoint{1.735474in}{1.385891in}}%
\pgfpathcurveto{\pgfqpoint{1.739381in}{1.389798in}}{\pgfqpoint{1.741576in}{1.395098in}}{\pgfqpoint{1.741576in}{1.400623in}}%
\pgfpathcurveto{\pgfqpoint{1.741576in}{1.406148in}}{\pgfqpoint{1.739381in}{1.411447in}}{\pgfqpoint{1.735474in}{1.415354in}}%
\pgfpathcurveto{\pgfqpoint{1.731567in}{1.419261in}}{\pgfqpoint{1.726267in}{1.421456in}}{\pgfqpoint{1.720742in}{1.421456in}}%
\pgfpathcurveto{\pgfqpoint{1.715217in}{1.421456in}}{\pgfqpoint{1.709918in}{1.419261in}}{\pgfqpoint{1.706011in}{1.415354in}}%
\pgfpathcurveto{\pgfqpoint{1.702104in}{1.411447in}}{\pgfqpoint{1.699909in}{1.406148in}}{\pgfqpoint{1.699909in}{1.400623in}}%
\pgfpathcurveto{\pgfqpoint{1.699909in}{1.395098in}}{\pgfqpoint{1.702104in}{1.389798in}}{\pgfqpoint{1.706011in}{1.385891in}}%
\pgfpathcurveto{\pgfqpoint{1.709918in}{1.381985in}}{\pgfqpoint{1.715217in}{1.379789in}}{\pgfqpoint{1.720742in}{1.379789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549783in}{2.529507in}}%
\pgfpathcurveto{\pgfqpoint{1.555309in}{2.529507in}}{\pgfqpoint{1.560608in}{2.531702in}}{\pgfqpoint{1.564515in}{2.535609in}}%
\pgfpathcurveto{\pgfqpoint{1.568422in}{2.539516in}}{\pgfqpoint{1.570617in}{2.544815in}}{\pgfqpoint{1.570617in}{2.550340in}}%
\pgfpathcurveto{\pgfqpoint{1.570617in}{2.555865in}}{\pgfqpoint{1.568422in}{2.561165in}}{\pgfqpoint{1.564515in}{2.565072in}}%
\pgfpathcurveto{\pgfqpoint{1.560608in}{2.568978in}}{\pgfqpoint{1.555309in}{2.571174in}}{\pgfqpoint{1.549783in}{2.571174in}}%
\pgfpathcurveto{\pgfqpoint{1.544258in}{2.571174in}}{\pgfqpoint{1.538959in}{2.568978in}}{\pgfqpoint{1.535052in}{2.565072in}}%
\pgfpathcurveto{\pgfqpoint{1.531145in}{2.561165in}}{\pgfqpoint{1.528950in}{2.555865in}}{\pgfqpoint{1.528950in}{2.550340in}}%
\pgfpathcurveto{\pgfqpoint{1.528950in}{2.544815in}}{\pgfqpoint{1.531145in}{2.539516in}}{\pgfqpoint{1.535052in}{2.535609in}}%
\pgfpathcurveto{\pgfqpoint{1.538959in}{2.531702in}}{\pgfqpoint{1.544258in}{2.529507in}}{\pgfqpoint{1.549783in}{2.529507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034028in}{2.476505in}}%
\pgfpathcurveto{\pgfqpoint{2.039553in}{2.476505in}}{\pgfqpoint{2.044852in}{2.478700in}}{\pgfqpoint{2.048759in}{2.482607in}}%
\pgfpathcurveto{\pgfqpoint{2.052666in}{2.486514in}}{\pgfqpoint{2.054861in}{2.491813in}}{\pgfqpoint{2.054861in}{2.497338in}}%
\pgfpathcurveto{\pgfqpoint{2.054861in}{2.502864in}}{\pgfqpoint{2.052666in}{2.508163in}}{\pgfqpoint{2.048759in}{2.512070in}}%
\pgfpathcurveto{\pgfqpoint{2.044852in}{2.515977in}}{\pgfqpoint{2.039553in}{2.518172in}}{\pgfqpoint{2.034028in}{2.518172in}}%
\pgfpathcurveto{\pgfqpoint{2.028503in}{2.518172in}}{\pgfqpoint{2.023203in}{2.515977in}}{\pgfqpoint{2.019297in}{2.512070in}}%
\pgfpathcurveto{\pgfqpoint{2.015390in}{2.508163in}}{\pgfqpoint{2.013195in}{2.502864in}}{\pgfqpoint{2.013195in}{2.497338in}}%
\pgfpathcurveto{\pgfqpoint{2.013195in}{2.491813in}}{\pgfqpoint{2.015390in}{2.486514in}}{\pgfqpoint{2.019297in}{2.482607in}}%
\pgfpathcurveto{\pgfqpoint{2.023203in}{2.478700in}}{\pgfqpoint{2.028503in}{2.476505in}}{\pgfqpoint{2.034028in}{2.476505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643967in}{1.029601in}}%
\pgfpathcurveto{\pgfqpoint{1.649492in}{1.029601in}}{\pgfqpoint{1.654792in}{1.031796in}}{\pgfqpoint{1.658699in}{1.035703in}}%
\pgfpathcurveto{\pgfqpoint{1.662605in}{1.039610in}}{\pgfqpoint{1.664801in}{1.044909in}}{\pgfqpoint{1.664801in}{1.050434in}}%
\pgfpathcurveto{\pgfqpoint{1.664801in}{1.055959in}}{\pgfqpoint{1.662605in}{1.061259in}}{\pgfqpoint{1.658699in}{1.065166in}}%
\pgfpathcurveto{\pgfqpoint{1.654792in}{1.069072in}}{\pgfqpoint{1.649492in}{1.071268in}}{\pgfqpoint{1.643967in}{1.071268in}}%
\pgfpathcurveto{\pgfqpoint{1.638442in}{1.071268in}}{\pgfqpoint{1.633143in}{1.069072in}}{\pgfqpoint{1.629236in}{1.065166in}}%
\pgfpathcurveto{\pgfqpoint{1.625329in}{1.061259in}}{\pgfqpoint{1.623134in}{1.055959in}}{\pgfqpoint{1.623134in}{1.050434in}}%
\pgfpathcurveto{\pgfqpoint{1.623134in}{1.044909in}}{\pgfqpoint{1.625329in}{1.039610in}}{\pgfqpoint{1.629236in}{1.035703in}}%
\pgfpathcurveto{\pgfqpoint{1.633143in}{1.031796in}}{\pgfqpoint{1.638442in}{1.029601in}}{\pgfqpoint{1.643967in}{1.029601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267438in}{1.166124in}}%
\pgfpathcurveto{\pgfqpoint{1.272963in}{1.166124in}}{\pgfqpoint{1.278263in}{1.168319in}}{\pgfqpoint{1.282170in}{1.172226in}}%
\pgfpathcurveto{\pgfqpoint{1.286077in}{1.176133in}}{\pgfqpoint{1.288272in}{1.181433in}}{\pgfqpoint{1.288272in}{1.186958in}}%
\pgfpathcurveto{\pgfqpoint{1.288272in}{1.192483in}}{\pgfqpoint{1.286077in}{1.197782in}}{\pgfqpoint{1.282170in}{1.201689in}}%
\pgfpathcurveto{\pgfqpoint{1.278263in}{1.205596in}}{\pgfqpoint{1.272963in}{1.207791in}}{\pgfqpoint{1.267438in}{1.207791in}}%
\pgfpathcurveto{\pgfqpoint{1.261913in}{1.207791in}}{\pgfqpoint{1.256614in}{1.205596in}}{\pgfqpoint{1.252707in}{1.201689in}}%
\pgfpathcurveto{\pgfqpoint{1.248800in}{1.197782in}}{\pgfqpoint{1.246605in}{1.192483in}}{\pgfqpoint{1.246605in}{1.186958in}}%
\pgfpathcurveto{\pgfqpoint{1.246605in}{1.181433in}}{\pgfqpoint{1.248800in}{1.176133in}}{\pgfqpoint{1.252707in}{1.172226in}}%
\pgfpathcurveto{\pgfqpoint{1.256614in}{1.168319in}}{\pgfqpoint{1.261913in}{1.166124in}}{\pgfqpoint{1.267438in}{1.166124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591947in}{0.795190in}}%
\pgfpathcurveto{\pgfqpoint{1.597472in}{0.795190in}}{\pgfqpoint{1.602772in}{0.797385in}}{\pgfqpoint{1.606679in}{0.801292in}}%
\pgfpathcurveto{\pgfqpoint{1.610585in}{0.805198in}}{\pgfqpoint{1.612781in}{0.810498in}}{\pgfqpoint{1.612781in}{0.816023in}}%
\pgfpathcurveto{\pgfqpoint{1.612781in}{0.821548in}}{\pgfqpoint{1.610585in}{0.826848in}}{\pgfqpoint{1.606679in}{0.830754in}}%
\pgfpathcurveto{\pgfqpoint{1.602772in}{0.834661in}}{\pgfqpoint{1.597472in}{0.836856in}}{\pgfqpoint{1.591947in}{0.836856in}}%
\pgfpathcurveto{\pgfqpoint{1.586422in}{0.836856in}}{\pgfqpoint{1.581123in}{0.834661in}}{\pgfqpoint{1.577216in}{0.830754in}}%
\pgfpathcurveto{\pgfqpoint{1.573309in}{0.826848in}}{\pgfqpoint{1.571114in}{0.821548in}}{\pgfqpoint{1.571114in}{0.816023in}}%
\pgfpathcurveto{\pgfqpoint{1.571114in}{0.810498in}}{\pgfqpoint{1.573309in}{0.805198in}}{\pgfqpoint{1.577216in}{0.801292in}}%
\pgfpathcurveto{\pgfqpoint{1.581123in}{0.797385in}}{\pgfqpoint{1.586422in}{0.795190in}}{\pgfqpoint{1.591947in}{0.795190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605998in}{2.472480in}}%
\pgfpathcurveto{\pgfqpoint{1.611523in}{2.472480in}}{\pgfqpoint{1.616822in}{2.474675in}}{\pgfqpoint{1.620729in}{2.478582in}}%
\pgfpathcurveto{\pgfqpoint{1.624636in}{2.482489in}}{\pgfqpoint{1.626831in}{2.487788in}}{\pgfqpoint{1.626831in}{2.493313in}}%
\pgfpathcurveto{\pgfqpoint{1.626831in}{2.498838in}}{\pgfqpoint{1.624636in}{2.504138in}}{\pgfqpoint{1.620729in}{2.508045in}}%
\pgfpathcurveto{\pgfqpoint{1.616822in}{2.511951in}}{\pgfqpoint{1.611523in}{2.514146in}}{\pgfqpoint{1.605998in}{2.514146in}}%
\pgfpathcurveto{\pgfqpoint{1.600473in}{2.514146in}}{\pgfqpoint{1.595173in}{2.511951in}}{\pgfqpoint{1.591266in}{2.508045in}}%
\pgfpathcurveto{\pgfqpoint{1.587360in}{2.504138in}}{\pgfqpoint{1.585164in}{2.498838in}}{\pgfqpoint{1.585164in}{2.493313in}}%
\pgfpathcurveto{\pgfqpoint{1.585164in}{2.487788in}}{\pgfqpoint{1.587360in}{2.482489in}}{\pgfqpoint{1.591266in}{2.478582in}}%
\pgfpathcurveto{\pgfqpoint{1.595173in}{2.474675in}}{\pgfqpoint{1.600473in}{2.472480in}}{\pgfqpoint{1.605998in}{2.472480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641059in}{1.391790in}}%
\pgfpathcurveto{\pgfqpoint{2.646584in}{1.391790in}}{\pgfqpoint{2.651884in}{1.393985in}}{\pgfqpoint{2.655791in}{1.397891in}}%
\pgfpathcurveto{\pgfqpoint{2.659698in}{1.401798in}}{\pgfqpoint{2.661893in}{1.407098in}}{\pgfqpoint{2.661893in}{1.412623in}}%
\pgfpathcurveto{\pgfqpoint{2.661893in}{1.418148in}}{\pgfqpoint{2.659698in}{1.423447in}}{\pgfqpoint{2.655791in}{1.427354in}}%
\pgfpathcurveto{\pgfqpoint{2.651884in}{1.431261in}}{\pgfqpoint{2.646584in}{1.433456in}}{\pgfqpoint{2.641059in}{1.433456in}}%
\pgfpathcurveto{\pgfqpoint{2.635534in}{1.433456in}}{\pgfqpoint{2.630235in}{1.431261in}}{\pgfqpoint{2.626328in}{1.427354in}}%
\pgfpathcurveto{\pgfqpoint{2.622421in}{1.423447in}}{\pgfqpoint{2.620226in}{1.418148in}}{\pgfqpoint{2.620226in}{1.412623in}}%
\pgfpathcurveto{\pgfqpoint{2.620226in}{1.407098in}}{\pgfqpoint{2.622421in}{1.401798in}}{\pgfqpoint{2.626328in}{1.397891in}}%
\pgfpathcurveto{\pgfqpoint{2.630235in}{1.393985in}}{\pgfqpoint{2.635534in}{1.391790in}}{\pgfqpoint{2.641059in}{1.391790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708735in}{0.706944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708735in,y=0.609722in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244051in}{0.706944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.244051in,y=0.609722in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779367in}{0.706944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779367in,y=0.609722in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314684in}{0.706944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.314684in,y=0.609722in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850000in}{0.706944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.850000in,y=0.609722in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779367in,y=0.239198in,,base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle x_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708735in}{0.706944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356250in, y=0.654183in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708735in}{1.227011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425694in, y=1.174250in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708735in}{1.747078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542068in, y=1.694316in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708735in}{2.267145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542068in, y=2.214383in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708735in}{2.787211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472623in, y=2.734450in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300694in,y=1.747078in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle x_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.435294,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489232in}{1.439860in}}%
\pgfpathlineto{\pgfqpoint{1.493884in}{1.440688in}}%
\pgfpathlineto{\pgfqpoint{1.505512in}{1.447683in}}%
\pgfpathlineto{\pgfqpoint{1.529933in}{1.466861in}}%
\pgfpathlineto{\pgfqpoint{1.574122in}{1.506126in}}%
\pgfpathlineto{\pgfqpoint{1.648545in}{1.577411in}}%
\pgfpathlineto{\pgfqpoint{1.750153in}{1.680190in}}%
\pgfpathlineto{\pgfqpoint{1.846592in}{1.782056in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.888832in}}%
\pgfpathlineto{\pgfqpoint{2.017768in}{1.975972in}}%
\pgfpathlineto{\pgfqpoint{2.056711in}{2.026608in}}%
\pgfpathlineto{\pgfqpoint{2.068604in}{2.045928in}}%
\pgfpathlineto{\pgfqpoint{2.070453in}{2.053292in}}%
\pgfpathlineto{\pgfqpoint{2.068340in}{2.054464in}}%
\pgfpathlineto{\pgfqpoint{2.062022in}{2.052065in}}%
\pgfpathlineto{\pgfqpoint{2.048571in}{2.043103in}}%
\pgfpathlineto{\pgfqpoint{2.020429in}{2.020155in}}%
\pgfpathlineto{\pgfqpoint{1.975596in}{1.979653in}}%
\pgfpathlineto{\pgfqpoint{1.916004in}{1.922466in}}%
\pgfpathlineto{\pgfqpoint{1.813331in}{1.818876in}}%
\pgfpathlineto{\pgfqpoint{1.716701in}{1.717009in}}%
\pgfpathlineto{\pgfqpoint{1.619473in}{1.609977in}}%
\pgfpathlineto{\pgfqpoint{1.555146in}{1.535367in}}%
\pgfpathlineto{\pgfqpoint{1.508386in}{1.476456in}}%
\pgfpathlineto{\pgfqpoint{1.490734in}{1.449455in}}%
\pgfpathlineto{\pgfqpoint{1.488122in}{1.442091in}}%
\pgfpathlineto{\pgfqpoint{1.489232in}{1.439860in}}%
\pgfpathlineto{\pgfqpoint{1.489232in}{1.439860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182903in}{0.706944in}}%
\pgfpathlineto{\pgfqpoint{1.185048in}{0.709029in}}%
\pgfpathlineto{\pgfqpoint{1.193631in}{0.709029in}}%
\pgfpathlineto{\pgfqpoint{1.197922in}{0.713198in}}%
\pgfpathlineto{\pgfqpoint{1.206504in}{0.713198in}}%
\pgfpathlineto{\pgfqpoint{1.210795in}{0.717367in}}%
\pgfpathlineto{\pgfqpoint{1.223668in}{0.717367in}}%
\pgfpathlineto{\pgfqpoint{1.227959in}{0.721535in}}%
\pgfpathlineto{\pgfqpoint{1.236542in}{0.721535in}}%
\pgfpathlineto{\pgfqpoint{1.240833in}{0.725704in}}%
\pgfpathlineto{\pgfqpoint{1.249415in}{0.725704in}}%
\pgfpathlineto{\pgfqpoint{1.253706in}{0.729873in}}%
\pgfpathlineto{\pgfqpoint{1.262288in}{0.729873in}}%
\pgfpathlineto{\pgfqpoint{1.266579in}{0.734042in}}%
\pgfpathlineto{\pgfqpoint{1.275162in}{0.734042in}}%
\pgfpathlineto{\pgfqpoint{1.279453in}{0.738211in}}%
\pgfpathlineto{\pgfqpoint{1.288035in}{0.738211in}}%
\pgfpathlineto{\pgfqpoint{1.292326in}{0.742380in}}%
\pgfpathlineto{\pgfqpoint{1.300908in}{0.742380in}}%
\pgfpathlineto{\pgfqpoint{1.305199in}{0.746549in}}%
\pgfpathlineto{\pgfqpoint{1.313782in}{0.746549in}}%
\pgfpathlineto{\pgfqpoint{1.318073in}{0.750718in}}%
\pgfpathlineto{\pgfqpoint{1.326655in}{0.750718in}}%
\pgfpathlineto{\pgfqpoint{1.330946in}{0.754886in}}%
\pgfpathlineto{\pgfqpoint{1.339528in}{0.754886in}}%
\pgfpathlineto{\pgfqpoint{1.343819in}{0.759055in}}%
\pgfpathlineto{\pgfqpoint{1.352402in}{0.759055in}}%
\pgfpathlineto{\pgfqpoint{1.356693in}{0.763224in}}%
\pgfpathlineto{\pgfqpoint{1.360984in}{0.763224in}}%
\pgfpathlineto{\pgfqpoint{1.365275in}{0.767393in}}%
\pgfpathlineto{\pgfqpoint{1.373857in}{0.767393in}}%
\pgfpathlineto{\pgfqpoint{1.378148in}{0.771562in}}%
\pgfpathlineto{\pgfqpoint{1.382439in}{0.771562in}}%
\pgfpathlineto{\pgfqpoint{1.386731in}{0.775731in}}%
\pgfpathlineto{\pgfqpoint{1.395313in}{0.775731in}}%
\pgfpathlineto{\pgfqpoint{1.399604in}{0.779900in}}%
\pgfpathlineto{\pgfqpoint{1.403895in}{0.779900in}}%
\pgfpathlineto{\pgfqpoint{1.408186in}{0.784069in}}%
\pgfpathlineto{\pgfqpoint{1.412477in}{0.784069in}}%
\pgfpathlineto{\pgfqpoint{1.416768in}{0.788237in}}%
\pgfpathlineto{\pgfqpoint{1.425351in}{0.788237in}}%
\pgfpathlineto{\pgfqpoint{1.429642in}{0.792406in}}%
\pgfpathlineto{\pgfqpoint{1.433933in}{0.792406in}}%
\pgfpathlineto{\pgfqpoint{1.438224in}{0.796575in}}%
\pgfpathlineto{\pgfqpoint{1.442515in}{0.796575in}}%
\pgfpathlineto{\pgfqpoint{1.446806in}{0.800744in}}%
\pgfpathlineto{\pgfqpoint{1.451097in}{0.800744in}}%
\pgfpathlineto{\pgfqpoint{1.455388in}{0.804913in}}%
\pgfpathlineto{\pgfqpoint{1.459680in}{0.804913in}}%
\pgfpathlineto{\pgfqpoint{1.463971in}{0.809082in}}%
\pgfpathlineto{\pgfqpoint{1.468262in}{0.809082in}}%
\pgfpathlineto{\pgfqpoint{1.472553in}{0.813251in}}%
\pgfpathlineto{\pgfqpoint{1.476844in}{0.813251in}}%
\pgfpathlineto{\pgfqpoint{1.481135in}{0.817420in}}%
\pgfpathlineto{\pgfqpoint{1.485426in}{0.817420in}}%
\pgfpathlineto{\pgfqpoint{1.489717in}{0.821588in}}%
\pgfpathlineto{\pgfqpoint{1.494008in}{0.821588in}}%
\pgfpathlineto{\pgfqpoint{1.498300in}{0.825757in}}%
\pgfpathlineto{\pgfqpoint{1.502591in}{0.825757in}}%
\pgfpathlineto{\pgfqpoint{1.506882in}{0.829926in}}%
\pgfpathlineto{\pgfqpoint{1.511173in}{0.829926in}}%
\pgfpathlineto{\pgfqpoint{1.515464in}{0.834095in}}%
\pgfpathlineto{\pgfqpoint{1.519755in}{0.834095in}}%
\pgfpathlineto{\pgfqpoint{1.528337in}{0.842433in}}%
\pgfpathlineto{\pgfqpoint{1.532628in}{0.842433in}}%
\pgfpathlineto{\pgfqpoint{1.536920in}{0.846602in}}%
\pgfpathlineto{\pgfqpoint{1.541211in}{0.846602in}}%
\pgfpathlineto{\pgfqpoint{1.549793in}{0.854939in}}%
\pgfpathlineto{\pgfqpoint{1.554084in}{0.854939in}}%
\pgfpathlineto{\pgfqpoint{1.562666in}{0.863277in}}%
\pgfpathlineto{\pgfqpoint{1.566957in}{0.863277in}}%
\pgfpathlineto{\pgfqpoint{1.575540in}{0.871615in}}%
\pgfpathlineto{\pgfqpoint{1.579831in}{0.871615in}}%
\pgfpathlineto{\pgfqpoint{1.588413in}{0.879953in}}%
\pgfpathlineto{\pgfqpoint{1.592704in}{0.879953in}}%
\pgfpathlineto{\pgfqpoint{1.605577in}{0.892459in}}%
\pgfpathlineto{\pgfqpoint{1.609868in}{0.892459in}}%
\pgfpathlineto{\pgfqpoint{1.622742in}{0.904966in}}%
\pgfpathlineto{\pgfqpoint{1.627033in}{0.904966in}}%
\pgfpathlineto{\pgfqpoint{1.652780in}{0.929979in}}%
\pgfpathlineto{\pgfqpoint{1.657071in}{0.929979in}}%
\pgfpathlineto{\pgfqpoint{1.727874in}{0.998765in}}%
\pgfpathlineto{\pgfqpoint{1.727874in}{1.002934in}}%
\pgfpathlineto{\pgfqpoint{1.753621in}{1.027948in}}%
\pgfpathlineto{\pgfqpoint{1.753621in}{1.032116in}}%
\pgfpathlineto{\pgfqpoint{1.770785in}{1.048792in}}%
\pgfpathlineto{\pgfqpoint{1.770785in}{1.052961in}}%
\pgfpathlineto{\pgfqpoint{1.783659in}{1.065467in}}%
\pgfpathlineto{\pgfqpoint{1.783659in}{1.069636in}}%
\pgfpathlineto{\pgfqpoint{1.792241in}{1.077974in}}%
\pgfpathlineto{\pgfqpoint{1.792241in}{1.082143in}}%
\pgfpathlineto{\pgfqpoint{1.805114in}{1.094650in}}%
\pgfpathlineto{\pgfqpoint{1.805114in}{1.098818in}}%
\pgfpathlineto{\pgfqpoint{1.813696in}{1.107156in}}%
\pgfpathlineto{\pgfqpoint{1.813696in}{1.111325in}}%
\pgfpathlineto{\pgfqpoint{1.822279in}{1.119663in}}%
\pgfpathlineto{\pgfqpoint{1.822279in}{1.123832in}}%
\pgfpathlineto{\pgfqpoint{1.830861in}{1.132169in}}%
\pgfpathlineto{\pgfqpoint{1.830861in}{1.136338in}}%
\pgfpathlineto{\pgfqpoint{1.839443in}{1.144676in}}%
\pgfpathlineto{\pgfqpoint{1.839443in}{1.148845in}}%
\pgfpathlineto{\pgfqpoint{1.843734in}{1.153014in}}%
\pgfpathlineto{\pgfqpoint{1.843734in}{1.157183in}}%
\pgfpathlineto{\pgfqpoint{1.852316in}{1.165520in}}%
\pgfpathlineto{\pgfqpoint{1.852316in}{1.169689in}}%
\pgfpathlineto{\pgfqpoint{1.856607in}{1.173858in}}%
\pgfpathlineto{\pgfqpoint{1.856607in}{1.178027in}}%
\pgfpathlineto{\pgfqpoint{1.865190in}{1.186365in}}%
\pgfpathlineto{\pgfqpoint{1.865190in}{1.190534in}}%
\pgfpathlineto{\pgfqpoint{1.869481in}{1.194702in}}%
\pgfpathlineto{\pgfqpoint{1.869481in}{1.198871in}}%
\pgfpathlineto{\pgfqpoint{1.878063in}{1.207209in}}%
\pgfpathlineto{\pgfqpoint{1.878063in}{1.211378in}}%
\pgfpathlineto{\pgfqpoint{1.882354in}{1.215547in}}%
\pgfpathlineto{\pgfqpoint{1.882354in}{1.219716in}}%
\pgfpathlineto{\pgfqpoint{1.890936in}{1.228053in}}%
\pgfpathlineto{\pgfqpoint{1.890936in}{1.232222in}}%
\pgfpathlineto{\pgfqpoint{1.895227in}{1.236391in}}%
\pgfpathlineto{\pgfqpoint{1.895227in}{1.240560in}}%
\pgfpathlineto{\pgfqpoint{1.899519in}{1.244729in}}%
\pgfpathlineto{\pgfqpoint{1.899519in}{1.248898in}}%
\pgfpathlineto{\pgfqpoint{1.903810in}{1.253067in}}%
\pgfpathlineto{\pgfqpoint{1.903810in}{1.257236in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.265573in}}%
\pgfpathlineto{\pgfqpoint{1.912392in}{1.269742in}}%
\pgfpathlineto{\pgfqpoint{1.916683in}{1.273911in}}%
\pgfpathlineto{\pgfqpoint{1.916683in}{1.278080in}}%
\pgfpathlineto{\pgfqpoint{1.920974in}{1.282249in}}%
\pgfpathlineto{\pgfqpoint{1.920974in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{1.925265in}{1.290587in}}%
\pgfpathlineto{\pgfqpoint{1.925265in}{1.294755in}}%
\pgfpathlineto{\pgfqpoint{1.933847in}{1.303093in}}%
\pgfpathlineto{\pgfqpoint{1.933847in}{1.307262in}}%
\pgfpathlineto{\pgfqpoint{1.938139in}{1.311431in}}%
\pgfpathlineto{\pgfqpoint{1.938139in}{1.315600in}}%
\pgfpathlineto{\pgfqpoint{1.942430in}{1.319769in}}%
\pgfpathlineto{\pgfqpoint{1.942430in}{1.323937in}}%
\pgfpathlineto{\pgfqpoint{1.946721in}{1.328106in}}%
\pgfpathlineto{\pgfqpoint{1.946721in}{1.332275in}}%
\pgfpathlineto{\pgfqpoint{1.951012in}{1.336444in}}%
\pgfpathlineto{\pgfqpoint{1.951012in}{1.340613in}}%
\pgfpathlineto{\pgfqpoint{1.959594in}{1.348951in}}%
\pgfpathlineto{\pgfqpoint{1.959594in}{1.353120in}}%
\pgfpathlineto{\pgfqpoint{1.963885in}{1.357288in}}%
\pgfpathlineto{\pgfqpoint{1.963885in}{1.361457in}}%
\pgfpathlineto{\pgfqpoint{1.968176in}{1.365626in}}%
\pgfpathlineto{\pgfqpoint{1.968176in}{1.369795in}}%
\pgfpathlineto{\pgfqpoint{1.972467in}{1.373964in}}%
\pgfpathlineto{\pgfqpoint{1.972467in}{1.378133in}}%
\pgfpathlineto{\pgfqpoint{1.981050in}{1.386471in}}%
\pgfpathlineto{\pgfqpoint{1.981050in}{1.390639in}}%
\pgfpathlineto{\pgfqpoint{1.985341in}{1.394808in}}%
\pgfpathlineto{\pgfqpoint{1.985341in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.989632in}{1.403146in}}%
\pgfpathlineto{\pgfqpoint{1.989632in}{1.407315in}}%
\pgfpathlineto{\pgfqpoint{1.998214in}{1.415653in}}%
\pgfpathlineto{\pgfqpoint{1.998214in}{1.419822in}}%
\pgfpathlineto{\pgfqpoint{2.002505in}{1.423990in}}%
\pgfpathlineto{\pgfqpoint{2.002505in}{1.428159in}}%
\pgfpathlineto{\pgfqpoint{2.006796in}{1.432328in}}%
\pgfpathlineto{\pgfqpoint{2.006796in}{1.436497in}}%
\pgfpathlineto{\pgfqpoint{2.015379in}{1.444835in}}%
\pgfpathlineto{\pgfqpoint{2.015379in}{1.449004in}}%
\pgfpathlineto{\pgfqpoint{2.019670in}{1.453173in}}%
\pgfpathlineto{\pgfqpoint{2.019670in}{1.457341in}}%
\pgfpathlineto{\pgfqpoint{2.028252in}{1.465679in}}%
\pgfpathlineto{\pgfqpoint{2.028252in}{1.469848in}}%
\pgfpathlineto{\pgfqpoint{2.032543in}{1.474017in}}%
\pgfpathlineto{\pgfqpoint{2.032543in}{1.478186in}}%
\pgfpathlineto{\pgfqpoint{2.041125in}{1.486523in}}%
\pgfpathlineto{\pgfqpoint{2.041125in}{1.490692in}}%
\pgfpathlineto{\pgfqpoint{2.045416in}{1.494861in}}%
\pgfpathlineto{\pgfqpoint{2.045416in}{1.499030in}}%
\pgfpathlineto{\pgfqpoint{2.053999in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{2.053999in}{1.511537in}}%
\pgfpathlineto{\pgfqpoint{2.062581in}{1.519874in}}%
\pgfpathlineto{\pgfqpoint{2.062581in}{1.524043in}}%
\pgfpathlineto{\pgfqpoint{2.071163in}{1.532381in}}%
\pgfpathlineto{\pgfqpoint{2.071163in}{1.536550in}}%
\pgfpathlineto{\pgfqpoint{2.075454in}{1.540719in}}%
\pgfpathlineto{\pgfqpoint{2.075454in}{1.544888in}}%
\pgfpathlineto{\pgfqpoint{2.084036in}{1.553225in}}%
\pgfpathlineto{\pgfqpoint{2.084036in}{1.557394in}}%
\pgfpathlineto{\pgfqpoint{2.096910in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{2.096910in}{1.574070in}}%
\pgfpathlineto{\pgfqpoint{2.105492in}{1.582408in}}%
\pgfpathlineto{\pgfqpoint{2.105492in}{1.586576in}}%
\pgfpathlineto{\pgfqpoint{2.118365in}{1.599083in}}%
\pgfpathlineto{\pgfqpoint{2.118365in}{1.603252in}}%
\pgfpathlineto{\pgfqpoint{2.126948in}{1.611590in}}%
\pgfpathlineto{\pgfqpoint{2.126948in}{1.615759in}}%
\pgfpathlineto{\pgfqpoint{2.144112in}{1.632434in}}%
\pgfpathlineto{\pgfqpoint{2.144112in}{1.636603in}}%
\pgfpathlineto{\pgfqpoint{2.156985in}{1.649109in}}%
\pgfpathlineto{\pgfqpoint{2.156985in}{1.653278in}}%
\pgfpathlineto{\pgfqpoint{2.178441in}{1.674123in}}%
\pgfpathlineto{\pgfqpoint{2.178441in}{1.678292in}}%
\pgfpathlineto{\pgfqpoint{2.199896in}{1.699136in}}%
\pgfpathlineto{\pgfqpoint{2.199896in}{1.703305in}}%
\pgfpathlineto{\pgfqpoint{2.242808in}{1.744994in}}%
\pgfpathlineto{\pgfqpoint{2.242808in}{1.749162in}}%
\pgfpathlineto{\pgfqpoint{2.322193in}{1.826287in}}%
\pgfpathlineto{\pgfqpoint{2.326484in}{1.826287in}}%
\pgfpathlineto{\pgfqpoint{2.377978in}{1.876313in}}%
\pgfpathlineto{\pgfqpoint{2.382269in}{1.876313in}}%
\pgfpathlineto{\pgfqpoint{2.420889in}{1.913833in}}%
\pgfpathlineto{\pgfqpoint{2.425180in}{1.913833in}}%
\pgfpathlineto{\pgfqpoint{2.455218in}{1.943015in}}%
\pgfpathlineto{\pgfqpoint{2.459509in}{1.943015in}}%
\pgfpathlineto{\pgfqpoint{2.489547in}{1.972197in}}%
\pgfpathlineto{\pgfqpoint{2.493838in}{1.972197in}}%
\pgfpathlineto{\pgfqpoint{2.528167in}{2.005548in}}%
\pgfpathlineto{\pgfqpoint{2.532458in}{2.005548in}}%
\pgfpathlineto{\pgfqpoint{2.571078in}{2.043068in}}%
\pgfpathlineto{\pgfqpoint{2.575369in}{2.043068in}}%
\pgfpathlineto{\pgfqpoint{2.719121in}{2.182725in}}%
\pgfpathlineto{\pgfqpoint{2.719121in}{2.186894in}}%
\pgfpathlineto{\pgfqpoint{2.749159in}{2.216076in}}%
\pgfpathlineto{\pgfqpoint{2.749159in}{2.220245in}}%
\pgfpathlineto{\pgfqpoint{2.766323in}{2.236920in}}%
\pgfpathlineto{\pgfqpoint{2.766323in}{2.241089in}}%
\pgfpathlineto{\pgfqpoint{2.783488in}{2.257765in}}%
\pgfpathlineto{\pgfqpoint{2.783488in}{2.261934in}}%
\pgfpathlineto{\pgfqpoint{2.796361in}{2.274440in}}%
\pgfpathlineto{\pgfqpoint{2.796361in}{2.278609in}}%
\pgfpathlineto{\pgfqpoint{2.804943in}{2.286947in}}%
\pgfpathlineto{\pgfqpoint{2.804943in}{2.291116in}}%
\pgfpathlineto{\pgfqpoint{2.817817in}{2.303622in}}%
\pgfpathlineto{\pgfqpoint{2.817817in}{2.307791in}}%
\pgfpathlineto{\pgfqpoint{2.826399in}{2.316129in}}%
\pgfpathlineto{\pgfqpoint{2.826399in}{2.320298in}}%
\pgfpathlineto{\pgfqpoint{2.830690in}{2.324467in}}%
\pgfpathlineto{\pgfqpoint{2.830690in}{2.328636in}}%
\pgfpathlineto{\pgfqpoint{2.839272in}{2.336973in}}%
\pgfpathlineto{\pgfqpoint{2.839272in}{2.341142in}}%
\pgfpathlineto{\pgfqpoint{2.847854in}{2.349480in}}%
\pgfpathlineto{\pgfqpoint{2.847854in}{2.353649in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{2.355733in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{2.355733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.708735in}{0.706944in}}{\pgfqpoint{2.141265in}{2.080267in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161276in}{2.787211in}}%
\pgfpathlineto{\pgfqpoint{2.154840in}{2.780958in}}%
\pgfpathlineto{\pgfqpoint{2.150549in}{2.780958in}}%
\pgfpathlineto{\pgfqpoint{2.137675in}{2.768452in}}%
\pgfpathlineto{\pgfqpoint{2.133384in}{2.768452in}}%
\pgfpathlineto{\pgfqpoint{2.120511in}{2.755945in}}%
\pgfpathlineto{\pgfqpoint{2.116220in}{2.755945in}}%
\pgfpathlineto{\pgfqpoint{2.099055in}{2.739269in}}%
\pgfpathlineto{\pgfqpoint{2.094764in}{2.739269in}}%
\pgfpathlineto{\pgfqpoint{2.077600in}{2.722594in}}%
\pgfpathlineto{\pgfqpoint{2.073309in}{2.722594in}}%
\pgfpathlineto{\pgfqpoint{2.047562in}{2.697581in}}%
\pgfpathlineto{\pgfqpoint{2.043271in}{2.697581in}}%
\pgfpathlineto{\pgfqpoint{2.013233in}{2.668399in}}%
\pgfpathlineto{\pgfqpoint{2.008942in}{2.668399in}}%
\pgfpathlineto{\pgfqpoint{1.957449in}{2.618372in}}%
\pgfpathlineto{\pgfqpoint{1.953157in}{2.618372in}}%
\pgfpathlineto{\pgfqpoint{1.852316in}{2.520404in}}%
\pgfpathlineto{\pgfqpoint{1.852316in}{2.516235in}}%
\pgfpathlineto{\pgfqpoint{1.792241in}{2.457871in}}%
\pgfpathlineto{\pgfqpoint{1.792241in}{2.453702in}}%
\pgfpathlineto{\pgfqpoint{1.753621in}{2.416182in}}%
\pgfpathlineto{\pgfqpoint{1.753621in}{2.412013in}}%
\pgfpathlineto{\pgfqpoint{1.719292in}{2.378662in}}%
\pgfpathlineto{\pgfqpoint{1.719292in}{2.374493in}}%
\pgfpathlineto{\pgfqpoint{1.693545in}{2.349480in}}%
\pgfpathlineto{\pgfqpoint{1.693545in}{2.345311in}}%
\pgfpathlineto{\pgfqpoint{1.667798in}{2.320298in}}%
\pgfpathlineto{\pgfqpoint{1.667798in}{2.316129in}}%
\pgfpathlineto{\pgfqpoint{1.642052in}{2.291116in}}%
\pgfpathlineto{\pgfqpoint{1.642052in}{2.286947in}}%
\pgfpathlineto{\pgfqpoint{1.620596in}{2.266103in}}%
\pgfpathlineto{\pgfqpoint{1.620596in}{2.261934in}}%
\pgfpathlineto{\pgfqpoint{1.599141in}{2.241089in}}%
\pgfpathlineto{\pgfqpoint{1.599141in}{2.236920in}}%
\pgfpathlineto{\pgfqpoint{1.581976in}{2.220245in}}%
\pgfpathlineto{\pgfqpoint{1.581976in}{2.216076in}}%
\pgfpathlineto{\pgfqpoint{1.560521in}{2.195232in}}%
\pgfpathlineto{\pgfqpoint{1.560521in}{2.191063in}}%
\pgfpathlineto{\pgfqpoint{1.543356in}{2.174387in}}%
\pgfpathlineto{\pgfqpoint{1.543356in}{2.170218in}}%
\pgfpathlineto{\pgfqpoint{1.521901in}{2.149374in}}%
\pgfpathlineto{\pgfqpoint{1.521901in}{2.145205in}}%
\pgfpathlineto{\pgfqpoint{1.504736in}{2.128530in}}%
\pgfpathlineto{\pgfqpoint{1.504736in}{2.124361in}}%
\pgfpathlineto{\pgfqpoint{1.487572in}{2.107685in}}%
\pgfpathlineto{\pgfqpoint{1.487572in}{2.103517in}}%
\pgfpathlineto{\pgfqpoint{1.470407in}{2.086841in}}%
\pgfpathlineto{\pgfqpoint{1.470407in}{2.082672in}}%
\pgfpathlineto{\pgfqpoint{1.453243in}{2.065997in}}%
\pgfpathlineto{\pgfqpoint{1.453243in}{2.061828in}}%
\pgfpathlineto{\pgfqpoint{1.440370in}{2.049321in}}%
\pgfpathlineto{\pgfqpoint{1.440370in}{2.045152in}}%
\pgfpathlineto{\pgfqpoint{1.423205in}{2.028477in}}%
\pgfpathlineto{\pgfqpoint{1.423205in}{2.024308in}}%
\pgfpathlineto{\pgfqpoint{1.410332in}{2.011801in}}%
\pgfpathlineto{\pgfqpoint{1.410332in}{2.007632in}}%
\pgfpathlineto{\pgfqpoint{1.393167in}{1.990957in}}%
\pgfpathlineto{\pgfqpoint{1.393167in}{1.986788in}}%
\pgfpathlineto{\pgfqpoint{1.380294in}{1.974281in}}%
\pgfpathlineto{\pgfqpoint{1.380294in}{1.970113in}}%
\pgfpathlineto{\pgfqpoint{1.363129in}{1.953437in}}%
\pgfpathlineto{\pgfqpoint{1.363129in}{1.949268in}}%
\pgfpathlineto{\pgfqpoint{1.350256in}{1.936762in}}%
\pgfpathlineto{\pgfqpoint{1.350256in}{1.932593in}}%
\pgfpathlineto{\pgfqpoint{1.337383in}{1.920086in}}%
\pgfpathlineto{\pgfqpoint{1.337383in}{1.915917in}}%
\pgfpathlineto{\pgfqpoint{1.324509in}{1.903411in}}%
\pgfpathlineto{\pgfqpoint{1.324509in}{1.899242in}}%
\pgfpathlineto{\pgfqpoint{1.311636in}{1.886735in}}%
\pgfpathlineto{\pgfqpoint{1.311636in}{1.882566in}}%
\pgfpathlineto{\pgfqpoint{1.298763in}{1.870060in}}%
\pgfpathlineto{\pgfqpoint{1.298763in}{1.865891in}}%
\pgfpathlineto{\pgfqpoint{1.285889in}{1.853384in}}%
\pgfpathlineto{\pgfqpoint{1.285889in}{1.849215in}}%
\pgfpathlineto{\pgfqpoint{1.273016in}{1.836709in}}%
\pgfpathlineto{\pgfqpoint{1.273016in}{1.832540in}}%
\pgfpathlineto{\pgfqpoint{1.264434in}{1.824202in}}%
\pgfpathlineto{\pgfqpoint{1.264434in}{1.820033in}}%
\pgfpathlineto{\pgfqpoint{1.251561in}{1.807527in}}%
\pgfpathlineto{\pgfqpoint{1.251561in}{1.803358in}}%
\pgfpathlineto{\pgfqpoint{1.238687in}{1.790851in}}%
\pgfpathlineto{\pgfqpoint{1.238687in}{1.786682in}}%
\pgfpathlineto{\pgfqpoint{1.225814in}{1.774176in}}%
\pgfpathlineto{\pgfqpoint{1.225814in}{1.770007in}}%
\pgfpathlineto{\pgfqpoint{1.217232in}{1.761669in}}%
\pgfpathlineto{\pgfqpoint{1.217232in}{1.757500in}}%
\pgfpathlineto{\pgfqpoint{1.204358in}{1.744994in}}%
\pgfpathlineto{\pgfqpoint{1.204358in}{1.740825in}}%
\pgfpathlineto{\pgfqpoint{1.195776in}{1.732487in}}%
\pgfpathlineto{\pgfqpoint{1.195776in}{1.728318in}}%
\pgfpathlineto{\pgfqpoint{1.182903in}{1.715811in}}%
\pgfpathlineto{\pgfqpoint{1.182903in}{1.711643in}}%
\pgfpathlineto{\pgfqpoint{1.174321in}{1.703305in}}%
\pgfpathlineto{\pgfqpoint{1.174321in}{1.699136in}}%
\pgfpathlineto{\pgfqpoint{1.161447in}{1.686629in}}%
\pgfpathlineto{\pgfqpoint{1.161447in}{1.682460in}}%
\pgfpathlineto{\pgfqpoint{1.152865in}{1.674123in}}%
\pgfpathlineto{\pgfqpoint{1.152865in}{1.669954in}}%
\pgfpathlineto{\pgfqpoint{1.139992in}{1.657447in}}%
\pgfpathlineto{\pgfqpoint{1.139992in}{1.653278in}}%
\pgfpathlineto{\pgfqpoint{1.131409in}{1.644941in}}%
\pgfpathlineto{\pgfqpoint{1.131409in}{1.640772in}}%
\pgfpathlineto{\pgfqpoint{1.118536in}{1.628265in}}%
\pgfpathlineto{\pgfqpoint{1.118536in}{1.624096in}}%
\pgfpathlineto{\pgfqpoint{1.109954in}{1.615759in}}%
\pgfpathlineto{\pgfqpoint{1.109954in}{1.611590in}}%
\pgfpathlineto{\pgfqpoint{1.097080in}{1.599083in}}%
\pgfpathlineto{\pgfqpoint{1.097080in}{1.594914in}}%
\pgfpathlineto{\pgfqpoint{1.088498in}{1.586576in}}%
\pgfpathlineto{\pgfqpoint{1.088498in}{1.582408in}}%
\pgfpathlineto{\pgfqpoint{1.075625in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.075625in}{1.565732in}}%
\pgfpathlineto{\pgfqpoint{1.062752in}{1.553225in}}%
\pgfpathlineto{\pgfqpoint{1.062752in}{1.549057in}}%
\pgfpathlineto{\pgfqpoint{1.054169in}{1.540719in}}%
\pgfpathlineto{\pgfqpoint{1.054169in}{1.536550in}}%
\pgfpathlineto{\pgfqpoint{1.041296in}{1.524043in}}%
\pgfpathlineto{\pgfqpoint{1.041296in}{1.519874in}}%
\pgfpathlineto{\pgfqpoint{1.028423in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{1.028423in}{1.503199in}}%
\pgfpathlineto{\pgfqpoint{1.019840in}{1.494861in}}%
\pgfpathlineto{\pgfqpoint{1.019840in}{1.490692in}}%
\pgfpathlineto{\pgfqpoint{1.006967in}{1.478186in}}%
\pgfpathlineto{\pgfqpoint{1.006967in}{1.474017in}}%
\pgfpathlineto{\pgfqpoint{0.994094in}{1.461510in}}%
\pgfpathlineto{\pgfqpoint{0.994094in}{1.457341in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{1.444835in}}%
\pgfpathlineto{\pgfqpoint{0.981220in}{1.440666in}}%
\pgfpathlineto{\pgfqpoint{0.968347in}{1.428159in}}%
\pgfpathlineto{\pgfqpoint{0.968347in}{1.423990in}}%
\pgfpathlineto{\pgfqpoint{0.951183in}{1.407315in}}%
\pgfpathlineto{\pgfqpoint{0.951183in}{1.403146in}}%
\pgfpathlineto{\pgfqpoint{0.938309in}{1.390639in}}%
\pgfpathlineto{\pgfqpoint{0.938309in}{1.386471in}}%
\pgfpathlineto{\pgfqpoint{0.921145in}{1.369795in}}%
\pgfpathlineto{\pgfqpoint{0.921145in}{1.365626in}}%
\pgfpathlineto{\pgfqpoint{0.899689in}{1.344782in}}%
\pgfpathlineto{\pgfqpoint{0.899689in}{1.340613in}}%
\pgfpathlineto{\pgfqpoint{0.878234in}{1.319769in}}%
\pgfpathlineto{\pgfqpoint{0.878234in}{1.315600in}}%
\pgfpathlineto{\pgfqpoint{0.852487in}{1.290587in}}%
\pgfpathlineto{\pgfqpoint{0.852487in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{0.809576in}{1.244729in}}%
\pgfpathlineto{\pgfqpoint{0.809576in}{1.240560in}}%
\pgfpathlineto{\pgfqpoint{0.721608in}{1.155098in}}%
\pgfpathlineto{\pgfqpoint{0.717317in}{1.155098in}}%
\pgfpathlineto{\pgfqpoint{0.708735in}{1.146760in}}%
\pgfpathlineto{\pgfqpoint{0.708735in}{1.146760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708735in}{0.706944in}}%
\pgfpathlineto{\pgfqpoint{0.708735in}{2.787211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850000in}{0.706944in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{2.787211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708735in}{0.706944in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{0.706944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708735in}{2.787211in}}%
\pgfpathlineto{\pgfqpoint{2.850000in}{2.787211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

